Linear GFDM: A Low Out-of-band Emission Configuration for 5G Air Interface

This paper explores the flexibility of generalized frequency division multiplexing (GFDM) for achieving the same performance as filter bank multicarrier (FBMC). We present a GFDM configuration where the good spectral containment of FBMC is also achieved through a modification in the GFDM transmission scheme. For evaluating the scheme's performance, we estimate the bit error ratio (BER) under three channel models: i) pure additive Gaussian AWGN; ii) time-invariant frequency-selective; iii) time-variant frequency-selective (doubly dispersive). The spectral containment is measured through the power spectral density. Furthermore, the complementary cumulative distribution function (CCDF) of the peak-to-average power ratio (PAPR) is also estimated. The Linear GFDM waveform shows identical performance when compared to FBMC in the above test scenarios.

==> (inline-0) <==
\begin{tikzpicture}[font=\small]
				
				\begin{axis}[%
				width=7.1cm,
				height=7cm,
				at={(2.6in,1.076in)},
				scale only axis,
				separate axis lines,
				every outer x axis line/.append style={black},
				every x tick label/.append style={font=\color{black}},
				every x tick/.append style={black},
				xmin=0,
				xmax=2,
				xlabel={$\mathrm{Normalized\;frequency\;(\times \pi \; rad/sample)}$},		
				every outer y axis line/.append style={black},
				every y tick label/.append style={font=\color{black}},
				every y tick/.append style={black},
				ymin=-120,
				ymax=0,
				ylabel={$\mathrm{PSD\;normalized\; to\; 0\; dB}$},
				axis background/.style={fill=white},
				xmajorgrids,
				ymajorgrids,
				legend style={at={(0.5,0.15)}, anchor=center, legend cell align=left, align=left, draw=black}
				]
				\addplot [color=red, line width=1pt]
				table[row sep=crcr]{%
					0	-114.917168117923\\
					0.000732421875	-114.866345045022\\
					0.0008544921875	-114.868005630597\\
					0.00146484375	-114.896339397832\\
					0.0015869140625	-114.893618665899\\
					0.002197265625	-114.859838477581\\
					0.0023193359375	-114.861746305491\\
					0.0030517578125	-114.906590834805\\
					0.0032958984375	-114.896335715501\\
					0.0037841796875	-114.868594824511\\
					0.00390625	-114.870775812538\\
					0.0045166015625	-114.91030907539\\
					0.0047607421875	-114.905383412387\\
					0.00537109375	-114.864097024663\\
					0.0054931640625	-114.86489760175\\
					0.006103515625	-114.892179596316\\
					0.0062255859375	-114.890188615079\\
					0.0068359375	-114.858903238285\\
					0.0069580078125	-114.861675105458\\
					0.0076904296875	-114.924022732478\\
					0.0078125	-114.923042960221\\
					0.0086669921875	-114.866394473277\\
					0.0091552734375	-114.881402841026\\
					0.00927734375	-114.88081363283\\
					0.0098876953125	-114.851684774698\\
					0.010009765625	-114.853014878019\\
					0.0108642578125	-114.927865211245\\
					0.010986328125	-114.924846693193\\
					0.0118408203125	-114.865469263371\\
					0.0123291015625	-114.875051115999\\
					0.0130615234375	-114.845965947805\\
					0.0133056640625	-114.859649085178\\
					0.0140380859375	-114.922099067986\\
					0.014892578125	-114.865499537473\\
					0.0155029296875	-114.886682974843\\
					0.0157470703125	-114.877186450854\\
					0.0162353515625	-114.850186700136\\
					0.016357421875	-114.852070700926\\
					0.01708984375	-114.89937695418\\
					0.0172119140625	-114.89689588798\\
					0.017822265625	-114.860788692509\\
					0.0179443359375	-114.861779703888\\
					0.0185546875	-114.894937674409\\
					0.0186767578125	-114.893862982324\\
					0.0194091796875	-114.842892981359\\
					0.01953125	-114.844011328452\\
					0.020263671875	-114.886127679654\\
					0.0203857421875	-114.884247157441\\
					0.0208740234375	-114.86673666883\\
					0.02099609375	-114.868602834874\\
					0.0216064453125	-114.905051990796\\
					0.021728515625	-114.903864223584\\
					0.0225830078125	-114.821460028283\\
					0.022705078125	-114.823467664283\\
					0.0235595703125	-114.881718463616\\
					0.0240478515625	-114.872432603535\\
					0.0247802734375	-114.89855804228\\
					0.0250244140625	-114.885508751868\\
					0.025634765625	-114.830845185738\\
					0.0257568359375	-114.831433616102\\
					0.0264892578125	-114.87608151258\\
					0.026611328125	-114.874084553719\\
					0.027099609375	-114.853184438406\\
					0.0272216796875	-114.85465361754\\
					0.0279541015625	-114.906901892111\\
					0.028076171875	-114.904102497989\\
					0.0289306640625	-114.824721438435\\
					0.029052734375	-114.82633097478\\
					0.0296630859375	-114.848852181962\\
					0.0301513671875	-114.836858272323\\
					0.0302734375	-114.838262436365\\
					0.0311279296875	-114.899647888482\\
					0.0313720703125	-114.886929567696\\
					0.031982421875	-114.841290970581\\
					0.0321044921875	-114.843565253621\\
					0.03271484375	-114.868396553652\\
					0.033447265625	-114.827785045938\\
					0.0335693359375	-114.829439943504\\
					0.0341796875	-114.862829400627\\
					0.0343017578125	-114.861464012443\\
					0.0350341796875	-114.8171704955\\
					0.0352783203125	-114.828763682466\\
					0.035888671875	-114.869914845913\\
					0.0364990234375	-114.843082934385\\
					0.0367431640625	-114.846947864351\\
					0.0372314453125	-114.873194999234\\
					0.037353515625	-114.872300071987\\
					0.0382080078125	-114.806878225263\\
					0.0390625	-114.856979103647\\
					0.0396728515625	-114.831695717822\\
					0.039794921875	-114.832670711706\\
					0.0404052734375	-114.858722038074\\
					0.04052734375	-114.856111526246\\
					0.041259765625	-114.807014393947\\
					0.0413818359375	-114.810523513308\\
					0.0421142578125	-114.864571935734\\
					0.042236328125	-114.861559572699\\
					0.0428466796875	-114.82328683602\\
					0.04296875	-114.823455265337\\
					0.0435791015625	-114.843375619443\\
					0.0438232421875	-114.831828921551\\
					0.0443115234375	-114.799728871695\\
					0.04443359375	-114.801009077251\\
					0.045166015625	-114.854665308904\\
					0.0452880859375	-114.852643981059\\
					0.0460205078125	-114.799577398774\\
					0.046142578125	-114.801268496995\\
					0.046875	-114.834653264644\\
					0.04736328125	-114.820610362631\\
					0.0474853515625	-114.821675347068\\
					0.0482177734375	-114.857854697504\\
					0.0484619140625	-114.840802596279\\
					0.049072265625	-114.773057352373\\
					0.04931640625	-114.778868019152\\
					0.0499267578125	-114.826354668903\\
					0.050048828125	-114.825794723873\\
					0.0506591796875	-114.799665362398\\
					0.05078125	-114.801498386411\\
					0.0513916015625	-114.828143523025\\
					0.051513671875	-114.826012477396\\
					0.0521240234375	-114.795492304089\\
					0.05224609375	-114.797373235222\\
					0.0528564453125	-114.836237773899\\
					0.052978515625	-114.83586804264\\
					0.0538330078125	-114.772016919952\\
					0.0545654296875	-114.813067402174\\
					0.0546875	-114.811194724576\\
					0.0552978515625	-114.782711081807\\
					0.0555419921875	-114.793565771801\\
					0.0560302734375	-114.828779119154\\
					0.05615234375	-114.82834690421\\
					0.056884765625	-114.773156466705\\
					0.0570068359375	-114.773441999589\\
					0.0577392578125	-114.812996656788\\
					0.0584716796875	-114.778955939743\\
					0.05859375	-114.780199600159\\
					0.05908203125	-114.797309088006\\
					0.0592041015625	-114.795972754946\\
					0.0599365234375	-114.753289593429\\
					0.06005859375	-114.757303902697\\
					0.060791015625	-114.825691106969\\
					0.0609130859375	-114.824789805161\\
					0.0616455078125	-114.776416392511\\
					0.061767578125	-114.777785983316\\
					0.062255859375	-114.793019985706\\
					0.0625	-114.781176209574\\
					0.0631103515625	-114.728826139121\\
					0.063232421875	-114.730444334934\\
					0.0640869140625	-114.795819201977\\
					0.064697265625	-114.781843370135\\
					0.065185546875	-114.796592736855\\
					0.0653076171875	-114.796020880381\\
					0.0655517578125	-114.77916142415\\
					0.0662841796875	-114.70005702566\\
					0.0665283203125	-114.716831941671\\
					0.0672607421875	-114.792409665708\\
					0.0673828125	-114.790963362957\\
					0.0679931640625	-114.774913759796\\
					0.0682373046875	-114.777718604378\\
					0.068359375	-114.777469359989\\
					0.068603515625	-114.766819338537\\
					0.0693359375	-114.708747412446\\
					0.069580078125	-114.724390726884\\
					0.0701904296875	-114.781759377574\\
					0.0703125	-114.779644303031\\
					0.0709228515625	-114.739304064215\\
					0.071044921875	-114.739792775258\\
					0.0716552734375	-114.770348300378\\
					0.07177734375	-114.76810518662\\
					0.072509765625	-114.713059240731\\
					0.0726318359375	-114.714599193681\\
					0.0732421875	-114.752744389265\\
					0.0733642578125	-114.752517942535\\
					0.0740966796875	-114.713825510857\\
					0.0743408203125	-114.72368741321\\
					0.0748291015625	-114.750483487762\\
					0.074951171875	-114.748967965746\\
					0.0755615234375	-114.721017580898\\
					0.07568359375	-114.723319224299\\
					0.0762939453125	-114.755917856204\\
					0.076416015625	-114.752434970903\\
					0.0772705078125	-114.678476824746\\
					0.078125	-114.737463991785\\
					0.0787353515625	-114.719502255521\\
					0.0794677734375	-114.749600497861\\
					0.0797119140625	-114.734076362145\\
					0.080322265625	-114.677348677655\\
					0.0804443359375	-114.678233510742\\
					0.0810546875	-114.71207190818\\
					0.0811767578125	-114.711019756233\\
					0.081787109375	-114.679264166158\\
					0.0819091796875	-114.680920410388\\
					0.0826416015625	-114.725393826364\\
					0.0828857421875	-114.710366264413\\
					0.08349609375	-114.661526448163\\
					0.083740234375	-114.673268965378\\
					0.0843505859375	-114.711113996321\\
					0.0848388671875	-114.697487898364\\
					0.0849609375	-114.697958335843\\
					0.0855712890625	-114.726751030112\\
					0.085693359375	-114.724597369625\\
					0.0859375	-114.702196891914\\
					0.0865478515625	-114.627869217603\\
					0.086669921875	-114.628509836061\\
					0.0875244140625	-114.692831886736\\
					0.088134765625	-114.668883011032\\
					0.0882568359375	-114.670061218545\\
					0.0887451171875	-114.68597314225\\
					0.0888671875	-114.684250047014\\
					0.089599609375	-114.639334022236\\
					0.0897216796875	-114.643220351176\\
					0.0904541015625	-114.710695092321\\
					0.090576171875	-114.709147737147\\
					0.0914306640625	-114.651108012419\\
					0.091796875	-114.658017444524\\
					0.0919189453125	-114.657164780722\\
					0.0926513671875	-114.610590480349\\
					0.0927734375	-114.612649310139\\
					0.0936279296875	-114.695896172268\\
					0.0938720703125	-114.681802240623\\
					0.094482421875	-114.632386945379\\
					0.0946044921875	-114.634067124201\\
					0.0950927734375	-114.649280458452\\
					0.0953369140625	-114.638123283536\\
					0.095947265625	-114.599740447668\\
					0.0966796875	-114.644158024784\\
					0.0968017578125	-114.643376244077\\
					0.097412109375	-114.615845164332\\
					0.0975341796875	-114.618537425834\\
					0.09814453125	-114.657313792443\\
					0.0982666015625	-114.655102953073\\
					0.09912109375	-114.577916837305\\
					0.099365234375	-114.589889328683\\
					0.099853515625	-114.622020130855\\
					0.0999755859375	-114.62114095474\\
					0.1004638671875	-114.600527408033\\
					0.1005859375	-114.600948800948\\
					0.101318359375	-114.645140397379\\
					0.1014404296875	-114.641896021629\\
					0.1021728515625	-114.580323078348\\
					0.102294921875	-114.581821775199\\
					0.1029052734375	-114.61521988757\\
					0.10302734375	-114.612293310369\\
					0.103759765625	-114.561883332566\\
					0.10400390625	-114.574394143498\\
					0.1044921875	-114.610278425645\\
					0.1046142578125	-114.610098193258\\
					0.105224609375	-114.578906019725\\
					0.1053466796875	-114.579355746021\\
					0.10595703125	-114.603512659441\\
					0.106201171875	-114.589554954686\\
					0.1068115234375	-114.53141919217\\
					0.10693359375	-114.533116134961\\
					0.107666015625	-114.594603114325\\
					0.10791015625	-114.590532792658\\
					0.1082763671875	-114.574462005541\\
					0.1085205078125	-114.578509594377\\
					0.1090087890625	-114.603997104846\\
					0.109130859375	-114.601107309907\\
					0.1099853515625	-114.497494150461\\
					0.110107421875	-114.498588827157\\
					0.1109619140625	-114.573738510596\\
					0.111083984375	-114.572846021389\\
					0.111572265625	-114.562797375929\\
					0.112060546875	-114.570370264653\\
					0.1123046875	-114.557810791306\\
					0.113037109375	-114.483262685462\\
					0.1131591796875	-114.487372591353\\
					0.1138916015625	-114.567803520693\\
					0.1141357421875	-114.562035487601\\
					0.1148681640625	-114.518508404757\\
					0.115234375	-114.523668389777\\
					0.1153564453125	-114.521060260341\\
					0.1160888671875	-114.473374831342\\
					0.1163330078125	-114.491364487873\\
					0.1170654296875	-114.580175945058\\
					0.1173095703125	-114.560146119353\\
					0.117919921875	-114.482594539982\\
					0.1181640625	-114.477879324848\\
					0.118408203125	-114.48052091706\\
					0.11865234375	-114.478391527486\\
					0.1190185546875	-114.468559320517\\
					0.119140625	-114.469496831886\\
					0.119384765625	-114.485155821522\\
					0.1199951171875	-114.546853026036\\
					0.1201171875	-114.544496516365\\
					0.1209716796875	-114.453258907595\\
					0.1217041015625	-114.501051893318\\
					0.121826171875	-114.498741991397\\
					0.12255859375	-114.456640837436\\
					0.1231689453125	-114.484782006301\\
					0.123291015625	-114.483708413283\\
					0.1239013671875	-114.455424847225\\
					0.1240234375	-114.458692781161\\
					0.124755859375	-114.514665605035\\
					0.125	-114.497197027889\\
					0.125732421875	-114.423504199028\\
					0.1263427734375	-114.448247344338\\
					0.12646484375	-114.445526315179\\
					0.1270751953125	-114.411361864963\\
					0.127197265625	-114.413585585806\\
					0.1278076171875	-114.455130428048\\
					0.1279296875	-114.4549491717\\
					0.128662109375	-114.410930513187\\
					0.12890625	-114.425903075423\\
					0.12939453125	-114.469343676199\\
					0.1295166015625	-114.467921501124\\
					0.13037109375	-114.378099490778\\
					0.1304931640625	-114.378365338601\\
					0.131103515625	-114.397632310004\\
					0.131591796875	-114.384186986964\\
					0.1317138671875	-114.387282129715\\
					0.132568359375	-114.475951324091\\
					0.1326904296875	-114.470461920486\\
					0.1336669921875	-114.354365328414\\
					0.13427734375	-114.370660163491\\
					0.1346435546875	-114.36628434001\\
					0.134765625	-114.368182474193\\
					0.1356201171875	-114.430335200223\\
					0.1358642578125	-114.408972025345\\
					0.136474609375	-114.329439070925\\
					0.1365966796875	-114.331552928301\\
					0.137451171875	-114.417450491755\\
					0.138671875	-114.337749651984\\
					0.139404296875	-114.267364867256\\
					0.1395263671875	-114.268057787547\\
					0.1397705078125	-114.294430355031\\
					0.140625	-114.423477084755\\
					0.141845703125	-114.337535561939\\
					0.142578125	-114.237846510782\\
					0.1427001953125	-114.238785367429\\
					0.1429443359375	-114.266768766805\\
					0.1435546875	-114.361371759921\\
					0.1436767578125	-114.360870312873\\
					0.1444091796875	-114.296144364484\\
					0.14453125	-114.297219039494\\
					0.14501953125	-114.319480275545\\
					0.1451416015625	-114.318587189248\\
					0.1458740234375	-114.272787061594\\
					0.14599609375	-114.274166538391\\
					0.146484375	-114.295973197253\\
					0.1466064453125	-114.295271499314\\
					0.1473388671875	-114.246131642476\\
					0.1474609375	-114.248949439927\\
					0.148193359375	-114.304735766328\\
					0.1484375	-114.288837105873\\
					0.14892578125	-114.243387777922\\
					0.1490478515625	-114.243902325452\\
					0.1497802734375	-114.303858359562\\
					0.14990234375	-114.302153997711\\
					0.150634765625	-114.255825802783\\
					0.151123046875	-114.26636271926\\
					0.1512451171875	-114.262811050202\\
					0.152099609375	-114.180200505557\\
					0.15234375	-114.198000427939\\
					0.1529541015625	-114.263819746255\\
					0.153076171875	-114.262609151789\\
					0.1536865234375	-114.230564140741\\
					0.15380859375	-114.232448682272\\
					0.154296875	-114.250900516132\\
					0.1544189453125	-114.247597911058\\
					0.1551513671875	-114.183361004136\\
					0.1552734375	-114.186543492966\\
					0.156005859375	-114.260867893693\\
					0.1561279296875	-114.258326557145\\
					0.156982421875	-114.184948676486\\
					0.1573486328125	-114.191854378703\\
					0.157470703125	-114.190659973965\\
					0.1583251953125	-114.125345113994\\
					0.1585693359375	-114.1393504903\\
					0.1591796875	-114.186809046789\\
					0.1597900390625	-114.156236630264\\
					0.159912109375	-114.158425920646\\
					0.1605224609375	-114.21010638332\\
					0.1607666015625	-114.201986384229\\
					0.16162109375	-114.09122925243\\
					0.1617431640625	-114.094363179485\\
					0.162353515625	-114.12918815211\\
					0.1624755859375	-114.128484513026\\
					0.1627197265625	-114.123650283996\\
					0.162841796875	-114.123825183457\\
					0.1630859375	-114.137071598581\\
					0.1636962890625	-114.195166441755\\
					0.163818359375	-114.191965810285\\
					0.164794921875	-114.078047125552\\
					0.165283203125	-114.094578946493\\
					0.1654052734375	-114.093823564538\\
					0.1658935546875	-114.072205851458\\
					0.166015625	-114.072743595643\\
					0.166259765625	-114.091702677315\\
					0.1668701171875	-114.165033895375\\
					0.1669921875	-114.163316351644\\
					0.1678466796875	-114.086158712961\\
					0.1683349609375	-114.110163515301\\
					0.16845703125	-114.109066360308\\
					0.168701171875	-114.087950039438\\
					0.16943359375	-114.00966108562\\
					0.1700439453125	-114.030389304115\\
					0.1705322265625	-114.01655840441\\
					0.170654296875	-114.018804295017\\
					0.1708984375	-114.042991513042\\
					0.171630859375	-114.150125404723\\
					0.171875	-114.127928473034\\
					0.1727294921875	-114.004039042314\\
					0.1732177734375	-113.988701820893\\
					0.1737060546875	-113.966309714311\\
					0.173828125	-113.970056218838\\
					0.1746826171875	-114.070310871099\\
					0.1748046875	-114.065463583299\\
					0.175537109375	-113.979579089127\\
					0.1756591796875	-113.981633670006\\
					0.17626953125	-114.026901687224\\
					0.1763916015625	-114.023461707036\\
					0.1773681640625	-113.928961874813\\
					0.1776123046875	-113.92967797854\\
					0.177734375	-113.928485214449\\
					0.1783447265625	-113.905410902512\\
					0.178466796875	-113.910858473873\\
					0.1787109375	-113.945645222151\\
					0.179443359375	-114.080611369128\\
					0.1795654296875	-114.073579886371\\
					0.180419921875	-113.9135080201\\
					0.1807861328125	-113.895908622535\\
					0.181396484375	-113.878179092794\\
					0.1815185546875	-113.880427782465\\
					0.1817626953125	-113.901395993814\\
					0.1824951171875	-113.987137859638\\
					0.1827392578125	-113.962372464145\\
					0.183349609375	-113.881116454278\\
					0.1834716796875	-113.883412970596\\
					0.18408203125	-113.933490622475\\
					0.1842041015625	-113.93246676327\\
					0.1849365234375	-113.882570380246\\
					0.18505859375	-113.884548866803\\
					0.1854248046875	-113.897864489615\\
					0.185546875	-113.896576909772\\
					0.1864013671875	-113.822792879496\\
					0.1866455078125	-113.845877472606\\
					0.1873779296875	-113.934798445049\\
					0.1881103515625	-113.88500551863\\
					0.1884765625	-113.881140840133\\
					0.188720703125	-113.864462319608\\
					0.1895751953125	-113.747452706213\\
					0.1898193359375	-113.764149305098\\
					0.1904296875	-113.818509863844\\
					0.1910400390625	-113.784621759404\\
					0.191162109375	-113.78705612867\\
					0.19189453125	-113.852895966725\\
					0.1920166015625	-113.851273568396\\
					0.1927490234375	-113.793865389343\\
					0.1932373046875	-113.782802541214\\
					0.194091796875	-113.675201540028\\
					0.1942138671875	-113.679623692139\\
					0.1951904296875	-113.851329830262\\
					0.1954345703125	-113.833492482231\\
					0.197265625	-113.656207757042\\
					0.197509765625	-113.679094107117\\
					0.1982421875	-113.770380082753\\
					0.198974609375	-113.710573658194\\
					0.1990966796875	-113.711848901124\\
					0.1995849609375	-113.730320053085\\
					0.19970703125	-113.726383826981\\
					0.200439453125	-113.65702344793\\
					0.2005615234375	-113.657771770967\\
					0.201171875	-113.687433794465\\
					0.201416015625	-113.668580392123\\
					0.2020263671875	-113.603230235884\\
					0.2021484375	-113.607071478016\\
					0.202880859375	-113.673668750276\\
					0.2030029296875	-113.671179714451\\
					0.2034912109375	-113.649864400875\\
					0.2037353515625	-113.663306103285\\
					0.2042236328125	-113.706614860384\\
					0.204345703125	-113.703223518726\\
					0.205322265625	-113.55079341781\\
					0.2054443359375	-113.553786568393\\
					0.2061767578125	-113.599818624955\\
					0.20654296875	-113.596454093118\\
					0.2066650390625	-113.598224321093\\
					0.2071533203125	-113.619470048936\\
					0.207275390625	-113.618853339433\\
					0.20751953125	-113.598497617452\\
					0.208251953125	-113.504217850449\\
					0.20849609375	-113.521998489211\\
					0.208984375	-113.571265067324\\
					0.2091064453125	-113.568172899156\\
					0.2098388671875	-113.484044462525\\
					0.2099609375	-113.486198393281\\
					0.2108154296875	-113.559180448882\\
					0.211181640625	-113.547955391256\\
					0.2113037109375	-113.548213321705\\
					0.2120361328125	-113.595703429326\\
					0.2122802734375	-113.571098676547\\
					0.2132568359375	-113.406705865441\\
					0.21435546875	-113.465603055679\\
					0.215087890625	-113.545226599791\\
					0.2152099609375	-113.54257875185\\
					0.216064453125	-113.420856882639\\
					0.2161865234375	-113.423460383635\\
					0.216796875	-113.475777712874\\
					0.2169189453125	-113.470705962662\\
					0.2176513671875	-113.370710891885\\
					0.2177734375	-113.371633534567\\
					0.21875	-113.478975840648\\
					0.2188720703125	-113.478591754729\\
					0.21923828125	-113.469863956443\\
					0.219482421875	-113.459105112464\\
					0.2197265625	-113.430867101583\\
					0.220703125	-113.199108076625\\
					0.2208251953125	-113.204316524256\\
					0.2220458984375	-113.417295847345\\
					0.2222900390625	-113.418430991896\\
					0.2225341796875	-113.421544706971\\
					0.22265625	-113.421113611482\\
					0.2227783203125	-113.416072417512\\
					0.2230224609375	-113.383064034588\\
					0.2239990234375	-113.149912383646\\
					0.22412109375	-113.156330945624\\
					0.22509765625	-113.295781933725\\
					0.22607421875	-113.394559556735\\
					0.226318359375	-113.367753244708\\
					0.227294921875	-113.199400271806\\
					0.2276611328125	-113.203149889742\\
					0.2279052734375	-113.193586680111\\
					0.2283935546875	-113.166333155181\\
					0.228515625	-113.170945730218\\
					0.2293701171875	-113.272803305457\\
					0.2294921875	-113.268926862172\\
					0.2301025390625	-113.222778819639\\
					0.230224609375	-113.224416120837\\
					0.2305908203125	-113.241441980724\\
					0.230712890625	-113.240700050749\\
					0.23095703125	-113.215008144751\\
					0.2318115234375	-113.05930766278\\
					0.23193359375	-113.06240766736\\
					0.232666015625	-113.10768004535\\
					0.23291015625	-113.105124016743\\
					0.2330322265625	-113.107272949601\\
					0.2332763671875	-113.12902018822\\
					0.234130859375	-113.251594951644\\
					0.234375	-113.225970958852\\
					0.236083984375	-112.938635207482\\
					0.2362060546875	-112.940770946917\\
					0.2364501953125	-112.980684740482\\
					0.2371826171875	-113.143605763616\\
					0.2374267578125	-113.114117902007\\
					0.2381591796875	-112.986317668425\\
					0.23828125	-112.989384679369\\
					0.2388916015625	-113.027160166787\\
					0.239013671875	-113.025867147713\\
					0.2398681640625	-112.994371726898\\
					0.2401123046875	-112.970564784921\\
					0.2408447265625	-112.852097541184\\
					0.240966796875	-112.853435848039\\
					0.2412109375	-112.888076564292\\
					0.241943359375	-113.030558299555\\
					0.2420654296875	-113.030011616505\\
					0.2432861328125	-112.969233881424\\
					0.2442626953125	-112.793834749794\\
					0.2445068359375	-112.820710114243\\
					0.2451171875	-112.911910051146\\
					0.24609375	-112.938125432962\\
					0.2462158203125	-112.936021027943\\
					0.2464599609375	-112.909908909982\\
					0.247314453125	-112.754931679917\\
					0.24755859375	-112.776594735002\\
					0.2481689453125	-112.849845345453\\
					0.248291015625	-112.847303328162\\
					0.248779296875	-112.81848036896\\
					0.2489013671875	-112.81955643792\\
					0.2496337890625	-112.864789889891\\
					0.2498779296875	-112.849368075445\\
					0.2510986328125	-112.735041133219\\
					0.251953125	-112.556434467687\\
					0.252197265625	-112.591778180251\\
					0.2530517578125	-112.77288126522\\
					0.253173828125	-112.770897148323\\
					0.2540283203125	-112.696273133751\\
					0.2550048828125	-112.526738240166\\
					0.255126953125	-112.531593513716\\
					0.255859375	-112.621698453552\\
					0.2559814453125	-112.618053622903\\
					0.256591796875	-112.561827771134\\
					0.2567138671875	-112.564775876274\\
					0.257568359375	-112.650884391744\\
					0.2589111328125	-112.567362458628\\
					0.259765625	-112.42231501246\\
					0.2598876953125	-112.424442865112\\
					0.2607421875	-112.490997606445\\
					0.260986328125	-112.4888470314\\
					0.2611083984375	-112.491673616376\\
					0.2613525390625	-112.514623442241\\
					0.261962890625	-112.600112937493\\
					0.2620849609375	-112.594827465288\\
					0.2623291015625	-112.548660247455\\
					0.26318359375	-112.337250622383\\
					0.26416015625	-112.291759230413\\
					0.2642822265625	-112.296527872678\\
					0.2645263671875	-112.327760136598\\
					0.265380859375	-112.471341747653\\
					0.2655029296875	-112.469782216537\\
					0.2664794921875	-112.422553829475\\
					0.267578125	-112.126048460064\\
					0.2677001953125	-112.129322240646\\
					0.26904296875	-112.333749639086\\
					0.269287109375	-112.338567473733\\
					0.2694091796875	-112.337719530984\\
					0.2696533203125	-112.319137434969\\
					0.2708740234375	-112.041292835603\\
					0.2716064453125	-112.099334704246\\
					0.271728515625	-112.098858035426\\
					0.27197265625	-112.094802286836\\
					0.2720947265625	-112.096293504585\\
					0.2723388671875	-112.11442561819\\
					0.2730712890625	-112.199397492751\\
					0.273193359375	-112.198536005572\\
					0.273681640625	-112.181041687274\\
					0.2738037109375	-112.183178043628\\
					0.274169921875	-112.198750261927\\
					0.2742919921875	-112.196963214288\\
					0.2745361328125	-112.165194675703\\
					0.2755126953125	-111.904766787544\\
					0.275634765625	-111.906570063658\\
					0.277587890625	-112.096542423913\\
					0.2777099609375	-112.0928840543\\
					0.278564453125	-111.999207199996\\
					0.2789306640625	-111.981238531308\\
					0.2791748046875	-111.946330033903\\
					0.2799072265625	-111.794267967173\\
					0.280029296875	-111.799585657563\\
					0.2811279296875	-112.067007066224\\
					0.2813720703125	-112.038042501714\\
					0.2830810546875	-111.584746327927\\
					0.2833251953125	-111.61071274455\\
					0.2840576171875	-111.732954513052\\
					0.2841796875	-111.732020025999\\
					0.2845458984375	-111.718498217797\\
					0.28466796875	-111.721361917263\\
					0.2855224609375	-111.821990215526\\
					0.2857666015625	-111.796579124122\\
					0.2874755859375	-111.392135803759\\
					0.28759765625	-111.39411872662\\
					0.287841796875	-111.440759210987\\
					0.2889404296875	-111.787107285749\\
					0.2891845703125	-111.75844747766\\
					0.2899169921875	-111.595111617511\\
					0.291015625	-111.274559749853\\
					0.2911376953125	-111.282314616276\\
					0.29296875	-111.634183886872\\
					0.2930908203125	-111.630028933741\\
					0.2933349609375	-111.578253366526\\
					0.294677734375	-111.115854325668\\
					0.294921875	-111.106996971599\\
					0.2950439453125	-111.108185697945\\
					0.2952880859375	-111.126898029154\\
					0.296630859375	-111.480128259029\\
					0.296875	-111.454093496533\\
					0.2974853515625	-111.327651528366\\
					0.298828125	-110.901630090415\\
					0.299072265625	-110.944898234679\\
					0.300048828125	-111.198776136312\\
					0.3004150390625	-111.211488093678\\
					0.300537109375	-111.207697923254\\
					0.30078125	-111.182105294124\\
					0.302001953125	-110.826804969336\\
					0.3026123046875	-110.796821058513\\
					0.30322265625	-110.750314310381\\
					0.3033447265625	-110.755762517192\\
					0.3035888671875	-110.794882643769\\
					0.3045654296875	-111.01025688208\\
					0.3048095703125	-111.014808355898\\
					0.304931640625	-111.013664619864\\
					0.30517578125	-111.005757584434\\
					0.305419921875	-110.98067605821\\
					0.3067626953125	-110.596425834847\\
					0.3070068359375	-110.621904444169\\
					0.3076171875	-110.706209082224\\
					0.3087158203125	-110.769688928729\\
					0.308837890625	-110.768125504584\\
					0.30908203125	-110.750919284082\\
					0.310302734375	-110.605369135288\\
					0.3111572265625	-110.385262041429\\
					0.3114013671875	-110.431249180802\\
					0.3123779296875	-110.807249747613\\
					0.3125	-110.804695387815\\
					0.312744140625	-110.754556320896\\
					0.3143310546875	-110.018149681227\\
					0.3145751953125	-110.058831795841\\
					0.3154296875	-110.266418545925\\
					0.3157958984375	-110.272062223269\\
					0.3160400390625	-110.285441494624\\
					0.316650390625	-110.350715029038\\
					0.3167724609375	-110.350036650979\\
					0.3170166015625	-110.32144509861\\
					0.3187255859375	-109.780600618429\\
					0.31884765625	-109.791636766456\\
					0.319091796875	-109.866172138895\\
					0.320068359375	-110.253705654511\\
					0.3203125	-110.218634856169\\
					0.322265625	-109.739084621355\\
					0.3223876953125	-109.739387129813\\
					0.323486328125	-109.804783361101\\
					0.3243408203125	-109.937245822129\\
					0.324462890625	-109.927680060345\\
					0.32470703125	-109.868921470331\\
					0.3265380859375	-109.307831851163\\
					0.32666015625	-109.309707529768\\
					0.326904296875	-109.350633657642\\
					0.3280029296875	-109.721133358169\\
					0.3282470703125	-109.736791139392\\
					0.328369140625	-109.733867126909\\
					0.32861328125	-109.705596106882\\
					0.3289794921875	-109.592918559696\\
					0.3302001953125	-109.09747561139\\
					0.330322265625	-109.101802274252\\
					0.3319091796875	-109.31449055589\\
					0.3321533203125	-109.279957554955\\
					0.333740234375	-108.683515337033\\
					0.333984375	-108.677634454032\\
					0.334228515625	-108.696431308731\\
					0.3345947265625	-108.787203451036\\
					0.3358154296875	-109.200695040633\\
					0.3359375	-109.194283897794\\
					0.336181640625	-109.153012736862\\
					0.3365478515625	-109.02555224481\\
					0.3380126953125	-108.392050509726\\
					0.3382568359375	-108.414714005442\\
					0.339111328125	-108.55623194841\\
					0.3402099609375	-108.948705490573\\
					0.34033203125	-108.943215723988\\
					0.340576171875	-108.868127518053\\
					0.341796875	-108.001919206997\\
					0.342041015625	-107.962114763259\\
					0.3421630859375	-107.98173361806\\
					0.3424072265625	-108.101173584372\\
					0.343505859375	-108.857201096489\\
					0.34375	-108.767084149291\\
					0.3450927734375	-107.665075608334\\
					0.345458984375	-107.573882842077\\
					0.3455810546875	-107.579073563668\\
					0.3458251953125	-107.632120857875\\
					0.346923828125	-107.95279127654\\
					0.3475341796875	-108.008223513915\\
					0.34765625	-108.001111132445\\
					0.347900390625	-107.955439433003\\
					0.3492431640625	-107.404694208687\\
					0.349853515625	-107.313876678335\\
					0.35009765625	-107.343522470653\\
					0.351318359375	-107.702151921435\\
					0.3514404296875	-107.700115245242\\
					0.3516845703125	-107.675662614633\\
					0.3521728515625	-107.571539375941\\
					0.3538818359375	-106.90457016548\\
					0.3541259765625	-106.939782065231\\
					0.3553466796875	-107.38818298041\\
					0.35546875	-107.379127119955\\
					0.355712890625	-107.293072542928\\
					0.35693359375	-106.505589633879\\
					0.357421875	-106.423184396356\\
					0.3575439453125	-106.42580154723\\
					0.3577880859375	-106.459989074057\\
					0.3592529296875	-106.903223788724\\
					0.359375	-106.89856087703\\
					0.359619140625	-106.867934835145\\
					0.3599853515625	-106.768883287699\\
					0.361328125	-106.061476525861\\
					0.3616943359375	-106.003761956876\\
					0.36181640625	-106.003906622554\\
					0.362060546875	-106.026768951411\\
					0.3631591796875	-106.263581591299\\
					0.36328125	-106.261248710092\\
					0.363525390625	-106.211348688053\\
					0.3653564453125	-105.266492502734\\
					0.365478515625	-105.267350060769\\
					0.36572265625	-105.323408126175\\
					0.3670654296875	-106.013225934692\\
					0.3673095703125	-105.960231418432\\
					0.3692626953125	-104.936948028602\\
					0.369384765625	-104.942381690047\\
					0.36962890625	-104.97877113281\\
					0.37109375	-105.439421047786\\
					0.3712158203125	-105.430578505788\\
					0.3714599609375	-105.355867914491\\
					0.3726806640625	-104.565666315331\\
					0.373046875	-104.479547819551\\
					0.3731689453125	-104.482097878418\\
					0.3734130859375	-104.536845063388\\
					0.3746337890625	-105.102582508849\\
					0.3748779296875	-105.036065196369\\
					0.375244140625	-104.780017133573\\
					0.37646484375	-103.771769143377\\
					0.376708984375	-103.726669973501\\
					0.3768310546875	-103.729135788839\\
					0.3770751953125	-103.772042134012\\
					0.3780517578125	-104.003073760164\\
					0.3785400390625	-104.028238431023\\
					0.378662109375	-104.026507008498\\
					0.37890625	-104.007257436303\\
					0.3792724609375	-103.920153737216\\
					0.381103515625	-103.081309994478\\
					0.38134765625	-103.126766615487\\
					0.3826904296875	-103.806278702189\\
					0.3828125	-103.789673804991\\
					0.383056640625	-103.682385122198\\
					0.3843994140625	-102.455892411412\\
					0.3846435546875	-102.399939429235\\
					0.384765625	-102.406205973682\\
					0.385009765625	-102.477510850674\\
					0.38623046875	-103.048845983747\\
					0.3863525390625	-103.048464474947\\
					0.3865966796875	-102.994696536306\\
					0.386962890625	-102.789079876377\\
					0.3885498046875	-101.616160165143\\
					0.3887939453125	-101.597066075613\\
					0.3890380859375	-101.651053978392\\
					0.389404296875	-101.855059726807\\
					0.3902587890625	-102.424126288479\\
					0.3905029296875	-102.457348517522\\
					0.3907470703125	-102.400058304454\\
					0.39111328125	-102.160518635023\\
					0.3924560546875	-101.000735240351\\
					0.3927001953125	-100.964619916576\\
					0.392822265625	-100.97433963412\\
					0.39306640625	-101.040803953532\\
					0.3941650390625	-101.480821154044\\
					0.394287109375	-101.468762458748\\
					0.39453125	-101.376783242094\\
					0.396484375	-99.8983228495527\\
					0.3966064453125	-99.902405145271\\
					0.3968505859375	-99.9635770114548\\
					0.3983154296875	-100.756273306548\\
					0.3984375	-100.741171802511\\
					0.398681640625	-100.647404573058\\
					0.400634765625	-99.1792822402072\\
					0.4007568359375	-99.1911445215746\\
					0.4010009765625	-99.2709774863827\\
					0.4022216796875	-99.952737387741\\
					0.4024658203125	-99.8789970336688\\
					0.404296875	-98.6212535667024\\
					0.404541015625	-98.6561911339565\\
					0.40576171875	-99.0363148076113\\
					0.4058837890625	-99.0342139246013\\
					0.4061279296875	-98.9827294502649\\
					0.406494140625	-98.7802579122048\\
					0.407958984375	-97.4089437358272\\
					0.4083251953125	-97.3215800174213\\
					0.408447265625	-97.3314795780086\\
					0.40869140625	-97.4030572857392\\
					0.409912109375	-97.9602146745722\\
					0.41015625	-97.8909238695523\\
					0.4105224609375	-97.6207505812518\\
					0.4117431640625	-96.5221666584563\\
					0.412109375	-96.432049885846\\
					0.4122314453125	-96.4357581905253\\
					0.4124755859375	-96.490525667302\\
					0.41357421875	-97.0487954215995\\
					0.413818359375	-97.0702973753104\\
					0.4140625	-97.0029528235314\\
					0.4144287109375	-96.7422768908213\\
					0.4158935546875	-95.4285367164584\\
					0.4161376953125	-95.3966536801053\\
					0.416259765625	-95.4076709202733\\
					0.41650390625	-95.4771590569367\\
					0.4176025390625	-95.9607851663316\\
					0.417724609375	-95.9479505183235\\
					0.41796875	-95.8439281714256\\
					0.4197998046875	-94.1259462448932\\
					0.4200439453125	-94.1042867867407\\
					0.4202880859375	-94.1545818408312\\
					0.421630859375	-94.8578344927209\\
					0.4217529296875	-94.851830753495\\
					0.4219970703125	-94.7645912099094\\
					0.42236328125	-94.4661501361408\\
					0.4237060546875	-93.1862780321366\\
					0.424072265625	-93.1082827481217\\
					0.4241943359375	-93.1124158795106\\
					0.4244384765625	-93.1572412275355\\
					0.4254150390625	-93.4172322482575\\
					0.4256591796875	-93.3550456143229\\
					0.426025390625	-93.0808163744033\\
					0.427734375	-91.4054252895002\\
					0.4278564453125	-91.4090929579445\\
					0.4281005859375	-91.475576585845\\
					0.42919921875	-92.139077655219\\
					0.429443359375	-92.1730440465587\\
					0.4296875	-92.1082653148113\\
					0.4300537109375	-91.8272323577991\\
					0.431640625	-90.2078860476558\\
					0.431884765625	-90.1836254558421\\
					0.43212890625	-90.2352444512864\\
					0.4332275390625	-90.730121714613\\
					0.433349609375	-90.7243140699409\\
					0.43359375	-90.638357487963\\
					0.4339599609375	-90.3426578253414\\
					0.435302734375	-89.071140669983\\
					0.4356689453125	-88.9819154869603\\
					0.435791015625	-88.982532233152\\
					0.43603515625	-89.022741824451\\
					0.43701171875	-89.3114041913195\\
					0.4371337890625	-89.2998727928978\\
					0.4373779296875	-89.2067083987363\\
					0.437744140625	-88.8864204110297\\
					0.4393310546875	-87.1348882807857\\
					0.4395751953125	-87.0873235581949\\
					0.439697265625	-87.0908654231942\\
					0.43994140625	-87.1441091967569\\
					0.44091796875	-87.5153374433958\\
					0.4410400390625	-87.5144262707782\\
					0.4412841796875	-87.4433817592914\\
					0.441650390625	-87.1585388910813\\
					0.4434814453125	-85.4082239170305\\
					0.443603515625	-85.4099882145329\\
					0.44384765625	-85.4625132894238\\
					0.44482421875	-85.8326405273004\\
					0.4449462890625	-85.8243785281155\\
					0.4451904296875	-85.7322784823269\\
					0.445556640625	-85.4085895813972\\
					0.4471435546875	-83.6305817775935\\
					0.447509765625	-83.5486666122752\\
					0.4476318359375	-83.5530296530815\\
					0.4478759765625	-83.5974860767598\\
					0.4486083984375	-83.7701815734708\\
					0.44873046875	-83.7607462549208\\
					0.448974609375	-83.6752849192408\\
					0.4493408203125	-83.3644489999538\\
					0.4508056640625	-81.4570924991264\\
					0.451171875	-81.2696753755801\\
					0.451416015625	-81.2451733682027\\
					0.45166015625	-81.2903039922411\\
					0.45263671875	-81.6535447473268\\
					0.4527587890625	-81.6456064129511\\
					0.4530029296875	-81.5513882786049\\
					0.453369140625	-81.2114196588925\\
					0.455078125	-79.160005669958\\
					0.45556640625	-79.0773917444962\\
					0.4561767578125	-79.1291391597572\\
					0.456298828125	-79.1193644464441\\
					0.45654296875	-79.044383401254\\
					0.4569091796875	-78.7549262720993\\
					0.45849609375	-76.418878299563\\
					0.458984375	-76.0940650083019\\
					0.459228515625	-76.0500172995604\\
					0.4593505859375	-76.0535840855922\\
					0.4603271484375	-76.2606536786585\\
					0.4605712890625	-76.1903002266337\\
					0.4609375	-75.873353939502\\
					0.4625244140625	-73.4308096337517\\
					0.4630126953125	-73.1118119787338\\
					0.46337890625	-73.0503046712006\\
					0.4635009765625	-73.0516394945241\\
					0.4638671875	-73.0692399089937\\
					0.4639892578125	-73.0646702771738\\
					0.4642333984375	-73.0124222822277\\
					0.464599609375	-72.7748394688115\\
					0.465087890625	-72.1360909994229\\
					0.4664306640625	-70.1145182939428\\
					0.4669189453125	-69.7992825416396\\
					0.4677734375	-69.6169014416991\\
					0.4681396484375	-69.4121709769992\\
					0.468505859375	-68.9824937683449\\
					0.47021484375	-65.8068254049691\\
					0.4708251953125	-65.2775164617318\\
					0.4720458984375	-64.6493714025824\\
					0.4725341796875	-63.8958484103287\\
					0.4744873046875	-60.2069256697296\\
					0.4759521484375	-58.7108803213585\\
					0.47802734375	-53.6798757669154\\
					0.4796142578125	-50.8605031225247\\
					0.482666015625	-40.7129394645516\\
					0.4832763671875	-37.4322610736377\\
					0.486328125	-18.6263312110074\\
					0.4876708984375	-13.1654560969954\\
					0.489013671875	-9.06970415751614\\
					0.490234375	-6.31852408334007\\
					0.4915771484375	-4.06752194524711\\
					0.492919921875	-2.38093545655997\\
					0.4940185546875	-1.38471967348735\\
					0.494873046875	-0.863301550954247\\
					0.49560546875	-0.575529995364974\\
					0.496337890625	-0.40900397451918\\
					0.496826171875	-0.354804321375497\\
					0.4971923828125	-0.338687297870564\\
					0.4974365234375	-0.337050971903182\\
					0.4976806640625	-0.340611305991104\\
					0.4986572265625	-0.364582814090937\\
					0.4989013671875	-0.363171985559688\\
					0.4991455078125	-0.35610502800597\\
					0.49951171875	-0.33430575544233\\
					0.5013427734375	-0.145342900165815\\
					0.501953125	-0.112185567748583\\
					0.5042724609375	-0.0213677144714097\\
					0.50439453125	-0.0219112885032473\\
					0.504638671875	-0.0285813653707692\\
					0.5050048828125	-0.0533628884229387\\
					0.505615234375	-0.129046013078352\\
					0.508056640625	-0.482097420319334\\
					0.508544921875	-0.511286984417097\\
					0.5087890625	-0.51369540771168\\
					0.509033203125	-0.506914929133501\\
					0.5093994140625	-0.480021811584237\\
					0.5111083984375	-0.263758934034243\\
					0.5115966796875	-0.23266291917848\\
					0.5120849609375	-0.222265679178079\\
					0.51220703125	-0.222384146209492\\
					0.512451171875	-0.225390226662626\\
					0.5128173828125	-0.236024537183283\\
					0.513427734375	-0.267484377397849\\
					0.5152587890625	-0.376480477575441\\
					0.5155029296875	-0.378369630874744\\
					0.515625	-0.37761935522748\\
					0.515869140625	-0.373002883020717\\
					0.516357421875	-0.354058503085952\\
					0.5184326171875	-0.256963235731348\\
					0.51904296875	-0.243051915753313\\
					0.51953125	-0.2386509271536\\
					0.519775390625	-0.238469714909101\\
					0.52001953125	-0.23939041162788\\
					0.5205078125	-0.243741779261541\\
					0.5220947265625	-0.262673788088208\\
					0.5223388671875	-0.261957805722176\\
					0.5225830078125	-0.258957683556474\\
					0.52294921875	-0.249802468217339\\
					0.5247802734375	-0.171460330281363\\
					0.5252685546875	-0.165666814148793\\
					0.5255126953125	-0.168015709351167\\
					0.52587890625	-0.178674714559534\\
					0.5263671875	-0.205893539073756\\
					0.5284423828125	-0.384722629348232\\
					0.5289306640625	-0.405389701588234\\
					0.529296875	-0.409895893636488\\
					0.5294189453125	-0.409521553595837\\
					0.5296630859375	-0.406549256729747\\
					0.53125	-0.379269249370253\\
					0.5316162109375	-0.377520164414449\\
					0.5318603515625	-0.37465344316999\\
					0.5322265625	-0.36424872928481\\
					0.5325927734375	-0.343058729753253\\
					0.533203125	-0.280561025914949\\
					0.534912109375	-0.072468728248694\\
					0.535400390625	-0.0575895752118356\\
					0.5355224609375	-0.0582672116838552\\
					0.5357666015625	-0.0643972519002176\\
					0.5362548828125	-0.0920965013799986\\
					0.538818359375	-0.274999806348532\\
					0.5411376953125	-0.409884056083826\\
					0.541748046875	-0.42897596689788\\
					0.5421142578125	-0.433273425927865\\
					0.5423583984375	-0.432684351206063\\
					0.5426025390625	-0.429084590748204\\
					0.54296875	-0.417853984352249\\
					0.5435791015625	-0.385084729938768\\
					0.5462646484375	-0.215080520691785\\
					0.546630859375	-0.208351846515185\\
					0.546875	-0.207237720138238\\
					0.5469970703125	-0.207618402348473\\
					0.5472412109375	-0.210063005494945\\
					0.5477294921875	-0.220465909265116\\
					0.55078125	-0.31792394130423\\
					0.5509033203125	-0.317702514092929\\
					0.5511474609375	-0.315963079360884\\
					0.5516357421875	-0.308768963600059\\
					0.5557861328125	-0.238466314773333\\
					0.555908203125	-0.238984426299396\\
					0.55615234375	-0.243003318824535\\
					0.5565185546875	-0.256774969275909\\
					0.5582275390625	-0.34162124660854\\
					0.5584716796875	-0.342683178870345\\
					0.559326171875	-0.338448746580511\\
					0.5595703125	-0.339469124916889\\
					0.560791015625	-0.352828992692068\\
					0.5609130859375	-0.352548544006567\\
					0.5611572265625	-0.350570398022455\\
					0.562255859375	-0.338033347971916\\
					0.5625	-0.339555310573644\\
					0.5628662109375	-0.345944159297972\\
					0.5640869140625	-0.373097063141984\\
					0.5643310546875	-0.374186939120733\\
					0.564453125	-0.373995576778029\\
					0.564697265625	-0.37238368126657\\
					0.565673828125	-0.362706044592244\\
					0.56591796875	-0.363291462242557\\
					0.566162109375	-0.366094412457159\\
					0.566650390625	-0.378092848233635\\
					0.568115234375	-0.422235731122896\\
					0.5684814453125	-0.424802072429969\\
					0.568603515625	-0.42462991742957\\
					0.56884765625	-0.422812737728989\\
					0.5692138671875	-0.41659058168058\\
					0.5697021484375	-0.402105129076006\\
					0.5745849609375	-0.186670594418203\\
					0.5750732421875	-0.180362955010224\\
					0.5753173828125	-0.182707351679127\\
					0.57568359375	-0.193162514103662\\
					0.5775146484375	-0.293470927674676\\
					0.578125	-0.311352291431533\\
					0.580078125	-0.354386960051841\\
					0.582275390625	-0.408426921735995\\
					0.58251953125	-0.409226202817919\\
					0.582763671875	-0.407042378744578\\
					0.5831298828125	-0.398037178834016\\
					0.583740234375	-0.371774426071212\\
					0.58740234375	-0.19631350962932\\
					0.587646484375	-0.195470978890214\\
					0.587890625	-0.197449962607678\\
					0.5892333984375	-0.21942116671471\\
					0.591064453125	-0.237332602866886\\
					0.59130859375	-0.236827995113686\\
					0.591552734375	-0.233697964875589\\
					0.5919189453125	-0.223609796914531\\
					0.593505859375	-0.151096730930377\\
					0.593994140625	-0.140313274676657\\
					0.5943603515625	-0.138009148563768\\
					0.594482421875	-0.138193775267368\\
					0.5947265625	-0.139789869978486\\
					0.5950927734375	-0.144845021023343\\
					0.595703125	-0.159356275680452\\
					0.59765625	-0.212917230148733\\
					0.5977783203125	-0.212783782212767\\
					0.5980224609375	-0.210944767365021\\
					0.5989990234375	-0.199789453836601\\
					0.59912109375	-0.200127884646406\\
					0.599365234375	-0.202967221294372\\
					0.5997314453125	-0.21266325515947\\
					0.601318359375	-0.274652731865771\\
					0.601806640625	-0.281998531401641\\
					0.6026611328125	-0.291380793364837\\
					0.6031494140625	-0.302811037833635\\
					0.6044921875	-0.339330436004161\\
					0.60498046875	-0.344459529360194\\
					0.605712890625	-0.349753548687588\\
					0.606201171875	-0.356879120841754\\
					0.6083984375	-0.411051951781516\\
					0.6087646484375	-0.413554792795054\\
					0.60888671875	-0.413250828566945\\
					0.609130859375	-0.410767478371369\\
					0.6094970703125	-0.402407624038446\\
					0.610107421875	-0.378901967891352\\
					0.6114501953125	-0.310792848490664\\
					0.6121826171875	-0.254453183925833\\
					0.6142578125	-0.0645196446274099\\
					0.61474609375	-0.0509698545556745\\
					0.6151123046875	-0.0478268877766794\\
					0.6153564453125	-0.0474240893984899\\
					0.615966796875	-0.0473971502378561\\
					0.616455078125	-0.0469549386236849\\
					0.6165771484375	-0.047085447114199\\
					0.6168212890625	-0.0481602833975217\\
					0.6171875	-0.0529572607487268\\
					0.61767578125	-0.0672862091784481\\
					0.619384765625	-0.144154813107619\\
					0.619873046875	-0.153734906290524\\
					0.6209716796875	-0.162461349812531\\
					0.6214599609375	-0.169510857352364\\
					0.6219482421875	-0.1831426475282\\
					0.62255859375	-0.213646610501229\\
					0.62451171875	-0.334565698187461\\
					0.6248779296875	-0.338449747903852\\
					0.6251220703125	-0.337739285171892\\
					0.62548828125	-0.333707197894739\\
					0.6265869140625	-0.315529928181746\\
					0.629638671875	-0.253425534522819\\
					0.6297607421875	-0.253731864331073\\
					0.6300048828125	-0.256794375207093\\
					0.63037109375	-0.267668881027888\\
					0.6322021484375	-0.362637559807709\\
					0.6329345703125	-0.378084320421834\\
					0.633056640625	-0.377730022517511\\
					0.63330078125	-0.373679617094226\\
					0.6336669921875	-0.358167000986853\\
					0.6341552734375	-0.319808867658864\\
					0.6356201171875	-0.184823797541142\\
					0.6361083984375	-0.173392368564961\\
					0.63623046875	-0.173851876598206\\
					0.636474609375	-0.178040743291049\\
					0.636962890625	-0.195949415738667\\
					0.63916015625	-0.311793896631315\\
					0.6397705078125	-0.327618482848422\\
					0.641845703125	-0.349959794239894\\
					0.6419677734375	-0.349757878270566\\
					0.6422119140625	-0.347021743507639\\
					0.642578125	-0.336181448683092\\
					0.64306640625	-0.309707551484593\\
					0.6448974609375	-0.197198243456697\\
					0.646728515625	-0.145088739727257\\
					0.6470947265625	-0.142046175074015\\
					0.647216796875	-0.142503884297852\\
					0.6474609375	-0.145980774138991\\
					0.6478271484375	-0.157775373022886\\
					0.6505126953125	-0.301297023299909\\
					0.6507568359375	-0.302399534467497\\
					0.6510009765625	-0.299394385667568\\
					0.6513671875	-0.286819902280428\\
					0.65185546875	-0.256216303367424\\
					0.6536865234375	-0.120168840780025\\
					0.654296875	-0.108836470223736\\
					0.6544189453125	-0.109204998125293\\
					0.6546630859375	-0.112415536516039\\
					0.655029296875	-0.123252622827962\\
					0.655517578125	-0.149136249514228\\
					0.6561279296875	-0.201264025683656\\
					0.6590576171875	-0.554321246555077\\
					0.659423828125	-0.561202400852309\\
					0.6595458984375	-0.560337426988738\\
					0.6597900390625	-0.554390247800782\\
					0.6602783203125	-0.529521037509966\\
					0.663818359375	-0.30597941054053\\
					0.664306640625	-0.298842023525452\\
					0.6649169921875	-0.293294241661869\\
					0.665283203125	-0.284954115726975\\
					0.6673583984375	-0.205908261401731\\
					0.6676025390625	-0.208101907491539\\
					0.66796875	-0.217129497413239\\
					0.6697998046875	-0.29237438608574\\
					0.67041015625	-0.302384331304282\\
					0.6705322265625	-0.302183084001285\\
					0.6707763671875	-0.299235665136905\\
					0.671142578125	-0.288370604387893\\
					0.67333984375	-0.179278452532571\\
					0.673583984375	-0.177883592767216\\
					0.673828125	-0.180003903469284\\
					0.6741943359375	-0.189520456426337\\
					0.6746826171875	-0.213060575498488\\
					0.676513671875	-0.348605005492288\\
					0.6771240234375	-0.364592114517436\\
					0.67724609375	-0.363943256559665\\
					0.677490234375	-0.358870016632906\\
					0.6778564453125	-0.342896708279937\\
					0.6802978515625	-0.16542176051972\\
					0.68115234375	-0.13932949065584\\
					0.681396484375	-0.14042515155441\\
					0.681640625	-0.146021736959\\
					0.6820068359375	-0.163145159110158\\
					0.6826171875	-0.212976245905665\\
					0.6842041015625	-0.359410730510703\\
					0.6845703125	-0.368402759126397\\
					0.684814453125	-0.367053548805288\\
					0.6851806640625	-0.35602747369019\\
					0.687255859375	-0.269682415209701\\
					0.688232421875	-0.253467577833248\\
					0.688720703125	-0.250380305786052\\
					0.6888427734375	-0.250797389857624\\
					0.6890869140625	-0.253576822832088\\
					0.689453125	-0.263311133591486\\
					0.68994140625	-0.286720861099525\\
					0.6922607421875	-0.420916879203588\\
					0.6927490234375	-0.427254496125514\\
					0.69287109375	-0.42698375880866\\
					0.693115234375	-0.424328919302297\\
					0.693603515625	-0.412173062648264\\
					0.695068359375	-0.368160391374389\\
					0.6971435546875	-0.336304867912347\\
					0.69775390625	-0.322359034482147\\
					0.6995849609375	-0.263456375804054\\
					0.699951171875	-0.259824423330585\\
					0.7000732421875	-0.260084956973841\\
					0.7003173828125	-0.263098540460817\\
					0.70068359375	-0.274228030051376\\
					0.701171875	-0.301059084067745\\
					0.703125	-0.445202240119571\\
					0.7037353515625	-0.465807330314519\\
					0.7041015625	-0.469850938688779\\
					0.704345703125	-0.468911771924624\\
					0.70458984375	-0.464807487166027\\
					0.7049560546875	-0.452058795396923\\
					0.7054443359375	-0.421553843830893\\
					0.707275390625	-0.246321260096124\\
					0.7076416015625	-0.231462999454777\\
					0.7078857421875	-0.229112865770006\\
					0.7081298828125	-0.232407114967728\\
					0.70849609375	-0.245958402330402\\
					0.710693359375	-0.369949803077645\\
					0.7125244140625	-0.453481123788038\\
					0.7130126953125	-0.460571047618728\\
					0.713134765625	-0.459993715251528\\
					0.71337890625	-0.455572632849908\\
					0.7137451171875	-0.440439805582855\\
					0.7161865234375	-0.27606502487258\\
					0.71630859375	-0.276502077210324\\
					0.716552734375	-0.280896503651391\\
					0.717041015625	-0.300703227410708\\
					0.718505859375	-0.371102184862153\\
					0.7188720703125	-0.377530606213909\\
					0.7191162109375	-0.37848548324844\\
					0.7193603515625	-0.376942088555921\\
					0.7197265625	-0.370366263065335\\
					0.72021484375	-0.354482432142262\\
					0.720947265625	-0.316586519251885\\
					0.7218017578125	-0.252636961463992\\
					0.723876953125	-0.0830185973040187\\
					0.724365234375	-0.0740993948568587\\
					0.724609375	-0.078324798054993\\
					0.7249755859375	-0.0956447881210494\\
					0.7255859375	-0.149596701979718\\
					0.7276611328125	-0.367785829053943\\
					0.7281494140625	-0.386459639308455\\
					0.728515625	-0.391904526817072\\
					0.728759765625	-0.392692574450862\\
					0.72900390625	-0.391754871370551\\
					0.7293701171875	-0.387321931132746\\
					0.729736328125	-0.378478020998884\\
					0.730224609375	-0.357497040562976\\
					0.7322998046875	-0.213240927403106\\
					0.733154296875	-0.177538804044517\\
					0.7337646484375	-0.167160025855964\\
					0.73388671875	-0.167745783830497\\
					0.734130859375	-0.172399540039123\\
					0.7344970703125	-0.188857896194932\\
					0.735107421875	-0.239320670058916\\
					0.7366943359375	-0.388680762059337\\
					0.7373046875	-0.417537610518011\\
					0.7379150390625	-0.432875494930954\\
					0.738525390625	-0.438684188072131\\
					0.7386474609375	-0.438441138475739\\
					0.7388916015625	-0.436000325901503\\
					0.7392578125	-0.426350358746333\\
					0.73974609375	-0.400906203564048\\
					0.741455078125	-0.289732619802777\\
					0.7418212890625	-0.283409876661153\\
					0.7420654296875	-0.282608355540376\\
					0.7423095703125	-0.283451577335285\\
					0.7431640625	-0.288042512838544\\
					0.7435302734375	-0.288350588029445\\
					0.743896484375	-0.28835848971201\\
					0.744140625	-0.288819664769022\\
					0.744384765625	-0.290052587517394\\
					0.7447509765625	-0.293864106967348\\
					0.746826171875	-0.33379275612991\\
					0.7469482421875	-0.33364205450151\\
					0.7471923828125	-0.331626795873817\\
					0.74755859375	-0.324595403268447\\
					0.74951171875	-0.261390091900466\\
					0.7498779296875	-0.256170363698402\\
					0.7501220703125	-0.255480046531787\\
					0.7503662109375	-0.257201108788138\\
					0.750732421875	-0.264121019551865\\
					0.7513427734375	-0.284153857617653\\
					0.7532958984375	-0.36554824853927\\
					0.7552490234375	-0.496336817457845\\
					0.7557373046875	-0.511855345525859\\
					0.7559814453125	-0.513096535425746\\
					0.7562255859375	-0.509256785243679\\
					0.756591796875	-0.492940929788986\\
					0.757080078125	-0.450188360120237\\
					0.75927734375	-0.129554442792738\\
					0.760009765625	-0.0668591212502179\\
					0.7606201171875	-0.0395816829033038\\
					0.760986328125	-0.0352261590158491\\
					0.7611083984375	-0.0361654220918979\\
					0.7613525390625	-0.0420559270242933\\
					0.76171875	-0.0616057939190569\\
					0.76220703125	-0.107436165559648\\
					0.7647705078125	-0.466902449367495\\
					0.7655029296875	-0.526510720308821\\
					0.765869140625	-0.538808756529562\\
					0.76611328125	-0.540163153858003\\
					0.766357421875	-0.536509820617212\\
					0.7667236328125	-0.523416503603514\\
					0.7686767578125	-0.436685535508417\\
					0.769775390625	-0.41647500515235\\
					0.770263671875	-0.394065284917886\\
					0.772216796875	-0.288762966512806\\
					0.7724609375	-0.29116599783859\\
					0.7735595703125	-0.316278514235634\\
					0.77392578125	-0.318868522749156\\
					0.774169921875	-0.318984942259718\\
					0.7744140625	-0.318912088483685\\
					0.774658203125	-0.319663886902035\\
					0.77490234375	-0.322024425612952\\
					0.7752685546875	-0.329279504681807\\
					0.7769775390625	-0.372326640526438\\
					0.7772216796875	-0.371731129616947\\
					0.7774658203125	-0.368809297051058\\
					0.7779541015625	-0.357120989420608\\
					0.780029296875	-0.296318932619371\\
					0.781005859375	-0.27802425671311\\
					0.7816162109375	-0.258740264287411\\
					0.7835693359375	-0.187320715394605\\
					0.7862548828125	-0.124852089257899\\
					0.786376953125	-0.125082356326928\\
					0.78662109375	-0.128005307883953\\
					0.7869873046875	-0.138465377122216\\
					0.78759765625	-0.169595933319457\\
					0.790283203125	-0.37719554470263\\
					0.7908935546875	-0.390585951936245\\
					0.791015625	-0.39032146262538\\
					0.791259765625	-0.387540536916092\\
					0.79248046875	-0.36766036792018\\
					0.792724609375	-0.369798680536249\\
					0.7930908203125	-0.378451565022743\\
					0.7947998046875	-0.427586638118044\\
					0.794921875	-0.427270638428936\\
					0.795166015625	-0.424724676484203\\
					0.795654296875	-0.413401107062199\\
					0.79638671875	-0.386123636535928\\
					0.799072265625	-0.248141126163503\\
					0.7991943359375	-0.248824735282085\\
					0.7994384765625	-0.253978366929488\\
					0.7998046875	-0.270297882534393\\
					0.801513671875	-0.387104870544036\\
					0.802001953125	-0.402511692141189\\
					0.80224609375	-0.404586138998496\\
					0.8023681640625	-0.404165161857577\\
					0.8026123046875	-0.400394846395074\\
					0.802978515625	-0.387471718031833\\
					0.803466796875	-0.357093498639927\\
					0.805419921875	-0.171180683758237\\
					0.805908203125	-0.156168444123892\\
					0.8060302734375	-0.156606543765264\\
					0.8062744140625	-0.162322062660024\\
					0.806640625	-0.181312378737218\\
					0.808349609375	-0.308509021181109\\
					0.808837890625	-0.32443455358505\\
					0.80908203125	-0.326757774646268\\
					0.8092041015625	-0.326510858162678\\
					0.8094482421875	-0.323335063018249\\
					0.809814453125	-0.312674320258353\\
					0.8115234375	-0.239943772892019\\
					0.8121337890625	-0.232342856786033\\
					0.812255859375	-0.232548332742198\\
					0.8125	-0.234486737473659\\
					0.8143310546875	-0.263694909446727\\
					0.8145751953125	-0.263236528084306\\
					0.8155517578125	-0.258554940623029\\
					0.8157958984375	-0.25933410906346\\
					0.8167724609375	-0.265992576848703\\
					0.81689453125	-0.265612038823562\\
					0.817138671875	-0.262959503226512\\
					0.8175048828125	-0.25362112405746\\
					0.818115234375	-0.22532942121083\\
					0.820068359375	-0.122708300791004\\
					0.8206787109375	-0.104076438811802\\
					0.821044921875	-0.100799140316397\\
					0.8211669921875	-0.101522479238767\\
					0.8214111328125	-0.106061579366127\\
					0.82177734375	-0.12099231585978\\
					0.8223876953125	-0.1662601059585\\
					0.824462890625	-0.385779222920334\\
					0.824951171875	-0.404322001187325\\
					0.8251953125	-0.402309310960732\\
					0.825439453125	-0.392656757807373\\
					0.825927734375	-0.354135210891101\\
					0.8275146484375	-0.205182289465014\\
					0.8280029296875	-0.188914548222343\\
					0.828369140625	-0.186097031907124\\
					0.82861328125	-0.187394634997688\\
					0.8289794921875	-0.192479536193645\\
					0.829833984375	-0.211403479355823\\
					0.8310546875	-0.245562876735576\\
					0.8316650390625	-0.27149297112129\\
					0.8345947265625	-0.449527520375497\\
					0.8350830078125	-0.454714293468712\\
					0.8353271484375	-0.454110347379611\\
					0.8355712890625	-0.451537158566069\\
					0.8359375	-0.444100942409008\\
					0.8365478515625	-0.422726204643212\\
					0.8382568359375	-0.35318051744764\\
					0.8385009765625	-0.35176772354842\\
					0.8387451171875	-0.3540069788545\\
					0.839111328125	-0.363881408283689\\
					0.8408203125	-0.444042507119079\\
					0.8411865234375	-0.45131957071942\\
					0.8414306640625	-0.452555400823144\\
					0.841552734375	-0.452097573240422\\
					0.841796875	-0.44909207797626\\
					0.8421630859375	-0.439534717846044\\
					0.8426513671875	-0.417503934044561\\
					0.84326171875	-0.374876027397164\\
					0.844970703125	-0.239836987109513\\
					0.84521484375	-0.235913758299901\\
					0.8453369140625	-0.236409491085595\\
					0.8455810546875	-0.242088540494819\\
					0.84716796875	-0.318005516027171\\
					0.8472900390625	-0.317152113010621\\
					0.8475341796875	-0.310536098723091\\
					0.8480224609375	-0.281281136880935\\
					0.849365234375	-0.189249409916499\\
					0.849853515625	-0.176876777014215\\
					0.85009765625	-0.175053750718234\\
					0.850341796875	-0.175573293318777\\
					0.8507080078125	-0.179998152598444\\
					0.8511962890625	-0.191680260282737\\
					0.8519287109375	-0.220212456532465\\
					0.85400390625	-0.312773811759271\\
					0.854248046875	-0.314790110816602\\
					0.8544921875	-0.313966163726633\\
					0.85595703125	-0.291252549585323\\
					0.8560791015625	-0.291512969053045\\
					0.8563232421875	-0.293936051354436\\
					0.856689453125	-0.301895820184882\\
					0.8583984375	-0.349223043905752\\
					0.858642578125	-0.350600959859392\\
					0.85888671875	-0.350064895830229\\
					0.859130859375	-0.347646664456633\\
					0.8594970703125	-0.34048616516607\\
					0.8599853515625	-0.324009242183649\\
					0.86181640625	-0.224424975800162\\
					0.8621826171875	-0.218362023257612\\
					0.8623046875	-0.218814429423503\\
					0.862548828125	-0.223537456804891\\
					0.8629150390625	-0.23953894610419\\
					0.863525390625	-0.284088777421587\\
					0.865966796875	-0.488438755574478\\
					0.8662109375	-0.491648197144215\\
					0.8663330078125	-0.490861812113252\\
					0.8665771484375	-0.484716614416186\\
					0.868896484375	-0.364836487667674\\
					0.8697509765625	-0.35119444330887\\
					0.8702392578125	-0.34783946125917\\
					0.870361328125	-0.348200621184716\\
					0.87060546875	-0.350842658538056\\
					0.8720703125	-0.388337103516363\\
					0.8721923828125	-0.387487252810274\\
					0.8724365234375	-0.381644199029026\\
					0.872802734375	-0.362855675465013\\
					0.87451171875	-0.237966090557677\\
					0.8751220703125	-0.216479864949946\\
					0.875732421875	-0.204662143980741\\
					0.8760986328125	-0.201442861208164\\
					0.8763427734375	-0.201071605317708\\
					0.8765869140625	-0.202161320944583\\
					0.876953125	-0.206316272525569\\
					0.8775634765625	-0.218323882677907\\
					0.8782958984375	-0.239744032149588\\
					0.87890625	-0.267185527910982\\
					0.8809814453125	-0.405722302531672\\
					0.8814697265625	-0.416941320901429\\
					0.881591796875	-0.416557108388318\\
					0.8818359375	-0.411605041786075\\
					0.8822021484375	-0.393833030732267\\
					0.8846435546875	-0.197665282927645\\
					0.8848876953125	-0.194618998821028\\
					0.885009765625	-0.194814758802707\\
					0.88525390625	-0.198391784423251\\
					0.8856201171875	-0.210534734088313\\
					0.8873291015625	-0.293020297434992\\
					0.8878173828125	-0.304352604026647\\
					0.8883056640625	-0.307834293634798\\
					0.8885498046875	-0.306665288966798\\
					0.888916015625	-0.301194899348531\\
					0.889404296875	-0.2871604067536\\
					0.8914794921875	-0.2131313032652\\
					0.8919677734375	-0.208586516940244\\
					0.8922119140625	-0.208014596571559\\
					0.8924560546875	-0.208374033635209\\
					0.892822265625	-0.210644736857162\\
					0.893310546875	-0.217409378910176\\
					0.8939208984375	-0.232466982761537\\
					0.895751953125	-0.284504020927443\\
					0.8961181640625	-0.287602905116117\\
					0.8963623046875	-0.287005216894457\\
					0.8966064453125	-0.283948863209602\\
					0.89697265625	-0.274549691371135\\
					0.8985595703125	-0.20857372485294\\
					0.8990478515625	-0.202253687349796\\
					0.8992919921875	-0.203007208784229\\
					0.899658203125	-0.20777140239484\\
					0.900390625	-0.224395027301341\\
					0.901123046875	-0.247553151728638\\
					0.9029541015625	-0.327206442457765\\
					0.903564453125	-0.340323709301956\\
					0.9051513671875	-0.362663868610809\\
					0.9053955078125	-0.361908795359724\\
					0.9056396484375	-0.357688438133565\\
					0.906005859375	-0.343832432677189\\
					0.90869140625	-0.171229122166338\\
					0.9090576171875	-0.166066313665553\\
					0.909423828125	-0.164731994465427\\
					0.91015625	-0.16593824916194\\
					0.910400390625	-0.165795453332592\\
					0.91064453125	-0.165007383363275\\
					0.9117431640625	-0.159534867370382\\
					0.9119873046875	-0.160392843621196\\
					0.912353515625	-0.1644178670944\\
					0.9129638671875	-0.176927307643567\\
					0.91650390625	-0.262869763917763\\
					0.9166259765625	-0.262357174112083\\
					0.9168701171875	-0.259079457144509\\
					0.9173583984375	-0.24507366917905\\
					0.9185791015625	-0.204370416880167\\
					0.9189453125	-0.201076188947766\\
					0.9190673828125	-0.201316415757518\\
					0.9193115234375	-0.20368581613603\\
					0.9197998046875	-0.214401282947989\\
					0.921142578125	-0.248525062651041\\
					0.921630859375	-0.253339731203866\\
					0.9227294921875	-0.259889019360088\\
					0.9232177734375	-0.268235575562144\\
					0.923828125	-0.285522541512563\\
					0.92724609375	-0.420230230002943\\
					0.927490234375	-0.419160840386027\\
					0.927734375	-0.413960137738187\\
					0.92822265625	-0.391937019419458\\
					0.93017578125	-0.279716296126466\\
					0.931396484375	-0.239550590041034\\
					0.9326171875	-0.19048593906308\\
					0.932861328125	-0.189015141007943\\
					0.93310546875	-0.192145153821869\\
					0.9334716796875	-0.205055445987867\\
					0.935302734375	-0.314236446126614\\
					0.936279296875	-0.350573731840768\\
					0.9368896484375	-0.363104878201455\\
					0.9371337890625	-0.364076163964313\\
					0.9373779296875	-0.362025521845368\\
					0.937744140625	-0.353013767238323\\
					0.9404296875	-0.235129672798379\\
					0.940673828125	-0.234371499707393\\
					0.94091796875	-0.236758843890087\\
					0.9412841796875	-0.245741718021918\\
					0.94287109375	-0.297105625229861\\
					0.943115234375	-0.298550616631402\\
					0.9432373046875	-0.298381760335545\\
					0.9434814453125	-0.296330402929371\\
					0.94384765625	-0.289107139527957\\
					0.9443359375	-0.271627788954234\\
					0.9449462890625	-0.236833953055566\\
					0.946533203125	-0.133537484342369\\
					0.9468994140625	-0.12839433714025\\
					0.9471435546875	-0.132054465431935\\
					0.947509765625	-0.14798998755046\\
					0.9493408203125	-0.290533010267424\\
					0.949951171875	-0.314407739962121\\
					0.950439453125	-0.320564558624952\\
					0.9505615234375	-0.320109523112464\\
					0.9508056640625	-0.316545677679557\\
					0.951171875	-0.304427870598801\\
					0.9525146484375	-0.233193757880358\\
					0.952880859375	-0.22692671283221\\
					0.9530029296875	-0.227186355098368\\
					0.9532470703125	-0.230938910847456\\
					0.95458984375	-0.277613546698291\\
					0.9549560546875	-0.281535551835063\\
					0.955078125	-0.281239408879429\\
					0.955322265625	-0.27827371630589\\
					0.9556884765625	-0.26841052039822\\
					0.9571533203125	-0.205205078532359\\
					0.95751953125	-0.199506104608886\\
					0.9576416015625	-0.199707761681736\\
					0.9578857421875	-0.203500281984986\\
					0.958251953125	-0.217287063259249\\
					0.9598388671875	-0.315083097534142\\
					0.9603271484375	-0.330104021912987\\
					0.960693359375	-0.333425270578601\\
					0.9608154296875	-0.333056566341199\\
					0.9610595703125	-0.330152003718197\\
					0.96142578125	-0.320481102529826\\
					0.9620361328125	-0.291516963041573\\
					0.9635009765625	-0.211436307299664\\
					0.9638671875	-0.205818554220656\\
					0.964111328125	-0.20695179904601\\
					0.9644775390625	-0.21508908945917\\
					0.9659423828125	-0.270413506325141\\
					0.966552734375	-0.278152970217164\\
					0.966796875	-0.277603873853636\\
					0.9671630859375	-0.273843762796389\\
					0.9677734375	-0.26285612120266\\
					0.96875	-0.239430336745997\\
					0.9713134765625	-0.144530081271753\\
					0.971435546875	-0.145215713391295\\
					0.9716796875	-0.150333737354941\\
					0.9720458984375	-0.167266774884169\\
					0.9739990234375	-0.321616829790884\\
					0.974609375	-0.344937248039074\\
					0.9749755859375	-0.350770655061595\\
					0.9752197265625	-0.351842248309666\\
					0.975341796875	-0.351652041792718\\
					0.9755859375	-0.350027162852072\\
					0.97607421875	-0.343004859192277\\
					0.97705078125	-0.32200783075487\\
					0.977783203125	-0.301287166983556\\
					0.980224609375	-0.199605788482899\\
					0.98046875	-0.19870581550272\\
					0.980712890625	-0.200779473368627\\
					0.9810791015625	-0.209412955959806\\
					0.9815673828125	-0.231638027651186\\
					0.982177734375	-0.278178375776676\\
					0.984130859375	-0.452113019925164\\
					0.984375	-0.455649738923952\\
					0.9844970703125	-0.455275367216331\\
					0.9847412109375	-0.450661954725746\\
					0.9852294921875	-0.429160935106466\\
					0.987060546875	-0.312492092096633\\
					0.9876708984375	-0.300674915461869\\
					0.98779296875	-0.301113514641742\\
					0.988037109375	-0.304212960222515\\
					0.989013671875	-0.321933845922644\\
					0.9892578125	-0.320845157043408\\
					0.989501953125	-0.315889973396636\\
					0.989990234375	-0.295436963100869\\
					0.9913330078125	-0.230093009667968\\
					0.99169921875	-0.226154441071927\\
					0.9918212890625	-0.226644288791107\\
					0.9920654296875	-0.23008444018086\\
					0.9925537109375	-0.24469411971431\\
					0.994384765625	-0.309758028019118\\
					0.9949951171875	-0.318754979760485\\
					0.9964599609375	-0.33407601484322\\
					0.997802734375	-0.355693199740102\\
					0.9979248046875	-0.355511199323189\\
					0.9981689453125	-0.353007721628984\\
					0.99853515625	-0.343425925240041\\
					0.9990234375	-0.320131098263346\\
					1.001220703125	-0.178783221893013\\
					1.001953125	-0.151594576364303\\
					1.00244140625	-0.141551719316681\\
					1.0028076171875	-0.139074176365398\\
					1.0029296875	-0.139245947230009\\
					1.003173828125	-0.140970635755124\\
					1.0045166015625	-0.159637472870457\\
					1.004638671875	-0.159481184850023\\
					1.0048828125	-0.157174208958196\\
					1.0052490234375	-0.148611502845725\\
					1.0067138671875	-0.0924084786125405\\
					1.007080078125	-0.087550095851924\\
					1.00732421875	-0.0881383853181177\\
					1.007568359375	-0.0916280422114255\\
					1.008056640625	-0.105821729646877\\
					1.0089111328125	-0.144950670572626\\
					1.0115966796875	-0.290927693675897\\
					1.0133056640625	-0.45053967179075\\
					1.013671875	-0.464100389327967\\
					1.013916015625	-0.465873888828853\\
					1.01416015625	-0.46223886471013\\
					1.0145263671875	-0.447995351840149\\
					1.01513671875	-0.405079365010238\\
					1.015869140625	-0.325767602851542\\
					1.017578125	-0.118688854798108\\
					1.01806640625	-0.0950470448975977\\
					1.0184326171875	-0.0902697705999458\\
					1.0185546875	-0.090617275844906\\
					1.018798828125	-0.0935281571506721\\
					1.019287109375	-0.105422569160169\\
					1.021240234375	-0.172086024718482\\
					1.021728515625	-0.179557715141868\\
					1.02197265625	-0.180621243491387\\
					1.022216796875	-0.180252889681796\\
					1.023193359375	-0.175496564425316\\
					1.0233154296875	-0.175629797238983\\
					1.0235595703125	-0.176751495619229\\
					1.024658203125	-0.186458862186967\\
					1.0247802734375	-0.186335934736746\\
					1.0250244140625	-0.18436996579068\\
					1.025390625	-0.176680796880305\\
					1.027099609375	-0.112271877153503\\
					1.0277099609375	-0.100646129480566\\
					1.028564453125	-0.0904481589778214\\
					1.029052734375	-0.0882331419825704\\
					1.0291748046875	-0.0883958249600312\\
					1.0294189453125	-0.0895611079628793\\
					1.0302734375	-0.094985132856948\\
					1.0303955078125	-0.0946481154357173\\
					1.0306396484375	-0.0924664184535402\\
					1.03173828125	-0.0751829292650541\\
					1.0318603515625	-0.0761592984255373\\
					1.0321044921875	-0.0823158156253498\\
					1.032470703125	-0.10376233248067\\
					1.034912109375	-0.357962348976258\\
					1.03515625	-0.360721388415655\\
					1.0352783203125	-0.360448519858551\\
					1.0355224609375	-0.357428430279683\\
					1.0361328125	-0.342226282190865\\
					1.037353515625	-0.303306907934285\\
					1.0380859375	-0.269305604891485\\
					1.0401611328125	-0.142885931662505\\
					1.0406494140625	-0.128478079621658\\
					1.0408935546875	-0.126605003462004\\
					1.041015625	-0.127108160329456\\
					1.041259765625	-0.130973035895948\\
					1.0416259765625	-0.143308635311953\\
					1.0433349609375	-0.229811376583825\\
					1.0440673828125	-0.249673072652797\\
					1.0458984375	-0.288013043914404\\
					1.04638671875	-0.292233794124812\\
					1.048095703125	-0.301768868562931\\
					1.0489501953125	-0.309397519239241\\
					1.0494384765625	-0.317757310028469\\
					1.0499267578125	-0.332472234745339\\
					1.05126953125	-0.378792931003773\\
					1.051513671875	-0.377300435176366\\
					1.0517578125	-0.369958069803644\\
					1.0521240234375	-0.347933361220143\\
					1.0537109375	-0.201988934519576\\
					1.05419921875	-0.179516786590028\\
					1.0548095703125	-0.170686001444508\\
					1.0550537109375	-0.170966788738468\\
					1.055419921875	-0.173472474776986\\
					1.056396484375	-0.181644365843837\\
					1.056640625	-0.18189037645638\\
					1.056884765625	-0.180756155746309\\
					1.0572509765625	-0.176339153720733\\
					1.058349609375	-0.16056609937759\\
					1.05859375	-0.162985342835285\\
					1.0589599609375	-0.174831915208244\\
					1.0594482421875	-0.206790114595535\\
					1.0614013671875	-0.364357439403946\\
					1.061767578125	-0.369038112078073\\
					1.06201171875	-0.365821832173495\\
					1.0623779296875	-0.351627901870131\\
					1.0628662109375	-0.315986486787907\\
					1.0648193359375	-0.0954844325293891\\
					1.065185546875	-0.0777892612329936\\
					1.0654296875	-0.0752226474154867\\
					1.065673828125	-0.079981426371404\\
					1.0660400390625	-0.0993407389105982\\
					1.0692138671875	-0.372440926572523\\
					1.069580078125	-0.377391351517701\\
					1.06982421875	-0.376821683946503\\
					1.0701904296875	-0.371850987402098\\
					1.0709228515625	-0.354727210926242\\
					1.07177734375	-0.327881814598882\\
					1.0736083984375	-0.259678707956013\\
					1.0738525390625	-0.257945746290645\\
					1.0740966796875	-0.25869283720597\\
					1.074462890625	-0.263364842555461\\
					1.07666015625	-0.300316676384057\\
					1.0770263671875	-0.302476067932986\\
					1.0772705078125	-0.302118916010627\\
					1.0775146484375	-0.299852306336447\\
					1.077880859375	-0.292241162665746\\
					1.078369140625	-0.273931443258491\\
					1.0802001953125	-0.17820745531823\\
					1.0806884765625	-0.167137961666043\\
					1.0809326171875	-0.165848630944666\\
					1.0810546875	-0.166283872324769\\
					1.081298828125	-0.169272629541737\\
					1.0816650390625	-0.178771632825374\\
					1.082275390625	-0.205750632151165\\
					1.0845947265625	-0.324367659470738\\
					1.0855712890625	-0.35644496242422\\
					1.0860595703125	-0.363210840399489\\
					1.086181640625	-0.362980596728065\\
					1.08642578125	-0.359586130700677\\
					1.0867919921875	-0.346311359181172\\
					1.0872802734375	-0.313150584511305\\
					1.0892333984375	-0.125932777722483\\
					1.0897216796875	-0.102768381386539\\
					1.090087890625	-0.0974957416426747\\
					1.0902099609375	-0.0982530756548528\\
					1.0904541015625	-0.103700201336494\\
					1.0908203125	-0.121783573179286\\
					1.0914306640625	-0.175852229109424\\
					1.0931396484375	-0.349583125103663\\
					1.093505859375	-0.359016714189053\\
					1.0936279296875	-0.358717413050741\\
					1.0938720703125	-0.352930536471646\\
					1.09423828125	-0.331828390334195\\
					1.0948486328125	-0.268732131188429\\
					1.0966796875	-0.051836185987554\\
					1.0970458984375	-0.0411091774375763\\
					1.0972900390625	-0.0426653025722885\\
					1.09765625	-0.0557105249085197\\
					1.099365234375	-0.139405097053043\\
					1.0997314453125	-0.143503826089415\\
					1.1005859375	-0.149046573373596\\
					1.1009521484375	-0.156325690997534\\
					1.1014404296875	-0.174955055472353\\
					1.10205078125	-0.215119537269146\\
					1.1038818359375	-0.37399977668781\\
					1.104248046875	-0.385964298709496\\
					1.1044921875	-0.38829404275323\\
					1.1046142578125	-0.388033951970911\\
					1.1048583984375	-0.385310037508887\\
					1.10546875	-0.371895689765879\\
					1.1070556640625	-0.33062413386952\\
					1.1085205078125	-0.279529409585479\\
					1.1087646484375	-0.277756748050351\\
					1.10888671875	-0.278187044572505\\
					1.109130859375	-0.281718309921388\\
					1.1094970703125	-0.293135173732566\\
					1.111328125	-0.380612096755371\\
					1.112060546875	-0.400250459173904\\
					1.1124267578125	-0.403880508344855\\
					1.112548828125	-0.403721662841662\\
					1.11279296875	-0.40076072561169\\
					1.1131591796875	-0.38821639294494\\
					1.1136474609375	-0.35328026078399\\
					1.1142578125	-0.280002325326777\\
					1.1162109375	-0.0153797004617928\\
					1.11669921875	-0.0024486614754835\\
					1.116943359375	-0.00762938786874656\\
					1.1173095703125	-0.0271078981782722\\
					1.1187744140625	-0.123647877652147\\
					1.119140625	-0.128072877537534\\
					1.1192626953125	-0.12757170685444\\
					1.11962890625	-0.122009865832808\\
					1.1207275390625	-0.101041607178558\\
					1.12109375	-0.0995733163324246\\
					1.121337890625	-0.100273631240512\\
					1.1217041015625	-0.103420056619342\\
					1.1221923828125	-0.11157688597099\\
					1.1226806640625	-0.126345245673434\\
					1.1231689453125	-0.151124995691831\\
					1.1239013671875	-0.209313463230856\\
					1.1260986328125	-0.40490971190755\\
					1.1268310546875	-0.443450770252213\\
					1.12744140625	-0.45680845794729\\
					1.127685546875	-0.455672472545686\\
					1.1279296875	-0.450222338862361\\
					1.1282958984375	-0.433463449617165\\
					1.12890625	-0.383700340766922\\
					1.130859375	-0.193131455133127\\
					1.131591796875	-0.163145530636598\\
					1.1329345703125	-0.128348004904922\\
					1.1334228515625	-0.121460996252139\\
					1.1336669921875	-0.120771357511728\\
					1.1339111328125	-0.1221976086116\\
					1.13427734375	-0.128222466573419\\
					1.1348876953125	-0.146797823876781\\
					1.1357421875	-0.184806590512807\\
					1.13671875	-0.243465654343709\\
					1.138916015625	-0.389126369893475\\
					1.139404296875	-0.397049597463791\\
					1.1395263671875	-0.396592705798483\\
					1.1397705078125	-0.392915300039917\\
					1.1402587890625	-0.376615953274566\\
					1.1414794921875	-0.329318295718352\\
					1.141845703125	-0.325535683264661\\
					1.1419677734375	-0.325676342756765\\
					1.1422119140625	-0.32765468651121\\
					1.1431884765625	-0.338786554746733\\
					1.1434326171875	-0.336783468340258\\
					1.143798828125	-0.327406831789318\\
					1.144287109375	-0.303834019243808\\
					1.146240234375	-0.194806944119023\\
					1.1468505859375	-0.181713669736794\\
					1.1488037109375	-0.159687832509292\\
					1.14892578125	-0.160025765275108\\
					1.149169921875	-0.1622229649942\\
					1.1495361328125	-0.169334721436968\\
					1.1502685546875	-0.193176369725947\\
					1.1527099609375	-0.287707848324004\\
					1.15478515625	-0.422774353900337\\
					1.1552734375	-0.435120862860686\\
					1.155517578125	-0.433656031144324\\
					1.15576171875	-0.426550410197947\\
					1.1561279296875	-0.405506032839213\\
					1.157958984375	-0.229612027937705\\
					1.158447265625	-0.20773442020996\\
					1.1588134765625	-0.203306782300388\\
					1.158935546875	-0.203711709223569\\
					1.1591796875	-0.206651247437932\\
					1.1605224609375	-0.235574200515501\\
					1.1610107421875	-0.240568593839413\\
					1.161865234375	-0.246655325210142\\
					1.1622314453125	-0.252764994941245\\
					1.1627197265625	-0.267969785610816\\
					1.163330078125	-0.300151944693638\\
					1.16552734375	-0.455592796137466\\
					1.166259765625	-0.484601173718204\\
					1.1668701171875	-0.496538497453116\\
					1.167236328125	-0.498368175745512\\
					1.16748046875	-0.497097111385315\\
					1.1678466796875	-0.490962594779219\\
					1.1683349609375	-0.474118865477223\\
					1.1689453125	-0.439261669674451\\
					1.1697998046875	-0.369096109407906\\
					1.1719970703125	-0.132872683744665\\
					1.172607421875	-0.1105781787453\\
					1.1727294921875	-0.11196206387055\\
					1.1729736328125	-0.121098581712189\\
					1.17333984375	-0.150482080011855\\
					1.1739501953125	-0.23442716452918\\
					1.1754150390625	-0.459933371086379\\
					1.176025390625	-0.490332288452322\\
					1.1761474609375	-0.489823917080187\\
					1.1763916015625	-0.482515935177233\\
					1.1767578125	-0.457288758516782\\
					1.1773681640625	-0.385322506884634\\
					1.1795654296875	-0.0397826757312032\\
					1.1800537109375	-0.00448325878581102\\
					1.1802978515625	0\\
					1.180419921875	-0.00127046707629574\\
					1.1806640625	-0.0108022487947608\\
					1.1810302734375	-0.0414933881153132\\
					1.1829833984375	-0.317864167115872\\
					1.1834716796875	-0.344393196287612\\
					1.1837158203125	-0.346692708459457\\
					1.1839599609375	-0.342995855843341\\
					1.185302734375	-0.289480676953431\\
					1.185791015625	-0.283875936662341\\
					1.18603515625	-0.285629272573104\\
					1.1875	-0.311484102459914\\
					1.1876220703125	-0.311202015048892\\
					1.1878662109375	-0.308617794486693\\
					1.1883544921875	-0.296563005037498\\
					1.1895751953125	-0.26226455685584\\
					1.18994140625	-0.259920272270747\\
					1.1900634765625	-0.26010640802069\\
					1.1903076171875	-0.261631577156578\\
					1.1925048828125	-0.286863977150773\\
					1.193115234375	-0.298669417908783\\
					1.19482421875	-0.347469545308599\\
					1.1951904296875	-0.35136638445735\\
					1.1954345703125	-0.350384246842737\\
					1.1956787109375	-0.346062377667494\\
					1.196044921875	-0.333078691217679\\
					1.197998046875	-0.212479457962488\\
					1.198486328125	-0.200894045701205\\
					1.19873046875	-0.199772467444205\\
					1.198974609375	-0.201000455110403\\
					1.2001953125	-0.212338286839369\\
					1.200439453125	-0.211451793634964\\
					1.2008056640625	-0.2080022286912\\
					1.2022705078125	-0.188232678151991\\
					1.2027587890625	-0.177161694212032\\
					1.203369140625	-0.153102161770548\\
					1.205322265625	-0.038472900625834\\
					1.205810546875	-0.0296449914009855\\
					1.2059326171875	-0.0302462058999993\\
					1.2061767578125	-0.0349667864064287\\
					1.20654296875	-0.0503550501809968\\
					1.2083740234375	-0.180616675834017\\
					1.2088623046875	-0.196813169834584\\
					1.2091064453125	-0.199083246314146\\
					1.209228515625	-0.198816147820025\\
					1.20947265625	-0.195736445766016\\
					1.2099609375	-0.181578360500282\\
					1.21142578125	-0.131425752723231\\
					1.211669921875	-0.130231474632652\\
					1.2119140625	-0.132941792430799\\
					1.2122802734375	-0.145234292778682\\
					1.2127685546875	-0.177486580202455\\
					1.2156982421875	-0.474749770569375\\
					1.2159423828125	-0.476523931418214\\
					1.2161865234375	-0.472198390817709\\
					1.216552734375	-0.456169271344166\\
					1.21728515625	-0.40377156540869\\
					1.219970703125	-0.158131608638527\\
					1.220458984375	-0.138225682163494\\
					1.220703125	-0.135381702617792\\
					1.2208251953125	-0.135564172730412\\
					1.2210693359375	-0.138647495205618\\
					1.2215576171875	-0.152374864918357\\
					1.2247314453125	-0.279939679743379\\
					1.224853515625	-0.279200457912594\\
					1.22509765625	-0.274104314338629\\
					1.2255859375	-0.251550074046847\\
					1.2266845703125	-0.192782275464722\\
					1.2269287109375	-0.189157059447453\\
					1.22705078125	-0.189467129058301\\
					1.227294921875	-0.194559989761871\\
					1.2276611328125	-0.21319506870627\\
					1.228271484375	-0.268132468664533\\
					1.229736328125	-0.415432003685297\\
					1.230224609375	-0.435437122501426\\
					1.23046875	-0.437131525267361\\
					1.230712890625	-0.433430381093359\\
					1.2310791015625	-0.418775677750659\\
					1.231689453125	-0.375424621154266\\
					1.2347412109375	-0.08318846320158\\
					1.2349853515625	-0.0850006520715709\\
					1.2353515625	-0.0996695079610959\\
					1.237060546875	-0.226306792851361\\
					1.2376708984375	-0.248636182540551\\
					1.2381591796875	-0.256424197655122\\
					1.238525390625	-0.258385808304851\\
					1.23876953125	-0.258271531468949\\
					1.239013671875	-0.2571709515137\\
					1.2401123046875	-0.248118133689445\\
					1.240234375	-0.248240069907425\\
					1.240478515625	-0.250459876097736\\
					1.2408447265625	-0.260177799210027\\
					1.2413330078125	-0.286700355181381\\
					1.2427978515625	-0.382611585061753\\
					1.2430419921875	-0.384540015600734\\
					1.2432861328125	-0.380977028821732\\
					1.244384765625	-0.344116944566267\\
					1.24462890625	-0.342777164791855\\
					1.244873046875	-0.345948489676005\\
					1.2462158203125	-0.39197545424976\\
					1.2464599609375	-0.394233730186741\\
					1.24658203125	-0.394085542695578\\
					1.246826171875	-0.391473960062015\\
					1.247314453125	-0.379223087061689\\
					1.248046875	-0.350489402116168\\
					1.248779296875	-0.308585536982818\\
					1.25048828125	-0.195682330321688\\
					1.2508544921875	-0.190141840230908\\
					1.2509765625	-0.190448440782134\\
					1.251220703125	-0.193876730847677\\
					1.2529296875	-0.237425450917257\\
					1.253173828125	-0.235378092371462\\
					1.2548828125	-0.194400505522239\\
					1.2550048828125	-0.194793409115306\\
					1.2552490234375	-0.198085548565217\\
					1.2557373046875	-0.21327490456099\\
					1.2572021484375	-0.268543616682351\\
					1.2576904296875	-0.27594260734503\\
					1.258056640625	-0.278187189833275\\
					1.25830078125	-0.278411164430807\\
					1.258544921875	-0.277623469300508\\
					1.2589111328125	-0.274352718522394\\
					1.2593994140625	-0.265947585465824\\
					1.2607421875	-0.239366754267138\\
					1.260986328125	-0.238264989292475\\
					1.26123046875	-0.238747540011573\\
					1.2615966796875	-0.24183449999461\\
					1.2630615234375	-0.257837030571963\\
					1.2633056640625	-0.25836682540438\\
					1.2635498046875	-0.257937804072441\\
					1.263916015625	-0.255418945087328\\
					1.264404296875	-0.248724429856125\\
					1.2664794921875	-0.205096213776486\\
					1.266845703125	-0.202932458512763\\
					1.26708984375	-0.204991962350547\\
					1.2674560546875	-0.215229410914347\\
					1.2679443359375	-0.244300230593055\\
					1.2696533203125	-0.400564961628916\\
					1.2701416015625	-0.422037317870817\\
					1.2706298828125	-0.430062423709032\\
					1.2708740234375	-0.43093692092917\\
					1.2711181640625	-0.430595690632629\\
					1.271484375	-0.428435281331474\\
					1.2718505859375	-0.424146578867521\\
					1.2723388671875	-0.413880333454571\\
					1.2740478515625	-0.368596202772508\\
					1.2742919921875	-0.368127446698608\\
					1.2750244140625	-0.371042380331716\\
					1.275146484375	-0.370926923436542\\
					1.275390625	-0.369351240946742\\
					1.2757568359375	-0.36336736202081\\
					1.2769775390625	-0.339067700989531\\
					1.277099609375	-0.339374937602798\\
					1.27734375	-0.342566130777598\\
					1.2777099609375	-0.35376354105108\\
					1.2794189453125	-0.445547631138908\\
					1.2802734375	-0.460275076019585\\
					1.280517578125	-0.458960754678728\\
					1.2808837890625	-0.454048498676173\\
					1.2816162109375	-0.438369345236453\\
					1.28271484375	-0.406921127146518\\
					1.284423828125	-0.348049487022152\\
					1.2850341796875	-0.312827576194366\\
					1.286865234375	-0.16981927132251\\
					1.287353515625	-0.151518487034323\\
					1.2877197265625	-0.147852558526921\\
					1.287841796875	-0.148408344323101\\
					1.2880859375	-0.151822090174278\\
					1.2900390625	-0.201858503990309\\
					1.290283203125	-0.20146107852959\\
					1.2906494140625	-0.19779841819188\\
					1.2916259765625	-0.185778036587124\\
					1.2918701171875	-0.185283880928665\\
					1.2921142578125	-0.186259591784136\\
					1.29248046875	-0.190203683038021\\
					1.2950439453125	-0.234115181877669\\
					1.2955322265625	-0.248214558191208\\
					1.296142578125	-0.276677404244992\\
					1.2969970703125	-0.335658459734887\\
					1.299072265625	-0.519809006927616\\
					1.299560546875	-0.532822228338759\\
					1.2996826171875	-0.531469052066669\\
					1.2999267578125	-0.522877649415136\\
					1.30029296875	-0.495977046316995\\
					1.3023681640625	-0.233172675890941\\
					1.302978515625	-0.188180390932985\\
					1.303466796875	-0.172235853736353\\
					1.3037109375	-0.170608573608177\\
					1.303955078125	-0.172521864633865\\
					1.304931640625	-0.192847052538653\\
					1.30517578125	-0.193829583043694\\
					1.305419921875	-0.190654301589944\\
					1.3057861328125	-0.177319203177845\\
					1.3072509765625	-0.0886301436853643\\
					1.3076171875	-0.0825674872191371\\
					1.3077392578125	-0.0829739538223748\\
					1.3079833984375	-0.0870976133636816\\
					1.3084716796875	-0.105626897452311\\
					1.312255859375	-0.324382379822708\\
					1.31298828125	-0.346130934645686\\
					1.3133544921875	-0.350189415117072\\
					1.3135986328125	-0.349705783191041\\
					1.3138427734375	-0.346634875644881\\
					1.3143310546875	-0.333840593147912\\
					1.315185546875	-0.298991659910627\\
					1.3172607421875	-0.197274886047495\\
					1.317626953125	-0.190171687894562\\
					1.31787109375	-0.188923925714732\\
					1.3179931640625	-0.189242272316463\\
					1.3182373046875	-0.191494214719398\\
					1.3187255859375	-0.201084199582922\\
					1.3193359375	-0.221294576520151\\
					1.3211669921875	-0.322386746592784\\
					1.321533203125	-0.328026984286012\\
					1.3216552734375	-0.327177407795119\\
					1.3218994140625	-0.321381972184128\\
					1.3238525390625	-0.221992606839251\\
					1.3240966796875	-0.223258187466229\\
					1.324462890625	-0.233997921476359\\
					1.3250732421875	-0.269832331228173\\
					1.3291015625	-0.593682331378375\\
					1.3294677734375	-0.600554688718987\\
					1.32958984375	-0.600281332427898\\
					1.329833984375	-0.596011920553053\\
					1.3302001953125	-0.581404382469898\\
					1.33349609375	-0.376844204459488\\
					1.333984375	-0.371075211626064\\
					1.334228515625	-0.373186207088608\\
					1.3345947265625	-0.382402492291973\\
					1.3367919921875	-0.472736441441143\\
					1.3369140625	-0.47204432007932\\
					1.337158203125	-0.467120204316316\\
					1.3375244140625	-0.450789241507906\\
					1.338134765625	-0.402472401083045\\
					1.3402099609375	-0.208003560142075\\
					1.3408203125	-0.192396606318468\\
					1.341064453125	-0.193435135672715\\
					1.3414306640625	-0.201443773197425\\
					1.342041015625	-0.226988258652597\\
					1.34423828125	-0.332215337288133\\
					1.344482421875	-0.333730956199858\\
					1.3446044921875	-0.333210480524514\\
					1.3448486328125	-0.329837947894077\\
					1.34619140625	-0.293063049326278\\
					1.346435546875	-0.29160203633171\\
					1.3465576171875	-0.292248336995144\\
					1.3468017578125	-0.296615407325007\\
					1.34716796875	-0.311393974185179\\
					1.34765625	-0.346406431165093\\
					1.3494873046875	-0.528774386772412\\
					1.3499755859375	-0.543432267749694\\
					1.35009765625	-0.542953704032584\\
					1.350341796875	-0.537246402459218\\
					1.3507080078125	-0.518294523739812\\
					1.3514404296875	-0.456121174486611\\
					1.3543701171875	-0.180103538866533\\
					1.354736328125	-0.169488410712674\\
					1.35498046875	-0.167865623242292\\
					1.355224609375	-0.170184567253656\\
					1.3555908203125	-0.179892302256334\\
					1.356201171875	-0.208775680780661\\
					1.35693359375	-0.260279730507264\\
					1.3590087890625	-0.423603254522803\\
					1.359375	-0.430327481138789\\
					1.3594970703125	-0.429843667465889\\
					1.3597412109375	-0.42448483743658\\
					1.360107421875	-0.405099754559501\\
					1.360595703125	-0.358863376942296\\
					1.362548828125	-0.107863096128355\\
					1.3631591796875	-0.0698144359536315\\
					1.36376953125	-0.0513390887280565\\
					1.364501953125	-0.0401140583149839\\
					1.3648681640625	-0.0377811451774619\\
					1.3651123046875	-0.0384798515413962\\
					1.3653564453125	-0.0418789045161958\\
					1.36572265625	-0.0536586931743699\\
					1.3662109375	-0.0839273269719456\\
					1.3677978515625	-0.228136035187333\\
					1.3682861328125	-0.2461905750353\\
					1.3685302734375	-0.247385039544724\\
					1.3687744140625	-0.244203689866751\\
					1.370849609375	-0.185188577068217\\
					1.37109375	-0.186035953836992\\
					1.371337890625	-0.189766942600841\\
					1.3717041015625	-0.201187380665587\\
					1.3721923828125	-0.227674274158758\\
					1.3741455078125	-0.390876032487256\\
					1.374755859375	-0.418298891609567\\
					1.375244140625	-0.427077100046489\\
					1.37548828125	-0.428326626041553\\
					1.375732421875	-0.428136140781831\\
					1.3760986328125	-0.425920145871942\\
					1.3765869140625	-0.420336251575179\\
					1.3773193359375	-0.407563358321468\\
					1.380126953125	-0.347165625801765\\
					1.382080078125	-0.275146120325459\\
					1.382568359375	-0.26820359773366\\
					1.3828125	-0.267594689666836\\
					1.383056640625	-0.268364617676639\\
					1.384033203125	-0.273549929065922\\
					1.3846435546875	-0.273882246376388\\
					1.3848876953125	-0.275105720625476\\
					1.3851318359375	-0.278174719020427\\
					1.385498046875	-0.287700628687872\\
					1.385986328125	-0.310659576124806\\
					1.3875732421875	-0.399562729417838\\
					1.3880615234375	-0.406284721771954\\
					1.38818359375	-0.406126004699956\\
					1.388427734375	-0.404041084231935\\
					1.388916015625	-0.394673593057973\\
					1.3896484375	-0.371976174540393\\
					1.390380859375	-0.336708149229707\\
					1.392333984375	-0.205375436537665\\
					1.39306640625	-0.178601691903339\\
					1.3936767578125	-0.16787589094416\\
					1.3941650390625	-0.164161032133492\\
					1.39453125	-0.163299671148863\\
					1.3948974609375	-0.163688889695749\\
					1.395263671875	-0.165212856783313\\
					1.3956298828125	-0.1681015667412\\
					1.3961181640625	-0.175176476879955\\
					1.3966064453125	-0.18757765013396\\
					1.3983154296875	-0.250282426078456\\
					1.3988037109375	-0.256277283293102\\
					1.3994140625	-0.257651599765865\\
					1.399658203125	-0.259133893709404\\
					1.4000244140625	-0.26462500672659\\
					1.4005126953125	-0.278608935937442\\
					1.40185546875	-0.322162466920048\\
					1.4024658203125	-0.330448579872723\\
					1.4031982421875	-0.334992096825374\\
					1.404541015625	-0.341011275680202\\
					1.40576171875	-0.344412022235574\\
					1.406982421875	-0.352986904808873\\
					1.4072265625	-0.353382706515276\\
					1.407470703125	-0.35232011037526\\
					1.4078369140625	-0.347133649414815\\
					1.4083251953125	-0.332401139978074\\
					1.41015625	-0.238425415917405\\
					1.41064453125	-0.227342493655982\\
					1.410888671875	-0.226501598396538\\
					1.4111328125	-0.228465645577785\\
					1.412353515625	-0.252234309796009\\
					1.41259765625	-0.253597642103699\\
					1.4127197265625	-0.253397663560889\\
					1.4129638671875	-0.251252565418298\\
					1.4134521484375	-0.241293422727921\\
					1.414794921875	-0.208852317354655\\
					1.41552734375	-0.200019473658898\\
					1.4163818359375	-0.195311831575609\\
					1.4166259765625	-0.195827074035805\\
					1.4168701171875	-0.197712070364162\\
					1.417236328125	-0.203620481402197\\
					1.417724609375	-0.217512324370375\\
					1.4197998046875	-0.284072911557317\\
					1.4200439453125	-0.283221300204502\\
					1.42041015625	-0.276946864442621\\
					1.422119140625	-0.217395280936785\\
					1.4224853515625	-0.212724350192161\\
					1.4227294921875	-0.213422930253415\\
					1.4229736328125	-0.217402107923363\\
					1.42333984375	-0.229292060713163\\
					1.4248046875	-0.300709771120523\\
					1.4251708984375	-0.306606569972104\\
					1.42529296875	-0.306472437900965\\
					1.425537109375	-0.303055635988812\\
					1.4259033203125	-0.290862953277482\\
					1.427734375	-0.192544024307267\\
					1.42822265625	-0.180032874879046\\
					1.428466796875	-0.178331950013202\\
					1.4285888671875	-0.178727326370236\\
					1.4288330078125	-0.182068297526371\\
					1.42919921875	-0.193242666912084\\
					1.4306640625	-0.266800977168941\\
					1.43115234375	-0.274348338406128\\
					1.431396484375	-0.271898912979651\\
					1.4317626953125	-0.261490060040501\\
					1.434326171875	-0.136423366969012\\
					1.434814453125	-0.126887300990191\\
					1.43505859375	-0.127889428306688\\
					1.435302734375	-0.133372889456851\\
					1.4356689453125	-0.150170754173828\\
					1.436279296875	-0.198000838596755\\
					1.4381103515625	-0.363095301924133\\
					1.4385986328125	-0.379465958753684\\
					1.4388427734375	-0.381969949460171\\
					1.4390869140625	-0.381503525180719\\
					1.439453125	-0.377127523882393\\
					1.44140625	-0.349856437008953\\
					1.443115234375	-0.311699265036395\\
					1.4434814453125	-0.309353538253319\\
					1.443603515625	-0.309612897374905\\
					1.44384765625	-0.311731923697707\\
					1.4442138671875	-0.318626291606577\\
					1.44580078125	-0.364326804818148\\
					1.4471435546875	-0.383066271828611\\
					1.4486083984375	-0.407150792491308\\
					1.44873046875	-0.40665161263091\\
					1.448974609375	-0.403090001275018\\
					1.4493408203125	-0.390340003023354\\
					1.4498291015625	-0.35797198371553\\
					1.4505615234375	-0.2785162297818\\
					1.452392578125	-0.0588173046589588\\
					1.452880859375	-0.0373513472427334\\
					1.453125	-0.0352830628340683\\
					1.453369140625	-0.0387731543560079\\
					1.4537353515625	-0.0536882987619407\\
					1.4542236328125	-0.0895458554821289\\
					1.4561767578125	-0.301126219372549\\
					1.456787109375	-0.322414585382148\\
					1.4569091796875	-0.322021063065165\\
					1.4571533203125	-0.317380182810069\\
					1.4576416015625	-0.297512712620644\\
					1.4608154296875	-0.144938622179225\\
					1.4610595703125	-0.14295209553346\\
					1.461181640625	-0.143358237377626\\
					1.46142578125	-0.146791528912502\\
					1.4619140625	-0.162018785347144\\
					1.463134765625	-0.218812270843173\\
					1.4669189453125	-0.41344035666836\\
					1.467041015625	-0.413008821992705\\
					1.46728515625	-0.409306210461068\\
					1.4691162109375	-0.343450802312759\\
					1.4710693359375	-0.30552614428116\\
					1.4718017578125	-0.284704871407328\\
					1.4744873046875	-0.171948371878486\\
					1.4747314453125	-0.172763332911501\\
					1.47607421875	-0.19235000655928\\
					1.4761962890625	-0.191876963480595\\
					1.4764404296875	-0.188910385372125\\
					1.4776611328125	-0.163649069026434\\
					1.477783203125	-0.164131406894882\\
					1.47802734375	-0.168515996292257\\
					1.4783935546875	-0.184044508361382\\
					1.47900390625	-0.230175151508504\\
					1.4815673828125	-0.452169739460317\\
					1.4820556640625	-0.463738409050734\\
					1.482177734375	-0.463522021636692\\
					1.482421875	-0.459217386608742\\
					1.4827880859375	-0.443517293395161\\
					1.4854736328125	-0.250294338406121\\
					1.48583984375	-0.245791405090756\\
					1.486083984375	-0.246769289479332\\
					1.486328125	-0.25086535625654\\
					1.4866943359375	-0.263253801523959\\
					1.4871826171875	-0.294283935773791\\
					1.4876708984375	-0.348960086775989\\
					1.48828125	-0.466225469981424\\
					1.4888916015625	-0.656576352648443\\
					1.4896240234375	-1.00156887019828\\
					1.490478515625	-1.57829156612628\\
					1.491455078125	-2.47453482804715\\
					1.4925537109375	-3.80165884967711\\
					1.4937744140625	-5.72657590984076\\
					1.4949951171875	-8.26046031209053\\
					1.4962158203125	-11.5997646029388\\
					1.4974365234375	-15.9809831869618\\
					1.4986572265625	-21.6680713749281\\
					1.5018310546875	-41.2529109416734\\
					1.5048828125	-51.3114706679467\\
					1.506591796875	-54.0907207208959\\
					1.508544921875	-58.8749715650052\\
					1.5091552734375	-59.5743159499614\\
					1.5101318359375	-60.4425640829162\\
					1.5107421875	-61.4575974578879\\
					1.5125732421875	-65.0903262267967\\
					1.51416015625	-66.1078118058102\\
					1.5164794921875	-69.5097412798931\\
					1.517333984375	-69.623485043919\\
					1.5177001953125	-69.7852289132601\\
					1.5181884765625	-70.2553715000797\\
					1.519775390625	-72.8168492315619\\
					1.520263671875	-73.1422795648945\\
					1.5206298828125	-73.1856555146452\\
					1.5208740234375	-73.1811242449701\\
					1.52099609375	-73.1824702833115\\
					1.521240234375	-73.2114888194487\\
					1.521484375	-73.2947560618904\\
					1.5218505859375	-73.5519246313902\\
					1.5223388671875	-74.1530183555392\\
					1.5238037109375	-76.2643652108431\\
					1.524169921875	-76.3804746230223\\
					1.5242919921875	-76.378988305661\\
					1.5250244140625	-76.2620474318628\\
					1.525146484375	-76.2649833313588\\
					1.525390625	-76.3186745803352\\
					1.5257568359375	-76.541548562814\\
					1.5262451171875	-77.1124229014857\\
					1.5277099609375	-79.1251669753633\\
					1.528076171875	-79.2022256267423\\
					1.529052734375	-79.0393289923848\\
					1.529296875	-79.084950133971\\
					1.5296630859375	-79.2865406188707\\
					1.5301513671875	-79.8033702094348\\
					1.5316162109375	-81.5693836188732\\
					1.5318603515625	-81.6185594473046\\
					1.531982421875	-81.6133468811663\\
					1.5328369140625	-81.4251336768944\\
					1.532958984375	-81.4266040396957\\
					1.533203125	-81.4794410446907\\
					1.5335693359375	-81.6981863535006\\
					1.53564453125	-83.8586821728286\\
					1.5357666015625	-83.8522692266633\\
					1.5360107421875	-83.7932437467322\\
					1.536865234375	-83.537321416472\\
					1.5369873046875	-83.5409120710774\\
					1.5372314453125	-83.6001296000814\\
					1.53759765625	-83.8290022237664\\
					1.5391845703125	-85.6761063181988\\
					1.53955078125	-85.7831372285129\\
					1.5396728515625	-85.7728393463738\\
					1.540771484375	-85.404484227326\\
					1.5408935546875	-85.405818898688\\
					1.5411376953125	-85.4639790540809\\
					1.54150390625	-85.6976463748878\\
					1.5430908203125	-87.5998753838493\\
					1.54345703125	-87.7310000386898\\
					1.543701171875	-87.7137371752862\\
					1.5447998046875	-87.4312162786748\\
					1.5450439453125	-87.4754738970731\\
					1.54541015625	-87.6720744378815\\
					1.546875	-89.1986982185976\\
					1.5472412109375	-89.3004290974954\\
					1.54736328125	-89.2863745320194\\
					1.5487060546875	-88.7675576240967\\
					1.5489501953125	-88.8157132625219\\
					1.54931640625	-89.0257312422244\\
					1.55078125	-90.6069099757277\\
					1.55126953125	-90.7476451797253\\
					1.551513671875	-90.6980797416525\\
					1.5526123046875	-90.3588684635566\\
					1.5528564453125	-90.406285504452\\
					1.55322265625	-90.6151512692198\\
					1.5550537109375	-92.3181151145701\\
					1.5552978515625	-92.2515229830334\\
					1.5565185546875	-91.6337017101294\\
					1.556640625	-91.6459244052575\\
					1.556884765625	-91.7344568244364\\
					1.5572509765625	-92.0181936719277\\
					1.5589599609375	-93.6159122741871\\
					1.5592041015625	-93.5544257917325\\
					1.5604248046875	-93.0569862954385\\
					1.560546875	-93.0696635295759\\
					1.560791015625	-93.1502684461343\\
					1.5611572265625	-93.4028775573125\\
					1.5628662109375	-94.8208573423454\\
					1.56298828125	-94.8076250136191\\
					1.563232421875	-94.7222182904156\\
					1.5643310546875	-94.224656195751\\
					1.564453125	-94.2381974645212\\
					1.564697265625	-94.3289951254262\\
					1.5650634765625	-94.6141702532061\\
					1.5665283203125	-95.9643179755379\\
					1.566650390625	-95.9618263325577\\
					1.56689453125	-95.8990662435681\\
					1.568115234375	-95.4274907765033\\
					1.5682373046875	-95.4290519225511\\
					1.5684814453125	-95.4769061959446\\
					1.56884765625	-95.6631440592686\\
					1.5703125	-96.9361827651883\\
					1.5706787109375	-97.0191795321632\\
					1.5709228515625	-96.9646664087998\\
					1.5721435546875	-96.3591266904533\\
					1.572265625	-96.3662087068084\\
					1.572509765625	-96.4428976274656\\
					1.5728759765625	-96.7053987042736\\
					1.574462890625	-98.1531924631116\\
					1.5745849609375	-98.1487397798545\\
					1.5748291015625	-98.0883027905785\\
					1.5760498046875	-97.6231756960969\\
					1.576171875	-97.6247339180291\\
					1.576416015625	-97.678898273547\\
					1.5767822265625	-97.8893428066942\\
					1.578369140625	-99.068225186664\\
					1.5784912109375	-99.0604550214736\\
					1.5787353515625	-98.9806792281239\\
					1.579833984375	-98.3060959034152\\
					1.580078125	-98.2831967556617\\
					1.580322265625	-98.3427380193187\\
					1.5806884765625	-98.5825619269205\\
					1.58154296875	-99.5482445042599\\
					1.5821533203125	-99.8957658219225\\
					1.582275390625	-99.887862427748\\
					1.58251953125	-99.815632753949\\
					1.583740234375	-99.3680396760838\\
					1.5838623046875	-99.3685890385328\\
					1.5841064453125	-99.4124545707056\\
					1.58447265625	-99.5953920734878\\
					1.5858154296875	-100.769559457886\\
					1.586181640625	-100.856793153161\\
					1.58642578125	-100.798090637409\\
					1.5875244140625	-100.149066936852\\
					1.5877685546875	-100.119602672958\\
					1.587890625	-100.130173850365\\
					1.588134765625	-100.197836606965\\
					1.5885009765625	-100.402876470926\\
					1.58984375	-101.571354052881\\
					1.590087890625	-101.615517535141\\
					1.5902099609375	-101.603487123644\\
					1.590576171875	-101.468080187056\\
					1.5916748046875	-100.977049432096\\
					1.591796875	-100.977183977959\\
					1.592041015625	-101.035070538673\\
					1.5924072265625	-101.259332144281\\
					1.59375	-102.283062617642\\
					1.593994140625	-102.325197324706\\
					1.5941162109375	-102.319934540134\\
					1.5943603515625	-102.258484737876\\
					1.5955810546875	-101.788379949726\\
					1.595703125	-101.795557537604\\
					1.595947265625	-101.845493707185\\
					1.5963134765625	-102.001627645175\\
					1.59765625	-102.989942922282\\
					1.597900390625	-103.041145710835\\
					1.5980224609375	-103.038975661119\\
					1.5982666015625	-102.988657382997\\
					1.599609375	-102.417318686666\\
					1.5997314453125	-102.425415844269\\
					1.5999755859375	-102.509096373676\\
					1.601318359375	-103.611587069453\\
					1.6016845703125	-103.693475448536\\
					1.601806640625	-103.681489596393\\
					1.60205078125	-103.6012599665\\
					1.603271484375	-103.032108663063\\
					1.6033935546875	-103.039954646628\\
					1.6036376953125	-103.096062521509\\
					1.6041259765625	-103.340533950793\\
					1.6053466796875	-104.334674124579\\
					1.6055908203125	-104.391774097637\\
					1.605712890625	-104.388168395937\\
					1.60595703125	-104.332220728985\\
					1.6068115234375	-103.96018482822\\
					1.607421875	-103.825100831427\\
					1.607666015625	-103.87928169078\\
					1.6080322265625	-104.088777246609\\
					1.609130859375	-104.827581387508\\
					1.6094970703125	-104.910864106993\\
					1.609619140625	-104.909431953755\\
					1.60986328125	-104.854847401935\\
					1.6109619140625	-104.293236520441\\
					1.6112060546875	-104.270439171097\\
					1.611328125	-104.278763282186\\
					1.611572265625	-104.32874953599\\
					1.6119384765625	-104.479891006279\\
					1.6131591796875	-105.374969488316\\
					1.613525390625	-105.435298510479\\
					1.61376953125	-105.398837214187\\
					1.615234375	-104.939001274694\\
					1.6153564453125	-104.948801588975\\
					1.6156005859375	-105.025068688368\\
					1.616943359375	-105.901613474845\\
					1.617431640625	-106.041711880149\\
					1.6175537109375	-106.039337661993\\
					1.6177978515625	-105.978161202953\\
					1.618896484375	-105.434823548249\\
					1.619140625	-105.409592851759\\
					1.6192626953125	-105.413124052937\\
					1.6195068359375	-105.452431612935\\
					1.619873046875	-105.609089202251\\
					1.6209716796875	-106.522716053551\\
					1.6212158203125	-106.570240441722\\
					1.621337890625	-106.557154834305\\
					1.6217041015625	-106.42198907842\\
					1.6229248046875	-105.880388711178\\
					1.623046875	-105.881073002291\\
					1.623291015625	-105.944523187183\\
					1.62451171875	-106.76701187563\\
					1.625	-106.930975769626\\
					1.625244140625	-106.952031268414\\
					1.6253662109375	-106.940274389388\\
					1.6256103515625	-106.868838768391\\
					1.626708984375	-106.473723245079\\
					1.626953125	-106.49207102009\\
					1.6273193359375	-106.55762583204\\
					1.627685546875	-106.673682050081\\
					1.6287841796875	-107.326988513488\\
					1.6290283203125	-107.363910963723\\
					1.629150390625	-107.357766178069\\
					1.6295166015625	-107.278087671116\\
					1.630859375	-106.816475116737\\
					1.6309814453125	-106.829312724089\\
					1.6312255859375	-106.916593636557\\
					1.6329345703125	-107.779997897266\\
					1.633056640625	-107.777948179409\\
					1.63330078125	-107.721227154884\\
					1.63427734375	-107.237515589746\\
					1.634521484375	-107.214298375684\\
					1.6346435546875	-107.219980635269\\
					1.635009765625	-107.279422952603\\
					1.6353759765625	-107.396971224676\\
					1.63671875	-108.179686715113\\
					1.6368408203125	-108.172451167178\\
					1.637939453125	-107.933138048534\\
					1.638671875	-107.828659561304\\
					1.6387939453125	-107.833076245816\\
					1.6390380859375	-107.869466253609\\
					1.640380859375	-108.210584538114\\
					1.6412353515625	-108.52670083821\\
					1.6414794921875	-108.461402398029\\
					1.642578125	-108.008431393379\\
					1.642822265625	-107.9880245963\\
					1.6429443359375	-107.993272662492\\
					1.6431884765625	-108.045850729093\\
					1.64453125	-108.816576783702\\
					1.644775390625	-108.773961651426\\
					1.6456298828125	-108.562338385513\\
					1.6463623046875	-108.435337652877\\
					1.646484375	-108.437055669506\\
					1.646728515625	-108.481250296615\\
					1.64892578125	-109.221628603314\\
					1.649169921875	-109.159670911225\\
					1.650390625	-108.66006429131\\
					1.6507568359375	-108.634257349647\\
					1.6510009765625	-108.67267397352\\
					1.6513671875	-108.865905318613\\
					1.6524658203125	-109.568205490483\\
					1.6527099609375	-109.527851068884\\
					1.654296875	-108.85017167831\\
					1.654541015625	-108.924762218353\\
					1.6556396484375	-109.627569538543\\
					1.6563720703125	-109.742237752685\\
					1.656494140625	-109.736060891693\\
					1.65673828125	-109.683250563687\\
					1.65771484375	-109.34369860083\\
					1.6578369140625	-109.344490493064\\
					1.6588134765625	-109.448281437713\\
					1.66015625	-109.935509379751\\
					1.660400390625	-109.905017001225\\
					1.662109375	-109.590182637806\\
					1.662353515625	-109.629419868973\\
					1.6644287109375	-110.222568379774\\
					1.66455078125	-110.209527152402\\
					1.664794921875	-110.126505156985\\
					1.66552734375	-109.801226526257\\
					1.6658935546875	-109.768216451414\\
					1.666015625	-109.771401015949\\
					1.666259765625	-109.791907054638\\
					1.66650390625	-109.840324048022\\
					1.6678466796875	-110.526759484718\\
					1.6680908203125	-110.473797887454\\
					1.6690673828125	-110.176858326924\\
					1.669677734375	-110.071169386993\\
					1.6697998046875	-110.076711902708\\
					1.6700439453125	-110.136360418566\\
					1.6710205078125	-110.487921352827\\
					1.6715087890625	-110.451994322654\\
					1.671630859375	-110.455920416035\\
					1.67236328125	-110.571299728502\\
					1.672607421875	-110.561347999229\\
					1.6737060546875	-110.385839486882\\
					1.6744384765625	-110.225838195578\\
					1.674560546875	-110.239263684022\\
					1.6748046875	-110.329106406708\\
					1.67578125	-110.805622327516\\
					1.6759033203125	-110.805093520362\\
					1.6763916015625	-110.777036481985\\
					1.676513671875	-110.777343346379\\
					1.6766357421875	-110.778798323215\\
					1.6767578125	-110.777908009175\\
					1.677001953125	-110.756521518277\\
					1.6778564453125	-110.595114158717\\
					1.6781005859375	-110.616495920637\\
					1.6793212890625	-110.79131207\\
					1.68017578125	-111.090718857339\\
					1.6802978515625	-111.077979715891\\
					1.68115234375	-110.805861091012\\
					1.68212890625	-110.680860005853\\
					1.6822509765625	-110.691290899386\\
					1.6824951171875	-110.763332918654\\
					1.6834716796875	-111.208099067868\\
					1.68359375	-111.20106821534\\
					1.685546875	-110.940261699544\\
					1.685791015625	-110.971878461525\\
					1.6865234375	-111.109852707822\\
					1.6868896484375	-111.118018275709\\
					1.6871337890625	-111.153616587401\\
					1.68798828125	-111.381264563303\\
					1.688232421875	-111.349654126485\\
					1.6888427734375	-111.230855252963\\
					1.6893310546875	-111.222054041748\\
					1.6900634765625	-111.151856658231\\
					1.6903076171875	-111.191198594485\\
					1.691162109375	-111.457379450735\\
					1.6912841796875	-111.451486059003\\
					1.69189453125	-111.376733420187\\
					1.6920166015625	-111.381784589556\\
					1.6925048828125	-111.429906013968\\
					1.692626953125	-111.42847191404\\
					1.693359375	-111.344490968532\\
					1.693603515625	-111.370298792755\\
					1.6943359375	-111.474511819146\\
					1.6947021484375	-111.455581132447\\
					1.69482421875	-111.45609678396\\
					1.695068359375	-111.482643249503\\
					1.6956787109375	-111.586819178496\\
					1.69580078125	-111.585579358028\\
					1.6964111328125	-111.533360128968\\
					1.6971435546875	-111.620599343457\\
					1.697265625	-111.610274396231\\
					1.697998046875	-111.422666197286\\
					1.6981201171875	-111.42408244976\\
					1.6983642578125	-111.479573357621\\
					1.6993408203125	-111.79923664754\\
					1.699951171875	-111.849549581534\\
					1.7000732421875	-111.841562764357\\
					1.7003173828125	-111.783860717326\\
					1.701171875	-111.462007913292\\
					1.7012939453125	-111.474619905282\\
					1.7022705078125	-111.88223390843\\
					1.703125	-112.027721162127\\
					1.7032470703125	-112.024393177584\\
					1.7034912109375	-111.968959579699\\
					1.704345703125	-111.61996643885\\
					1.7044677734375	-111.621782069724\\
					1.70654296875	-111.997694801795\\
					1.7066650390625	-111.994131179367\\
					1.707275390625	-111.905326039751\\
					1.7073974609375	-111.906454682878\\
					1.7081298828125	-112.03281823549\\
					1.708251953125	-112.029033044787\\
					1.708984375	-111.886715327667\\
					1.7091064453125	-111.888266072928\\
					1.7093505859375	-111.926054799787\\
					1.7099609375	-112.048803575153\\
					1.7105712890625	-112.120018262427\\
					1.7110595703125	-112.199880411795\\
					1.711181640625	-112.197070414322\\
					1.71142578125	-112.147810439306\\
					1.712158203125	-111.963585452793\\
					1.7130126953125	-112.080137689691\\
					1.7135009765625	-112.048347074907\\
					1.713623046875	-112.054993632458\\
					1.7147216796875	-112.279298547928\\
					1.715087890625	-112.264950701422\\
					1.7152099609375	-112.266256344709\\
					1.7156982421875	-112.288325708607\\
					1.7159423828125	-112.255080933007\\
					1.716796875	-112.008815312374\\
					1.717041015625	-112.051511360929\\
					1.718017578125	-112.331487622706\\
					1.718994140625	-112.485678206321\\
					1.71923828125	-112.447430957252\\
					1.7200927734375	-112.250688008698\\
					1.720703125	-112.286992660467\\
					1.72119140625	-112.259223857383\\
					1.7213134765625	-112.265420241412\\
					1.7215576171875	-112.314686605174\\
					1.722412109375	-112.533815769824\\
					1.72314453125	-112.451331293042\\
					1.723388671875	-112.452798488027\\
					1.7235107421875	-112.451467257819\\
					1.7237548828125	-112.426827512393\\
					1.7244873046875	-112.285495452035\\
					1.7247314453125	-112.325260022428\\
					1.7255859375	-112.588010134505\\
					1.725830078125	-112.593335396013\\
					1.7259521484375	-112.592711197918\\
					1.72607421875	-112.594522974065\\
					1.7265625	-112.623092441079\\
					1.7266845703125	-112.620450318223\\
					1.7269287109375	-112.581644410509\\
					1.7276611328125	-112.396054762213\\
					1.727783203125	-112.402248307109\\
					1.728515625	-112.544576491701\\
					1.7286376953125	-112.543409886232\\
					1.7291259765625	-112.496294557069\\
					1.729248046875	-112.497546078023\\
					1.730224609375	-112.653093013758\\
					1.7303466796875	-112.652427284954\\
					1.73046875	-112.650599526545\\
					1.7305908203125	-112.651873072179\\
					1.7308349609375	-112.67531696974\\
					1.7314453125	-112.778097829551\\
					1.7315673828125	-112.771082308444\\
					1.7325439453125	-112.540045238706\\
					1.73388671875	-112.672034094884\\
					1.7347412109375	-112.876637552969\\
					1.7357177734375	-112.70642353778\\
					1.7359619140625	-112.707825093758\\
					1.736083984375	-112.704267678103\\
					1.736328125	-112.674438228689\\
					1.7369384765625	-112.577546466975\\
					1.7371826171875	-112.619133444194\\
					1.73828125	-112.923881655774\\
					1.738525390625	-112.921851881567\\
					1.7386474609375	-112.923231382069\\
					1.7388916015625	-112.929547814154\\
					1.739013671875	-112.928681026642\\
					1.7392578125	-112.900844420578\\
					1.7401123046875	-112.649538696452\\
					1.740234375	-112.652465429527\\
					1.740478515625	-112.703427059736\\
					1.7410888671875	-112.871136648792\\
					1.74169921875	-112.911451425637\\
					1.742431640625	-113.016401343136\\
					1.7425537109375	-113.009113675722\\
					1.7432861328125	-112.900396714474\\
					1.743408203125	-112.904805538726\\
					1.743896484375	-112.941279353778\\
					1.744140625	-112.910376927728\\
					1.7447509765625	-112.764656662001\\
					1.744873046875	-112.764873339347\\
					1.7451171875	-112.811594926339\\
					1.745849609375	-113.026689654726\\
					1.746826171875	-113.096944572407\\
					1.7469482421875	-113.092862941988\\
					1.7471923828125	-113.048114738737\\
					1.7479248046875	-112.837042606009\\
					1.748046875	-112.842026846713\\
					1.748291015625	-112.896838647104\\
					1.7489013671875	-113.072049567581\\
					1.75	-113.155630113766\\
					1.7501220703125	-113.153436722445\\
					1.7503662109375	-113.115670618917\\
					1.7509765625	-112.973646489949\\
					1.7510986328125	-112.974468871233\\
					1.751953125	-113.120581720494\\
					1.7525634765625	-113.047576454772\\
					1.752685546875	-113.047794433888\\
					1.7535400390625	-113.16382122576\\
					1.753662109375	-113.16061451096\\
					1.7540283203125	-113.139974245415\\
					1.754150390625	-113.14141183651\\
					1.7548828125	-113.20935233586\\
					1.755126953125	-113.180184181919\\
					1.7557373046875	-113.0848155816\\
					1.7559814453125	-113.112300036978\\
					1.756591796875	-113.208807214005\\
					1.7567138671875	-113.204376872517\\
					1.7572021484375	-113.162844422853\\
					1.75732421875	-113.167249354651\\
					1.758056640625	-113.276801086305\\
					1.7581787109375	-113.273090375145\\
					1.7589111328125	-113.173595932546\\
					1.759033203125	-113.176399354688\\
					1.759521484375	-113.213308066977\\
					1.7596435546875	-113.210751232016\\
					1.76025390625	-113.147318913308\\
					1.7603759765625	-113.152565205043\\
					1.7613525390625	-113.354944932603\\
					1.761962890625	-113.293026978782\\
					1.7620849609375	-113.293409987092\\
					1.7626953125	-113.334599630987\\
					1.7635498046875	-113.236438695066\\
					1.764404296875	-113.346721487099\\
					1.7650146484375	-113.302876816053\\
					1.7652587890625	-113.330093609703\\
					1.765869140625	-113.433990938945\\
					1.7659912109375	-113.42708464806\\
					1.766845703125	-113.290147653781\\
					1.7674560546875	-113.329080808363\\
					1.767578125	-113.326726282134\\
					1.7679443359375	-113.310256379235\\
					1.76806640625	-113.313721552095\\
					1.768310546875	-113.348921213284\\
					1.76904296875	-113.499000991079\\
					1.7691650390625	-113.492350330931\\
					1.769775390625	-113.411910263676\\
					1.7698974609375	-113.412875163034\\
					1.7703857421875	-113.449307602759\\
					1.7705078125	-113.446216470224\\
					1.7713623046875	-113.322374178779\\
					1.7723388671875	-113.479599102451\\
					1.772705078125	-113.465957785317\\
					1.7728271484375	-113.466768745183\\
					1.7730712890625	-113.48853019838\\
					1.7735595703125	-113.548163846283\\
					1.773681640625	-113.545860282605\\
					1.7744140625	-113.452170743051\\
					1.7745361328125	-113.457772504564\\
					1.775146484375	-113.540012446402\\
					1.7752685546875	-113.536667904079\\
					1.7760009765625	-113.409273332993\\
					1.7762451171875	-113.420404839785\\
					1.77734375	-113.536003056197\\
					1.777587890625	-113.556666978098\\
					1.7781982421875	-113.649222390924\\
					1.7783203125	-113.645570578503\\
					1.7791748046875	-113.468185233468\\
					1.779296875	-113.469469114861\\
					1.780029296875	-113.553263805403\\
					1.7801513671875	-113.552281250923\\
					1.7803955078125	-113.544109105423\\
					1.780517578125	-113.544504442644\\
					1.78076171875	-113.56761813222\\
					1.781494140625	-113.679021386803\\
					1.7822265625	-113.573125896859\\
					1.7823486328125	-113.573658659998\\
					1.7830810546875	-113.643228771513\\
					1.78369140625	-113.581176021447\\
					1.7838134765625	-113.581843893797\\
					1.78466796875	-113.691702282191\\
					1.785400390625	-113.634288309536\\
					1.7860107421875	-113.689947324651\\
					1.7861328125	-113.688039651984\\
					1.786865234375	-113.587457237715\\
					1.7869873046875	-113.590421466548\\
					1.787841796875	-113.716257140347\\
					1.7879638671875	-113.714228184603\\
					1.788330078125	-113.702059331899\\
					1.78857421875	-113.722118138508\\
					1.7891845703125	-113.80797479509\\
					1.789306640625	-113.79927698975\\
					1.7901611328125	-113.61933046284\\
					1.790283203125	-113.623592424668\\
					1.792236328125	-113.796583876164\\
					1.7923583984375	-113.791454238515\\
					1.7930908203125	-113.686895812308\\
					1.793212890625	-113.695122014647\\
					1.7940673828125	-113.857289039061\\
					1.794921875	-113.757507564766\\
					1.79541015625	-113.77760099562\\
					1.7955322265625	-113.775413218735\\
					1.796142578125	-113.735266632096\\
					1.79638671875	-113.759165881384\\
					1.797119140625	-113.881904892791\\
					1.7978515625	-113.809399292147\\
					1.7979736328125	-113.812036553672\\
					1.7984619140625	-113.848307362066\\
					1.798583984375	-113.845547596862\\
					1.79931640625	-113.74520503362\\
					1.7994384765625	-113.749217609432\\
					1.80029296875	-113.89612908796\\
					1.8004150390625	-113.891744315146\\
					1.801025390625	-113.842365327378\\
					1.8017578125	-113.902846460794\\
					1.802490234375	-113.842063772972\\
					1.8026123046875	-113.846327606425\\
					1.80322265625	-113.908770031998\\
					1.8033447265625	-113.907454804591\\
					1.803955078125	-113.854367145824\\
					1.8040771484375	-113.85871733754\\
					1.8048095703125	-113.964260122955\\
					1.804931640625	-113.959903964553\\
					1.8056640625	-113.851216494769\\
					1.8057861328125	-113.855390720876\\
					1.8065185546875	-113.948249618314\\
					1.806640625	-113.945661195193\\
					1.80712890625	-113.913440732911\\
					1.8072509765625	-113.915831070793\\
					1.8079833984375	-113.981308193456\\
					1.8087158203125	-113.919235595638\\
					1.808837890625	-113.923011454172\\
					1.8094482421875	-113.973445562775\\
					1.8096923828125	-113.951956175502\\
					1.8101806640625	-113.882733838404\\
					1.810302734375	-113.884173444339\\
					1.811279296875	-114.056340653028\\
					1.81201171875	-113.993291128117\\
					1.8125	-114.011721700176\\
					1.8126220703125	-114.009486376418\\
					1.8133544921875	-113.942962569935\\
					1.8135986328125	-113.964958021458\\
					1.814208984375	-114.055447766368\\
					1.8143310546875	-114.052422882158\\
					1.81494140625	-113.987171923781\\
					1.8150634765625	-113.9896437608\\
					1.8157958984375	-114.074097248661\\
					1.81591796875	-114.069818351939\\
					1.8165283203125	-114.010711083615\\
					1.816650390625	-114.014540242645\\
					1.8173828125	-114.085493954529\\
					1.818115234375	-114.008704603763\\
					1.8182373046875	-114.011098532605\\
					1.818603515625	-114.049959297672\\
					1.8189697265625	-114.070884005614\\
					1.8194580078125	-114.041843923478\\
					1.819580078125	-114.042350963532\\
					1.8204345703125	-114.141821539616\\
					1.8212890625	-114.027143573507\\
					1.8221435546875	-114.122327278339\\
					1.82275390625	-114.079674764527\\
					1.8228759765625	-114.081528437134\\
					1.8236083984375	-114.141115909676\\
					1.82421875	-114.099001228128\\
					1.8243408203125	-114.100180981491\\
					1.8250732421875	-114.16359017609\\
					1.825927734375	-114.067376601736\\
					1.8267822265625	-114.183416644752\\
					1.8275146484375	-114.120032858083\\
					1.82763671875	-114.12476257775\\
					1.828369140625	-114.192236987173\\
					1.8289794921875	-114.165956076233\\
					1.82958984375	-114.212967968558\\
					1.829833984375	-114.203856627553\\
					1.83056640625	-114.096379371135\\
					1.8306884765625	-114.102361237415\\
					1.83154296875	-114.219786765011\\
					1.8321533203125	-114.171438305757\\
					1.832275390625	-114.173800603769\\
					1.8328857421875	-114.227111478527\\
					1.8330078125	-114.226906652629\\
					1.8336181640625	-114.186034587496\\
					1.833740234375	-114.189172310881\\
					1.83447265625	-114.25342497659\\
					1.835205078125	-114.170236735273\\
					1.8353271484375	-114.172612583113\\
					1.836181640625	-114.273684648711\\
					1.8367919921875	-114.224831364524\\
					1.8369140625	-114.225276090046\\
					1.8375244140625	-114.26345316123\\
					1.837646484375	-114.258471618908\\
					1.83837890625	-114.185203364977\\
					1.838623046875	-114.211733460148\\
					1.8392333984375	-114.303956927172\\
					1.83935546875	-114.301809938153\\
					1.8399658203125	-114.248124506889\\
					1.840087890625	-114.249169988089\\
					1.8406982421875	-114.287436201781\\
					1.8408203125	-114.284506452271\\
					1.8414306640625	-114.248094749297\\
					1.8416748046875	-114.268077298977\\
					1.8421630859375	-114.327754498139\\
					1.84228515625	-114.32720281388\\
					1.843017578125	-114.237501193225\\
					1.8431396484375	-114.240965490943\\
					1.843994140625	-114.353401570889\\
					1.8447265625	-114.284478588901\\
					1.8448486328125	-114.285699908374\\
					1.8453369140625	-114.309231731782\\
					1.845458984375	-114.307527884214\\
					1.8460693359375	-114.272268260918\\
					1.8463134765625	-114.290503664749\\
					1.8470458984375	-114.376315861605\\
					1.84765625	-114.323790384636\\
					1.8477783203125	-114.324117604381\\
					1.848388671875	-114.376819075769\\
					1.8485107421875	-114.374854916728\\
					1.849365234375	-114.262828862875\\
					1.849609375	-114.286712884777\\
					1.850341796875	-114.383586348101\\
					1.8504638671875	-114.382379001015\\
					1.8507080078125	-114.376797194253\\
					1.850830078125	-114.37745168896\\
					1.8514404296875	-114.412032468179\\
					1.8515625	-114.409301090532\\
					1.8524169921875	-114.302156608363\\
					1.8526611328125	-114.323153560398\\
					1.853271484375	-114.402696202211\\
					1.8533935546875	-114.399503514179\\
					1.85400390625	-114.353022770085\\
					1.8541259765625	-114.357340731784\\
					1.854736328125	-114.410857922464\\
					1.8548583984375	-114.40907930514\\
					1.85546875	-114.363058601618\\
					1.8555908203125	-114.366287242988\\
					1.8563232421875	-114.442262599102\\
					1.8564453125	-114.437801738431\\
					1.857177734375	-114.367179859045\\
					1.85791015625	-114.42785467349\\
					1.8580322265625	-114.426048999996\\
					1.8585205078125	-114.395071648307\\
					1.858642578125	-114.395425295517\\
					1.859375	-114.466133125925\\
					1.8594970703125	-114.464929516984\\
					1.8602294921875	-114.396967157835\\
					1.8603515625	-114.400523950463\\
					1.8609619140625	-114.447268361012\\
					1.861083984375	-114.44247984197\\
					1.8616943359375	-114.378630088869\\
					1.86181640625	-114.38046649367\\
					1.8626708984375	-114.494020702804\\
					1.86279296875	-114.491180447365\\
					1.8634033203125	-114.444814645978\\
					1.863525390625	-114.445977151357\\
					1.864013671875	-114.46565764566\\
					1.8641357421875	-114.462251584656\\
					1.86474609375	-114.40655733331\\
					1.8648681640625	-114.406716326713\\
					1.8651123046875	-114.430803369685\\
					1.86572265625	-114.513259371218\\
					1.8658447265625	-114.510914567068\\
					1.8665771484375	-114.45593185031\\
					1.8671875	-114.490043934272\\
					1.8673095703125	-114.48700178098\\
					1.867919921875	-114.443922830627\\
					1.8680419921875	-114.448618034214\\
					1.8687744140625	-114.537113993363\\
					1.868896484375	-114.53334994364\\
					1.86962890625	-114.441129061074\\
					1.8697509765625	-114.442629144183\\
					1.8704833984375	-114.507581678754\\
					1.87060546875	-114.507095811796\\
					1.8709716796875	-114.497281784962\\
					1.87109375	-114.499388590196\\
					1.871826171875	-114.554807607177\\
					1.8720703125	-114.533643323041\\
					1.8726806640625	-114.444492773837\\
					1.872802734375	-114.44631909914\\
					1.8736572265625	-114.552769595842\\
					1.873779296875	-114.551005127036\\
					1.874267578125	-114.529189671473\\
					1.8743896484375	-114.530998980591\\
					1.8748779296875	-114.553995154831\\
					1.875	-114.552257826493\\
					1.875732421875	-114.485095971126\\
					1.8758544921875	-114.48726973048\\
					1.8765869140625	-114.566065441836\\
					1.876708984375	-114.564731039815\\
					1.8773193359375	-114.516144153823\\
					1.87744140625	-114.518091997978\\
					1.878173828125	-114.583698533986\\
					1.8782958984375	-114.579195007359\\
					1.87890625	-114.522930659024\\
					1.8790283203125	-114.524956208824\\
					1.8797607421875	-114.589302111595\\
					1.880615234375	-114.51788000919\\
					1.8814697265625	-114.57217450256\\
					1.8818359375	-114.562790267366\\
					1.8819580078125	-114.564213867395\\
					1.8822021484375	-114.582045454795\\
					1.8826904296875	-114.631390735971\\
					1.8828125	-114.630252266113\\
					1.8836669921875	-114.523414336365\\
					1.8837890625	-114.527363785428\\
					1.884521484375	-114.597490560698\\
					1.8846435546875	-114.594690906056\\
					1.8851318359375	-114.57101783787\\
					1.88525390625	-114.574008687016\\
					1.8858642578125	-114.621701568665\\
					1.885986328125	-114.620424741991\\
					1.88671875	-114.555052847712\\
					1.8868408203125	-114.559220440083\\
					1.8875732421875	-114.64391593977\\
					1.8876953125	-114.643763126527\\
					1.8883056640625	-114.604911364686\\
					1.888427734375	-114.60532736632\\
					1.888916015625	-114.625677396101\\
					1.8890380859375	-114.623683484686\\
					1.8897705078125	-114.55384551503\\
					1.889892578125	-114.555494735587\\
					1.8907470703125	-114.646082474734\\
					1.891357421875	-114.612911360982\\
					1.8914794921875	-114.615566707809\\
					1.8922119140625	-114.676686747799\\
					1.8924560546875	-114.65940076766\\
					1.89306640625	-114.598665654875\\
					1.8931884765625	-114.601434400385\\
					1.8936767578125	-114.632022692316\\
					1.893798828125	-114.631854262812\\
					1.89453125	-114.587461281471\\
					1.894775390625	-114.607080327439\\
					1.8953857421875	-114.677084417717\\
					1.8955078125	-114.67649948436\\
					1.8961181640625	-114.649273163584\\
					1.896728515625	-114.687979354482\\
					1.8968505859375	-114.687687268552\\
					1.897705078125	-114.6106115131\\
					1.89794921875	-114.62775107834\\
					1.8984375	-114.67446763076\\
					1.8985595703125	-114.674095328216\\
					1.899169921875	-114.636170479029\\
					1.8992919921875	-114.638817702441\\
					1.9000244140625	-114.697875591538\\
					1.90087890625	-114.63399710548\\
					1.901611328125	-114.686150629385\\
					1.9017333984375	-114.684614412692\\
					1.9022216796875	-114.664556515748\\
					1.90234375	-114.667767367047\\
					1.903076171875	-114.731294749843\\
					1.9031982421875	-114.725923432745\\
					1.904052734375	-114.628945418399\\
					1.9049072265625	-114.688797041132\\
					1.9052734375	-114.684128793206\\
					1.9053955078125	-114.686829084767\\
					1.9061279296875	-114.746964836055\\
					1.90625	-114.744156348329\\
					1.9071044921875	-114.650585498009\\
					1.907958984375	-114.716372530314\\
					1.9085693359375	-114.694313118139\\
					1.9093017578125	-114.741036678617\\
					1.909423828125	-114.737461865547\\
					1.91015625	-114.672570594814\\
					1.9102783203125	-114.677024987046\\
					1.9110107421875	-114.743721144558\\
					1.9111328125	-114.740308506372\\
					1.9117431640625	-114.70209328636\\
					1.911865234375	-114.704687522635\\
					1.9124755859375	-114.733699732556\\
					1.9132080078125	-114.684571012301\\
					1.913330078125	-114.688153776513\\
					1.9140625	-114.7622894935\\
					1.9141845703125	-114.761786043709\\
					1.914794921875	-114.725203033505\\
					1.9149169921875	-114.726962809345\\
					1.91552734375	-114.762463271922\\
					1.9156494140625	-114.758404963473\\
					1.9163818359375	-114.684837462322\\
					1.91650390625	-114.687736704405\\
					1.9173583984375	-114.763434751929\\
					1.91796875	-114.735511538917\\
					1.9180908203125	-114.738101885386\\
					1.918701171875	-114.765970329347\\
					1.91943359375	-114.717020500392\\
					1.9195556640625	-114.720160271329\\
					1.9202880859375	-114.793353082384\\
					1.92041015625	-114.79219318964\\
					1.921142578125	-114.736477758783\\
					1.9212646484375	-114.737909749937\\
					1.9217529296875	-114.755334559163\\
					1.921875	-114.751997087196\\
					1.9224853515625	-114.706708654364\\
					1.922607421875	-114.709443219863\\
					1.923583984375	-114.831827182174\\
					1.9248046875	-114.749849168118\\
					1.925048828125	-114.742858337737\\
					1.925537109375	-114.722752795023\\
					1.9256591796875	-114.727064031269\\
					1.926513671875	-114.832586412487\\
					1.9266357421875	-114.829048922863\\
					1.927490234375	-114.741387589944\\
					1.92822265625	-114.778738994807\\
					1.9287109375	-114.759853772445\\
					1.9288330078125	-114.760238436347\\
					1.9296875	-114.820127377975\\
					1.930419921875	-114.770840438258\\
					1.9305419921875	-114.773513085065\\
					1.93115234375	-114.816052684617\\
					1.9312744140625	-114.813589373979\\
					1.9320068359375	-114.743685941409\\
					1.93212890625	-114.744387343694\\
					1.9329833984375	-114.803261343909\\
					1.933349609375	-114.798352115143\\
					1.9334716796875	-114.800182187568\\
					1.9342041015625	-114.847622791843\\
					1.934326171875	-114.842979103934\\
					1.9351806640625	-114.741302786884\\
					1.9354248046875	-114.75743068777\\
					1.93603515625	-114.817219136256\\
					1.9361572265625	-114.816417829203\\
					1.9366455078125	-114.800921562906\\
					1.9368896484375	-114.811470869558\\
					1.9373779296875	-114.846848996411\\
					1.9376220703125	-114.841239075117\\
					1.938232421875	-114.794568821121\\
					1.9383544921875	-114.795041103012\\
					1.93896484375	-114.820109986855\\
					1.939208984375	-114.806335378177\\
					1.939697265625	-114.764195274641\\
					1.9398193359375	-114.764376344682\\
					1.940673828125	-114.843395710314\\
					1.9407958984375	-114.842187734557\\
					1.9412841796875	-114.821153058431\\
					1.94140625	-114.822254337047\\
					1.9420166015625	-114.854554824096\\
					1.942138671875	-114.851633669444\\
					1.9429931640625	-114.773996524143\\
					1.94384765625	-114.842121536601\\
					1.9444580078125	-114.820866457157\\
					1.944580078125	-114.823594389497\\
					1.9451904296875	-114.856240321678\\
					1.9453125	-114.852620511846\\
					1.946044921875	-114.790332036002\\
					1.9461669921875	-114.793216890045\\
					1.9468994140625	-114.853569107958\\
					1.947021484375	-114.852258093062\\
					1.9476318359375	-114.826309314766\\
					1.9482421875	-114.851969675178\\
					1.9483642578125	-114.850928146668\\
					1.9490966796875	-114.807676404848\\
					1.9493408203125	-114.825597551558\\
					1.949951171875	-114.891864904071\\
					1.9500732421875	-114.888240361047\\
					1.950927734375	-114.800212452535\\
					1.9510498046875	-114.802423654604\\
					1.95166015625	-114.824287140918\\
					1.9520263671875	-114.817793956085\\
					1.9521484375	-114.818808207973\\
					1.952392578125	-114.833174793991\\
					1.9530029296875	-114.888354996334\\
					1.953125	-114.886801866196\\
					1.953857421875	-114.830336564002\\
					1.9539794921875	-114.832740123299\\
					1.95458984375	-114.871925845083\\
					1.9547119140625	-114.869925123916\\
					1.9554443359375	-114.821789067906\\
					1.9561767578125	-114.86964365857\\
					1.956298828125	-114.868077241984\\
					1.9569091796875	-114.826966134057\\
					1.9571533203125	-114.832048717202\\
					1.957763671875	-114.87314879101\\
					1.9578857421875	-114.871034596136\\
					1.95849609375	-114.835680303333\\
					1.9586181640625	-114.837282442891\\
					1.9593505859375	-114.877479448023\\
					1.9600830078125	-114.839286406667\\
					1.9603271484375	-114.850996587064\\
					1.9608154296875	-114.882506808348\\
					1.9609375	-114.879944995392\\
					1.961669921875	-114.828641250647\\
					1.9619140625	-114.844017490235\\
					1.9625244140625	-114.892957956309\\
					1.9632568359375	-114.847576902608\\
					1.96337890625	-114.848523893707\\
					1.9639892578125	-114.874787178846\\
					1.964111328125	-114.872476081538\\
					1.9647216796875	-114.84481544224\\
					1.9649658203125	-114.856110525972\\
					1.9654541015625	-114.892163906529\\
					1.965576171875	-114.891644933679\\
					1.96630859375	-114.835909666136\\
					1.9664306640625	-114.837584049745\\
					1.9671630859375	-114.89199510006\\
					1.96728515625	-114.889814612053\\
					1.9678955078125	-114.854710685629\\
					1.968017578125	-114.856284240468\\
					1.9686279296875	-114.891064662664\\
					1.96875	-114.890668119411\\
					1.9693603515625	-114.860021236934\\
					1.969482421875	-114.861020183147\\
					1.9700927734375	-114.899358348715\\
					1.97021484375	-114.899102431587\\
					1.9710693359375	-114.830389322462\\
					1.971923828125	-114.890756526799\\
					1.9725341796875	-114.863630661795\\
					1.97265625	-114.864693923213\\
					1.973388671875	-114.901969672876\\
					1.97412109375	-114.856420783278\\
					1.9742431640625	-114.857378717473\\
					1.974853515625	-114.89138630192\\
					1.9749755859375	-114.89091374894\\
					1.9755859375	-114.857511201156\\
					1.9757080078125	-114.85832755573\\
					1.9764404296875	-114.912462642467\\
					1.9765625	-114.910658024497\\
					1.977294921875	-114.85176149301\\
					1.9774169921875	-114.852847178871\\
					1.97802734375	-114.889003011865\\
					1.978271484375	-114.885169366367\\
					1.978759765625	-114.864016730113\\
					1.9788818359375	-114.8663775775\\
					1.9796142578125	-114.910077307536\\
					1.9798583984375	-114.897490903882\\
					1.9803466796875	-114.86342464547\\
					1.98046875	-114.864618699313\\
					1.981201171875	-114.906668670473\\
					1.98193359375	-114.857280343147\\
					1.9820556640625	-114.857699033516\\
					1.9827880859375	-114.893462034004\\
					1.9833984375	-114.865871236057\\
					1.9835205078125	-114.867252791634\\
					1.9842529296875	-114.917692318045\\
					1.984375	-114.914974033976\\
					1.985107421875	-114.857465976669\\
					1.9852294921875	-114.859547492811\\
					1.9859619140625	-114.898995854689\\
					1.986572265625	-114.873014023693\\
					1.9866943359375	-114.874927620787\\
					1.9874267578125	-114.913754923988\\
					1.98828125	-114.860492719289\\
					1.989013671875	-114.896381537906\\
					1.98974609375	-114.86511522042\\
					1.990478515625	-114.912884892764\\
					1.9906005859375	-114.911267954937\\
					1.9913330078125	-114.859147894042\\
					1.991455078125	-114.862077366258\\
					1.9921875	-114.912905815784\\
					1.9923095703125	-114.910310590681\\
					1.992919921875	-114.881146246794\\
					1.9930419921875	-114.88292348286\\
					1.9935302734375	-114.901174739913\\
					1.99365234375	-114.899993119701\\
					1.994384765625	-114.861504893882\\
					1.99462890625	-114.874791858383\\
					1.9951171875	-114.916107308033\\
					1.995361328125	-114.910028747468\\
					1.99609375	-114.850734391585\\
					1.9969482421875	-114.906420143579\\
					1.99755859375	-114.888512801897\\
					1.9981689453125	-114.910265432244\\
					1.998291015625	-114.909468000934\\
					1.9990234375	-114.858845572091\\
					1.9991455078125	-114.859847712745\\
					1.9998779296875	-114.918171766061\\
				};
				\addlegendentry{$\mathrm{FBMC\;OQAM}$}
				
				\addplot [color=teal, line width=0.7pt]
				table[row sep=crcr]{%
					0	-26.0259854510287\\
					0.0013427734375	-26.025509950702\\
					0.0029296875	-26.0245041429295\\
					0.00830078125	-26.0206002217093\\
					0.013671875	-26.018828437065\\
					0.01513671875	-26.0178979545861\\
					0.0166015625	-26.0165002412628\\
					0.018310546875	-26.0143223885581\\
					0.024658203125	-26.005578284897\\
					0.029541015625	-26.0006251753533\\
					0.0311279296875	-25.9984105169735\\
					0.0328369140625	-25.9954056917505\\
					0.0391845703125	-25.9820276192666\\
					0.0452880859375	-25.9714416846859\\
					0.047119140625	-25.9675042773961\\
					0.0491943359375	-25.962165248897\\
					0.0572509765625	-25.9402940031109\\
					0.0611572265625	-25.9307147522161\\
					0.063232421875	-25.92459679443\\
					0.078125	-25.8743892339961\\
					0.08056640625	-25.8645890922257\\
					0.0887451171875	-25.830586219919\\
					0.0927734375	-25.8146525770329\\
					0.0953369140625	-25.8029457285505\\
					0.103271484375	-25.7635616293202\\
					0.109130859375	-25.7356611008744\\
					0.112060546875	-25.7194384202967\\
					0.1243896484375	-25.6497571102137\\
					0.12744140625	-25.6305562679842\\
					0.1405029296875	-25.545754821989\\
					0.156005859375	-25.4321409293771\\
					0.1717529296875	-25.3024047719136\\
					0.1875	-25.1573529298574\\
					0.2034912109375	-24.9932379630213\\
					0.219970703125	-24.8049059865188\\
					0.234619140625	-24.6201642776648\\
					0.2396240234375	-24.551148777662\\
					0.252685546875	-24.3662895399895\\
					0.2662353515625	-24.1569833561807\\
					0.272216796875	-24.0562835381316\\
					0.282470703125	-23.8799054722829\\
					0.2969970703125	-23.6060684213172\\
					0.3026123046875	-23.490822511805\\
					0.31298828125	-23.2715573602984\\
					0.319091796875	-23.1317274727371\\
					0.3280029296875	-22.9215136921816\\
					0.3336181640625	-22.7784903816046\\
					0.3428955078125	-22.5337499100525\\
					0.34814453125	-22.384428919339\\
					0.3570556640625	-22.1202908323563\\
					0.3619384765625	-21.9654718041683\\
					0.3695068359375	-21.7128245373239\\
					0.3748779296875	-21.5242442107756\\
					0.3802490234375	-21.3228114245157\\
					0.38720703125	-21.0495105658342\\
					0.39208984375	-20.8444627570054\\
					0.3978271484375	-20.587974743469\\
					0.4034423828125	-20.3233616015204\\
					0.4080810546875	-20.0888468745157\\
					0.413330078125	-19.8058293598076\\
					0.4183349609375	-19.5192135796746\\
					0.4227294921875	-19.2482414236444\\
					0.4273681640625	-18.9405450045758\\
					0.4320068359375	-18.610678834381\\
					0.43603515625	-18.3008668728944\\
					0.43994140625	-17.9745780757609\\
					0.44384765625	-17.6206415055622\\
					0.447509765625	-17.2596751886546\\
					0.450927734375	-16.8900073047226\\
					0.4541015625	-16.5109655503952\\
					0.4571533203125	-16.1064617617803\\
					0.4599609375	-15.6894207023789\\
					0.46240234375	-15.2775771590027\\
					0.464599609375	-14.8497526989366\\
					0.466552734375	-14.4049381763387\\
					0.4683837890625	-13.9143954799493\\
					0.47021484375	-13.3360472832533\\
					0.47216796875	-12.6096614715587\\
					0.474365234375	-11.656507253834\\
					0.47705078125	-10.3303893269079\\
					0.4869384765625	-5.2793762386887\\
					0.489501953125	-4.21514447500472\\
					0.4918212890625	-3.38511169742675\\
					0.4940185546875	-2.7167019986906\\
					0.49609375	-2.18732605731683\\
					0.498046875	-1.77394603655154\\
					0.4998779296875	-1.45500375693232\\
					0.5015869140625	-1.21137333922363\\
					0.5032958984375	-1.01404562772561\\
					0.5048828125	-0.86702684171895\\
					0.5064697265625	-0.749890101832921\\
					0.508056640625	-0.657831223223607\\
					0.509521484375	-0.591099342864446\\
					0.510986328125	-0.538334548519053\\
					0.5125732421875	-0.493230724425928\\
					0.5142822265625	-0.454600030852074\\
					0.5162353515625	-0.418168515156921\\
					0.529541015625	-0.183133347908658\\
					0.531494140625	-0.153586399034609\\
					0.5330810546875	-0.134427410244481\\
					0.5343017578125	-0.123206435990046\\
					0.535400390625	-0.115928317534888\\
					0.5362548828125	-0.112159553040449\\
					0.5369873046875	-0.110240807299697\\
					0.5374755859375	-0.109621742727896\\
					0.5379638671875	-0.109517344732208\\
					0.5384521484375	-0.109912537702169\\
					0.5389404296875	-0.110789268650358\\
					0.5396728515625	-0.112961012907572\\
					0.54052734375	-0.116695914465605\\
					0.5416259765625	-0.123170578970488\\
					0.5430908203125	-0.134163953263688\\
					0.5501708984375	-0.198743138418465\\
					0.552001953125	-0.212253211920356\\
					0.5535888671875	-0.221681653117422\\
					0.5550537109375	-0.228415183301944\\
					0.5562744140625	-0.232623604222542\\
					0.557373046875	-0.235393624361212\\
					0.5584716796875	-0.237283774909997\\
					0.5594482421875	-0.238298048736134\\
					0.5604248046875	-0.238751736335086\\
					0.561279296875	-0.238735448733209\\
					0.562255859375	-0.238291075305359\\
					0.5633544921875	-0.237297980505915\\
					0.564453125	-0.235823057900468\\
					0.5657958984375	-0.233398326448153\\
					0.5672607421875	-0.229978084463447\\
					0.56884765625	-0.225327302910223\\
					0.570556640625	-0.219161295009727\\
					0.5723876953125	-0.211199421911605\\
					0.5745849609375	-0.19997270468491\\
					0.5814208984375	-0.163399552014813\\
					0.5826416015625	-0.159140799653546\\
					0.5836181640625	-0.15680164639727\\
					0.5843505859375	-0.155767711892128\\
					0.5849609375	-0.155421508674632\\
					0.5855712890625	-0.155571746952084\\
					0.586181640625	-0.156239204226544\\
					0.5867919921875	-0.157438921802466\\
					0.5875244140625	-0.159593050035269\\
					0.5885009765625	-0.163678461622485\\
					0.589599609375	-0.169885881618121\\
					0.5909423828125	-0.179604996404567\\
					0.5926513671875	-0.194766168699594\\
					0.59814453125	-0.249782532887512\\
					0.5997314453125	-0.262415602500131\\
					0.6009521484375	-0.269859897264123\\
					0.60205078125	-0.274601489953266\\
					0.6029052734375	-0.27693600374856\\
					0.6036376953125	-0.277990318770431\\
					0.604248046875	-0.278217421003038\\
					0.6048583984375	-0.277877520518409\\
					0.60546875	-0.277004201096922\\
					0.606201171875	-0.275312100763415\\
					0.607177734375	-0.272109205453933\\
					0.6085205078125	-0.26635826517591\\
					0.611328125	-0.252237656068292\\
					0.6131591796875	-0.243933966117627\\
					0.614501953125	-0.239285333374873\\
					0.6156005859375	-0.236662662297253\\
					0.616455078125	-0.235416722473055\\
					0.6171875	-0.234901729372588\\
					0.617919921875	-0.234875084337826\\
					0.61865234375	-0.235298369764081\\
					0.6195068359375	-0.236288552825339\\
					0.62060546875	-0.238177880609111\\
					0.6243896484375	-0.246098644489233\\
					0.6253662109375	-0.247442683163658\\
					0.626220703125	-0.248075521124662\\
					0.626953125	-0.248135188579823\\
					0.627685546875	-0.247698746892073\\
					0.62841796875	-0.246733775398923\\
					0.6292724609375	-0.244918605356556\\
					0.6302490234375	-0.241939231523755\\
					0.6314697265625	-0.236936206836475\\
					0.6329345703125	-0.229332742441784\\
					0.638671875	-0.193964218006162\\
					0.6402587890625	-0.186301866341513\\
					0.6414794921875	-0.1819058441639\\
					0.6424560546875	-0.179459048950193\\
					0.643310546875	-0.178135625268485\\
					0.64404296875	-0.177611240589634\\
					0.6446533203125	-0.17759604049056\\
					0.6453857421875	-0.1780649458717\\
					0.6461181640625	-0.179035672958999\\
					0.64697265625	-0.180749501460724\\
					0.6480712890625	-0.183757451041856\\
					0.6495361328125	-0.188887661527243\\
					0.651611328125	-0.197555646578799\\
					0.658203125	-0.225938619264284\\
					0.6611328125	-0.236661839544457\\
					0.6640625	-0.246149019502369\\
					0.666259765625	-0.252218448771046\\
					0.6678466796875	-0.255726081027589\\
					0.6690673828125	-0.257723380695214\\
					0.6700439453125	-0.258775539848575\\
					0.6708984375	-0.259235850617966\\
					0.671630859375	-0.259252173423203\\
					0.67236328125	-0.258892501583627\\
					0.6732177734375	-0.257969408406549\\
					0.674072265625	-0.256479961473953\\
					0.675048828125	-0.254064891946843\\
					0.6761474609375	-0.250434506417832\\
					0.677490234375	-0.244720906077692\\
					0.6790771484375	-0.236306733320461\\
					0.6810302734375	-0.223916475218747\\
					0.6883544921875	-0.171215676788655\\
					0.6905517578125	-0.157832050689123\\
					0.6925048828125	-0.147945720473139\\
					0.6942138671875	-0.140943696505889\\
					0.69580078125	-0.135796251209381\\
					0.697265625	-0.132163396777006\\
					0.698486328125	-0.129944807085163\\
					0.6995849609375	-0.128589945346519\\
					0.7005615234375	-0.127922532890238\\
					0.701416015625	-0.127782030145948\\
					0.7022705078125	-0.128087730877429\\
					0.703125	-0.128875388713478\\
					0.7039794921875	-0.130183099151822\\
					0.7049560546875	-0.132362300990707\\
					0.7060546875	-0.135744509842926\\
					0.707275390625	-0.140711744718676\\
					0.7086181640625	-0.147655953331196\\
					0.710205078125	-0.157733257104947\\
					0.71728515625	-0.211966307142628\\
					0.7186279296875	-0.219579797730724\\
					0.7197265625	-0.224140136701543\\
					0.7205810546875	-0.226490496831342\\
					0.7213134765625	-0.227610747779519\\
					0.721923828125	-0.227893938602083\\
					0.722412109375	-0.227691375769805\\
					0.7230224609375	-0.226905747613859\\
					0.7237548828125	-0.225200863635994\\
					0.724609375	-0.222214249238615\\
					0.7257080078125	-0.216948104894858\\
					0.72705078125	-0.208717819896894\\
					0.7325439453125	-0.168603876718656\\
					0.7340087890625	-0.160308312861659\\
					0.735107421875	-0.155672120122475\\
					0.736083984375	-0.152873473488103\\
					0.73681640625	-0.151648458641144\\
					0.7374267578125	-0.151216790059813\\
					0.738037109375	-0.151324671461555\\
					0.7386474609375	-0.1519686591426\\
					0.7392578125	-0.153138864787621\\
					0.7401123046875	-0.155629841457589\\
					0.7410888671875	-0.159620627062306\\
					0.7423095703125	-0.166145112315949\\
					0.743896484375	-0.17672782426407\\
					0.74609375	-0.194052484054662\\
					0.7532958984375	-0.252875158764535\\
					0.7559814453125	-0.271122086213346\\
					0.7705078125	-0.360635984922293\\
					0.7723388671875	-0.369852530568579\\
					0.773681640625	-0.375125834228943\\
					0.7747802734375	-0.378241926576443\\
					0.775634765625	-0.379801058608688\\
					0.7763671875	-0.380474506105966\\
					0.7769775390625	-0.380537367719629\\
					0.777587890625	-0.380125830625381\\
					0.7781982421875	-0.379223431064062\\
					0.7789306640625	-0.377475061935524\\
					0.77978515625	-0.374501062534705\\
					0.78076171875	-0.369864620255754\\
					0.781982421875	-0.36224837960447\\
					0.7833251953125	-0.351669704367257\\
					0.7850341796875	-0.335298836386666\\
					0.7872314453125	-0.310730349400046\\
					0.7935791015625	-0.237633852057389\\
					0.79541015625	-0.22110858633879\\
					0.797119140625	-0.208653647926397\\
					0.798583984375	-0.200246271690137\\
					0.800048828125	-0.193711171325774\\
					0.801513671875	-0.188696299496495\\
					0.8031005859375	-0.184480432056187\\
					0.8089599609375	-0.171868024055961\\
					0.8154296875	-0.157146083533632\\
					0.816650390625	-0.155456942646772\\
					0.817626953125	-0.154647428162463\\
					0.8184814453125	-0.154399566331811\\
					0.8192138671875	-0.154563947560625\\
					0.820068359375	-0.155227113149131\\
					0.8209228515625	-0.156424506514917\\
					0.8218994140625	-0.158472028884013\\
					0.822998046875	-0.16165925343056\\
					0.82421875	-0.166298175812727\\
					0.82568359375	-0.173346141625128\\
					0.8272705078125	-0.182678564638042\\
					0.8292236328125	-0.196255426592838\\
					0.8380126953125	-0.267072591602474\\
					0.83984375	-0.278858925638719\\
					0.84130859375	-0.286366284911239\\
					0.842529296875	-0.291081356772818\\
					0.843505859375	-0.293744454014188\\
					0.8443603515625	-0.295219199375165\\
					0.8450927734375	-0.295826438534348\\
					0.845703125	-0.29586062936373\\
					0.8463134765625	-0.295461977299809\\
					0.846923828125	-0.29462960887054\\
					0.84765625	-0.293061088852411\\
					0.8485107421875	-0.290457234636719\\
					0.849609375	-0.285924104712635\\
					0.850830078125	-0.279417612823721\\
					0.852294921875	-0.269791685983314\\
					0.854248046875	-0.254515936734069\\
					0.861328125	-0.196270129838702\\
					0.8626708984375	-0.188830449162779\\
					0.86376953125	-0.184408692663727\\
					0.8646240234375	-0.182122660386909\\
					0.8653564453125	-0.181013007520562\\
					0.865966796875	-0.180704372461985\\
					0.866455078125	-0.180865222442318\\
					0.8670654296875	-0.181576195345741\\
					0.86767578125	-0.182848656084129\\
					0.8685302734375	-0.185551283305404\\
					0.8695068359375	-0.189896258709801\\
					0.8707275390625	-0.197053157227604\\
					0.8721923828125	-0.20780562882187\\
					0.8741455078125	-0.224851109785149\\
					0.88134765625	-0.290454865405632\\
					0.883056640625	-0.301808966908279\\
					0.884521484375	-0.309328436477024\\
					0.8857421875	-0.313908841126494\\
					0.88671875	-0.316432005223827\\
					0.8875732421875	-0.317797154801987\\
					0.8883056640625	-0.31833972051118\\
					0.888916015625	-0.318350268860328\\
					0.8895263671875	-0.317961144444929\\
					0.8902587890625	-0.316969939509669\\
					0.89111328125	-0.315097013194205\\
					0.89208984375	-0.312022961857558\\
					0.8931884765625	-0.307393172815381\\
					0.89453125	-0.300087030348013\\
					0.89599609375	-0.290116120904784\\
					0.897705078125	-0.275983172269182\\
					0.899658203125	-0.256836551569304\\
					0.9019775390625	-0.230672322036188\\
					0.9102783203125	-0.127338551020202\\
					0.9129638671875	-0.0982860312733536\\
					0.915283203125	-0.0767155545625364\\
					0.91748046875	-0.0592863930177252\\
					0.919677734375	-0.0444775318568951\\
					0.921875	-0.0319318832618194\\
					0.9239501953125	-0.0219445373523008\\
					0.9259033203125	-0.0141531785203455\\
					0.9276123046875	-0.00866517633425801\\
					0.9290771484375	-0.00500192477985806\\
					0.930419921875	-0.00251880839383389\\
					0.9315185546875	-0.00111778456947675\\
					0.9324951171875	-0.000346727744634734\\
					0.9334716796875	-1.52422831227739e-005\\
					0.9344482421875	-0.000114126067774833\\
					0.9354248046875	-0.000633987589733209\\
					0.9365234375	-0.00171374199849694\\
					0.9376220703125	-0.00331661188768351\\
					0.9388427734375	-0.00572630793763906\\
					0.940185546875	-0.00918956652392922\\
					0.9415283203125	-0.0135926016831611\\
					0.9429931640625	-0.0196121166677621\\
					0.9444580078125	-0.0270757593978068\\
					0.946044921875	-0.0369812761953554\\
					0.94775390625	-0.049902087323737\\
					0.94970703125	-0.0674571692364623\\
					0.957275390625	-0.14688505454362\\
					0.958984375	-0.160948960620914\\
					0.9603271484375	-0.16931793570836\\
					0.96142578125	-0.174117237925724\\
					0.9622802734375	-0.176489957639824\\
					0.962890625	-0.17744231182639\\
					0.96337890625	-0.177760610570733\\
					0.9638671875	-0.177690751102467\\
					0.9644775390625	-0.177072164797163\\
					0.965087890625	-0.175887625209683\\
					0.9659423828125	-0.173343567840043\\
					0.9669189453125	-0.169308181907937\\
					0.96826171875	-0.162171813413728\\
					0.9737548828125	-0.127121104068401\\
					0.9752197265625	-0.119825999040653\\
					0.9764404296875	-0.115244970290707\\
					0.9774169921875	-0.112665838255062\\
					0.978271484375	-0.111215505025051\\
					0.97900390625	-0.110555435058799\\
					0.979736328125	-0.110403063633647\\
					0.98046875	-0.110715836484822\\
					0.9813232421875	-0.111596117447753\\
					0.9822998046875	-0.113156142328656\\
					0.9873046875	-0.123998319111376\\
					0.988525390625	-0.12579792994325\\
					0.989501953125	-0.126700844914183\\
					0.990478515625	-0.127094678614331\\
					0.9913330078125	-0.127032803901002\\
					0.9923095703125	-0.126545301246384\\
					0.9935302734375	-0.125441973433443\\
					0.997314453125	-0.121155795683372\\
					0.9984130859375	-0.120497646177789\\
					0.999267578125	-0.12038253206644\\
					1.0001220703125	-0.120676856795235\\
					1.0009765625	-0.121415963908483\\
					1.0018310546875	-0.122613060959729\\
					1.0029296875	-0.124806854871551\\
					1.0042724609375	-0.128377262883213\\
					1.0098876953125	-0.147050564752057\\
					1.01123046875	-0.150337311237049\\
					1.0123291015625	-0.152187331310142\\
					1.01318359375	-0.153035632319682\\
					1.0140380859375	-0.153346166681537\\
					1.0147705078125	-0.15318869234671\\
					1.015625	-0.152536410544144\\
					1.0166015625	-0.15123689196535\\
					1.017822265625	-0.148945525817783\\
					1.02197265625	-0.139564728379543\\
					1.0230712890625	-0.137824945272513\\
					1.02392578125	-0.136977074014272\\
					1.024658203125	-0.136669548399311\\
					1.025390625	-0.136789665723079\\
					1.026123046875	-0.137363597677034\\
					1.02685546875	-0.138404890008303\\
					1.0277099609375	-0.140210491860465\\
					1.02880859375	-0.143430428272577\\
					1.0301513671875	-0.14859480924715\\
					1.0318603515625	-0.156675445394249\\
					1.0380859375	-0.187761946598894\\
					1.03955078125	-0.192846886977403\\
					1.040771484375	-0.19604392154756\\
					1.0418701171875	-0.19812269061287\\
					1.04296875	-0.19950884781003\\
					1.0439453125	-0.200241310319949\\
					1.0450439453125	-0.200620886608544\\
					1.04638671875	-0.20065259742751\\
					1.0501708984375	-0.20039904079108\\
					1.0513916015625	-0.200791355323197\\
					1.0526123046875	-0.201587570162218\\
					1.053955078125	-0.202962370516456\\
					1.055419921875	-0.205023391013533\\
					1.0572509765625	-0.20824215422061\\
					1.062744140625	-0.218388263207629\\
					1.064208984375	-0.220204317021707\\
					1.0654296875	-0.22120111564929\\
					1.0665283203125	-0.221660815509541\\
					1.067626953125	-0.221703070208761\\
					1.0687255859375	-0.221351365488985\\
					1.0699462890625	-0.220560036603683\\
					1.0748291015625	-0.215806184040357\\
					1.075927734375	-0.215195300614166\\
					1.076904296875	-0.215078464615257\\
					1.0777587890625	-0.215401435208925\\
					1.07861328125	-0.216200150149824\\
					1.0794677734375	-0.217544234394051\\
					1.0804443359375	-0.219826758866489\\
					1.0814208984375	-0.222976927767331\\
					1.08251953125	-0.227622865518605\\
					1.0838623046875	-0.234929831189699\\
					1.0853271484375	-0.24489663072082\\
					1.087158203125	-0.259951762626745\\
					1.093505859375	-0.320285671638924\\
					1.0950927734375	-0.332336099350147\\
					1.0963134765625	-0.339370618608868\\
					1.0972900390625	-0.343277480936141\\
					1.0980224609375	-0.345082248194196\\
					1.0986328125	-0.345798550725171\\
					1.09912109375	-0.345835539831182\\
					1.099609375	-0.345384273932559\\
					1.10009765625	-0.344437421622281\\
					1.1007080078125	-0.342551392260198\\
					1.1015625	-0.338602702718951\\
					1.1025390625	-0.332261014624709\\
					1.103759765625	-0.321747368642743\\
					1.105224609375	-0.305786063932878\\
					1.107177734375	-0.280210458462051\\
					1.1131591796875	-0.1985148890296\\
					1.1146240234375	-0.184303868171575\\
					1.11572265625	-0.176421040695843\\
					1.11669921875	-0.171640851720618\\
					1.117431640625	-0.169498420294111\\
					1.1180419921875	-0.168673299452689\\
					1.1185302734375	-0.168640746579829\\
					1.1190185546875	-0.169159507611628\\
					1.11962890625	-0.17056656141899\\
					1.120361328125	-0.173326368357635\\
					1.1212158203125	-0.177931324992461\\
					1.122314453125	-0.185814830831411\\
					1.123779296875	-0.199130083332701\\
					1.1298828125	-0.265359328089925\\
					1.131591796875	-0.280082589619539\\
					1.1329345703125	-0.288985667741496\\
					1.134033203125	-0.294330497413942\\
					1.135009765625	-0.297571242349012\\
					1.1357421875	-0.299073507045176\\
					1.1363525390625	-0.299730127013721\\
					1.136962890625	-0.299860617940869\\
					1.1375732421875	-0.299482627601517\\
					1.13818359375	-0.298616480933397\\
					1.138916015625	-0.296964348325641\\
					1.139892578125	-0.293790134440012\\
					1.1409912109375	-0.289010922701237\\
					1.142333984375	-0.281646014982073\\
					1.14404296875	-0.270268602043426\\
					1.1463623046875	-0.252249183146315\\
					1.15283203125	-0.200362604524862\\
					1.1544189453125	-0.190849423816832\\
					1.15576171875	-0.184760776970819\\
					1.15673828125	-0.181636039297935\\
					1.1575927734375	-0.179871550519234\\
					1.1583251953125	-0.179104288719849\\
					1.158935546875	-0.178996294676288\\
					1.1595458984375	-0.179369377581761\\
					1.16015625	-0.180215655634949\\
					1.160888671875	-0.181836179935662\\
					1.161865234375	-0.184964501248029\\
					1.1629638671875	-0.189671725248733\\
					1.1644287109375	-0.197538704048007\\
					1.169677734375	-0.230331099610243\\
					1.171142578125	-0.237352540074383\\
					1.1722412109375	-0.241117153663321\\
					1.173095703125	-0.242973506410578\\
					1.1737060546875	-0.243667966015508\\
					1.17431640625	-0.243807286565168\\
					1.1749267578125	-0.243374080584211\\
					1.175537109375	-0.242358794393258\\
					1.17626953125	-0.240370713131789\\
					1.1771240234375	-0.237008786871197\\
					1.17822265625	-0.23112061441946\\
					1.1795654296875	-0.221794320477624\\
					1.1812744140625	-0.207295525551615\\
					1.1875	-0.151614768429315\\
					1.1888427734375	-0.143655873876924\\
					1.1898193359375	-0.139530232574526\\
					1.190673828125	-0.137183593524515\\
					1.1912841796875	-0.136263012916363\\
					1.19189453125	-0.135986530617004\\
					1.1923828125	-0.13623313794988\\
					1.19287109375	-0.1368958676372\\
					1.1934814453125	-0.138305895084798\\
					1.1942138671875	-0.140838418501602\\
					1.1951904296875	-0.145599408702328\\
					1.1962890625	-0.152751869844\\
					1.1976318359375	-0.163870589815904\\
					1.19921875	-0.179986321407721\\
					1.201171875	-0.203490972376585\\
					1.20361328125	-0.237152059657102\\
					1.2119140625	-0.36240948402833\\
					1.2139892578125	-0.388920344282894\\
					1.215576171875	-0.405417722533937\\
					1.216796875	-0.415184406535762\\
					1.2177734375	-0.420839335358529\\
					1.2186279296875	-0.424037255469003\\
					1.21923828125	-0.42525051629061\\
					1.2197265625	-0.42554940696963\\
					1.22021484375	-0.42523367687377\\
					1.220703125	-0.424290247338011\\
					1.2213134765625	-0.422213536340283\\
					1.2220458984375	-0.418391007433307\\
					1.222900390625	-0.412095274172021\\
					1.2239990234375	-0.401147111294453\\
					1.2252197265625	-0.385403319691598\\
					1.2266845703125	-0.362050242492533\\
					1.2286376953125	-0.324885156912465\\
					1.235107421875	-0.188441535241022\\
					1.237060546875	-0.154404259686093\\
					1.23876953125	-0.130265675129184\\
					1.240234375	-0.114178883254251\\
					1.241455078125	-0.104040247439546\\
					1.2425537109375	-0.0973617888035676\\
					1.2435302734375	-0.0932605486571703\\
					1.244384765625	-0.0909964708282054\\
					1.2451171875	-0.0899758260936281\\
					1.2457275390625	-0.0897357677193327\\
					1.246337890625	-0.0900214753152042\\
					1.2469482421875	-0.0908079201917644\\
					1.2476806640625	-0.0923817065455808\\
					1.24853515625	-0.0950471109881548\\
					1.2496337890625	-0.0997312598498823\\
					1.2508544921875	-0.106546853616003\\
					1.252197265625	-0.115987179872011\\
					1.253662109375	-0.128631316428603\\
					1.25537109375	-0.146497048694584\\
					1.25732421875	-0.170834575264955\\
					1.264404296875	-0.273653743251888\\
					1.2659912109375	-0.291579653061305\\
					1.2672119140625	-0.301743354624989\\
					1.26806640625	-0.306596180650516\\
					1.268798828125	-0.309123920977477\\
					1.269287109375	-0.30993172851532\\
					1.269775390625	-0.310020289471609\\
					1.270263671875	-0.309382066280794\\
					1.270751953125	-0.308016320213476\\
					1.2713623046875	-0.305296174773666\\
					1.272216796875	-0.299650867796309\\
					1.273193359375	-0.29073467563266\\
					1.2744140625	-0.276333375731038\\
					1.2760009765625	-0.253425139604101\\
					1.2822265625	-0.158326129601367\\
					1.2835693359375	-0.144890211085293\\
					1.28466796875	-0.13719939912162\\
					1.2855224609375	-0.133403129636555\\
					1.2861328125	-0.131875509071367\\
					1.28662109375	-0.13135517173837\\
					1.287109375	-0.131444117688368\\
					1.28759765625	-0.132122719695936\\
					1.2882080078125	-0.133761222592845\\
					1.2889404296875	-0.136804523966507\\
					1.2899169921875	-0.14247631323499\\
					1.291259765625	-0.152660875606482\\
					1.2958984375	-0.194052792449025\\
					1.2972412109375	-0.203259890319114\\
					1.29833984375	-0.208652235935428\\
					1.2991943359375	-0.211291794381971\\
					1.2998046875	-0.212285415459689\\
					1.30029296875	-0.21253079229707\\
					1.30078125	-0.212284506266183\\
					1.30126953125	-0.211549160232494\\
					1.3018798828125	-0.209954355030614\\
					1.3026123046875	-0.207084728276367\\
					1.3035888671875	-0.201746245758905\\
					1.3048095703125	-0.192940366936465\\
					1.306396484375	-0.17874065575683\\
					1.312255859375	-0.118918779864661\\
					1.314208984375	-0.102434543621264\\
					1.31591796875	-0.0907537287317481\\
					1.3175048828125	-0.0822189091939869\\
					1.3189697265625	-0.0761273711387034\\
					1.3204345703125	-0.0714755994618059\\
					1.3218994140625	-0.0679600583315256\\
					1.3233642578125	-0.0652912445108491\\
					1.324951171875	-0.0630758653013501\\
					1.3267822265625	-0.061113513820402\\
					1.328857421875	-0.0594237917984088\\
					1.3309326171875	-0.0581944600498439\\
					1.332763671875	-0.0574928924657776\\
					1.33447265625	-0.0572160221818265\\
					1.3359375	-0.0573513376235049\\
					1.337158203125	-0.057817257546386\\
					1.3382568359375	-0.0586043233753841\\
					1.33935546875	-0.0598497353262886\\
					1.3404541015625	-0.0616883227712535\\
					1.341552734375	-0.0642816100937793\\
					1.3426513671875	-0.0678131703647331\\
					1.34375	-0.0724805720155999\\
					1.344970703125	-0.0792422027301356\\
					1.34619140625	-0.0879113838399839\\
					1.3475341796875	-0.0999069315788148\\
					1.3489990234375	-0.116144496852485\\
					1.3505859375	-0.137509428688322\\
					1.3524169921875	-0.166729739667453\\
					1.354736328125	-0.209333857808527\\
					1.36181640625	-0.343578757181763\\
					1.3636474609375	-0.369949212988576\\
					1.3651123046875	-0.386511294257293\\
					1.3663330078125	-0.39686981522356\\
					1.3673095703125	-0.402771401411819\\
					1.3681640625	-0.406142651541938\\
					1.3687744140625	-0.407510215479689\\
					1.3692626953125	-0.407975009425993\\
					1.3697509765625	-0.407878357734646\\
					1.3702392578125	-0.407219399937432\\
					1.370849609375	-0.405605234474592\\
					1.37158203125	-0.402512324406217\\
					1.3724365234375	-0.397321776274456\\
					1.3734130859375	-0.389332975521867\\
					1.3746337890625	-0.376343888934109\\
					1.3759765625	-0.358385400587789\\
					1.3775634765625	-0.332634179545749\\
					1.3795166015625	-0.295305707356487\\
					1.3863525390625	-0.148307070788462\\
					1.3883056640625	-0.113507363077105\\
					1.3897705078125	-0.0926175779781993\\
					1.3909912109375	-0.0792401382607437\\
					1.39208984375	-0.0705713204247402\\
					1.3929443359375	-0.0660916769640316\\
					1.3936767578125	-0.0638217167315673\\
					1.3941650390625	-0.0630987472669027\\
					1.3946533203125	-0.0629921075156794\\
					1.3951416015625	-0.0634837244747217\\
					1.3956298828125	-0.0645518128624332\\
					1.3963623046875	-0.0671786483103674\\
					1.397216796875	-0.0716773511338893\\
					1.3983154296875	-0.0794486063832522\\
					1.3997802734375	-0.0925785439671536\\
					1.4058837890625	-0.157606730419534\\
					1.4075927734375	-0.172384316442578\\
					1.4090576171875	-0.182400064499813\\
					1.4102783203125	-0.188728092134198\\
					1.411376953125	-0.192876193948784\\
					1.412353515625	-0.195414576578795\\
					1.4132080078125	-0.19683933832399\\
					1.4140625	-0.197620884161321\\
					1.4149169921875	-0.197870557217325\\
					1.415771484375	-0.197710940911755\\
					1.41943359375	-0.195497728839921\\
					1.42041015625	-0.19533561673396\\
					1.4212646484375	-0.195601391716803\\
					1.422119140625	-0.196341761597687\\
					1.4229736328125	-0.197629747885475\\
					1.4239501953125	-0.199842284882504\\
					1.425048828125	-0.203335763636577\\
					1.42626953125	-0.208490375653209\\
					1.4276123046875	-0.215655848084619\\
					1.4293212890625	-0.226781858959342\\
					1.43701171875	-0.286394303451807\\
					1.438720703125	-0.296611735342545\\
					1.4400634765625	-0.30269455636893\\
					1.441162109375	-0.306197579627703\\
					1.4420166015625	-0.307937099923993\\
					1.4427490234375	-0.308719232306803\\
					1.443359375	-0.308865793683243\\
					1.4439697265625	-0.308554281480333\\
					1.444580078125	-0.307790641058435\\
					1.4453125	-0.306292617133803\\
					1.4461669921875	-0.303777869974397\\
					1.447265625	-0.299423685492481\\
					1.4486083984375	-0.292618637418148\\
					1.450439453125	-0.281382252098641\\
					1.455810546875	-0.246954901941347\\
					1.4571533203125	-0.240995103916134\\
					1.4581298828125	-0.237991119727841\\
					1.4588623046875	-0.236604965333218\\
					1.45947265625	-0.236078157682766\\
					1.4599609375	-0.236097373527453\\
					1.4605712890625	-0.236704492829329\\
					1.461181640625	-0.237993308018194\\
					1.4619140625	-0.240487747090043\\
					1.4627685546875	-0.244774821390433\\
					1.4637451171875	-0.251592174105717\\
					1.46484375	-0.261852196285201\\
					1.466064453125	-0.276679417359137\\
					1.4674072265625	-0.297477755504801\\
					1.4688720703125	-0.326056222875145\\
					1.4703369140625	-0.361553709705376\\
					1.4718017578125	-0.405046482262811\\
					1.473388671875	-0.46285800473478\\
					1.4749755859375	-0.534107529292353\\
					1.4765625	-0.621758992545761\\
					1.4781494140625	-0.729358666355658\\
					1.479736328125	-0.860967251557575\\
					1.4813232421875	-1.02104651387186\\
					1.48291015625	-1.21431203596058\\
					1.484619140625	-1.46506405132644\\
					1.486328125	-1.76574257223738\\
					1.4881591796875	-2.14952915471566\\
					1.4901123046875	-2.63567866625946\\
					1.4920654296875	-3.20660782764677\\
					1.494140625	-3.9100181283182\\
					1.4964599609375	-4.81483450803588\\
					1.4990234375	-5.95286086534939\\
					1.5020751953125	-7.46407286727789\\
					1.5111083984375	-12.0513927539224\\
					1.513427734375	-12.9913274598206\\
					1.5155029296875	-13.6991884989164\\
					1.5174560546875	-14.2583201879129\\
					1.51953125	-14.7573292183672\\
					1.521728515625	-15.2035431412742\\
					1.5240478515625	-15.6083703693701\\
					1.5267333984375	-16.0181754102381\\
					1.5296630859375	-16.4148313851063\\
					1.5328369140625	-16.8006530886203\\
					1.5362548828125	-17.1756366082155\\
					1.5399169921875	-17.5402012275549\\
					1.5438232421875	-17.8962492454372\\
					1.5478515625	-18.2339537397911\\
					1.5518798828125	-18.5442317113514\\
					1.5562744140625	-18.8568516580377\\
					1.5611572265625	-19.1803657497136\\
					1.565673828125	-19.4580153219969\\
					1.5704345703125	-19.729526505\\
					1.5760498046875	-20.0304359757865\\
					1.5809326171875	-20.2752072542108\\
					1.5860595703125	-20.5148703171663\\
					1.5924072265625	-20.7961172140038\\
					1.597412109375	-21.0038024408727\\
					1.6033935546875	-21.2368251845506\\
					1.60986328125	-21.4775790631663\\
					1.614990234375	-21.6556179174145\\
					1.623046875	-21.9219529368408\\
					1.6282958984375	-22.0856774256555\\
					1.6353759765625	-22.2938480210081\\
					1.64208984375	-22.4838831302717\\
					1.647705078125	-22.6321149602429\\
					1.6572265625	-22.8745509869744\\
					1.6627197265625	-23.0042205608331\\
					1.6732177734375	-23.2434425335558\\
					1.678955078125	-23.3642277861497\\
					1.6895751953125	-23.5811206533468\\
					1.696533203125	-23.7122128643333\\
					1.704833984375	-23.865262387196\\
					1.7110595703125	-23.9713937910274\\
					1.7210693359375	-24.138518144306\\
					1.7362060546875	-24.3697050877074\\
					1.7520751953125	-24.5897486322615\\
					1.7633056640625	-24.7325643333642\\
					1.7677001953125	-24.7862790894955\\
					1.77978515625	-24.9255810883243\\
					1.7838134765625	-24.9695708390004\\
					1.7984619140625	-25.1210688026961\\
					1.81396484375	-25.2659710790157\\
					1.8287353515625	-25.3905237475202\\
					1.84423828125	-25.5076569038278\\
					1.8597412109375	-25.6116457470846\\
					1.875244140625	-25.7031058712488\\
					1.8782958984375	-25.7188785107503\\
					1.8851318359375	-25.7532585284538\\
					1.8907470703125	-25.7824754522721\\
					1.8935546875	-25.7949579184786\\
					1.9010009765625	-25.826846691536\\
					1.906005859375	-25.8492211319355\\
					1.9085693359375	-25.8589235703159\\
					1.923583984375	-25.9123142051402\\
					1.9300537109375	-25.9300049914802\\
					1.9366455078125	-25.9502807893238\\
					1.938720703125	-25.9555426193661\\
					1.94091796875	-25.9601948073454\\
					1.946044921875	-25.9706378715787\\
					1.9520263671875	-25.9849242669255\\
					1.953857421875	-25.9884170453286\\
					1.9556884765625	-25.9912070748041\\
					1.9608154296875	-25.9979028381708\\
					1.9677734375	-26.0095617781297\\
					1.9693603515625	-26.0114870016475\\
					1.970947265625	-26.0128760813857\\
					1.975830078125	-26.0158410267217\\
					1.9776611328125	-26.0174089910543\\
					1.9825439453125	-26.0225211939764\\
					1.984130859375	-26.0236326225557\\
					1.9854736328125	-26.0241427567954\\
					1.9869384765625	-26.0242860844538\\
					1.9913330078125	-26.0238685435582\\
					1.992919921875	-26.0240938752081\\
					1.998046875	-26.0259722174034\\
					1.9998779296875	-26.0260088765376\\
				};
				\addlegendentry{$\mathrm{OFDM}$}
				
				\addplot [color=blue, line width=0.7pt]
				table[row sep=crcr]{%
					0	-32.2494823462512\\
					0.00048828125	-32.2491341625168\\
					0.0020751953125	-32.2470737681037\\
					0.0025634765625	-32.2473480494085\\
					0.0037841796875	-32.2485626458336\\
					0.0042724609375	-32.2482867724857\\
					0.0057373046875	-32.2458957871018\\
					0.0062255859375	-32.245802021033\\
					0.007568359375	-32.2469700785405\\
					0.008056640625	-32.2467795361928\\
					0.009765625	-32.2439273323321\\
					0.01025390625	-32.2438862402953\\
					0.01171875	-32.2446688706441\\
					0.01220703125	-32.2440823606638\\
					0.013916015625	-32.2412025337551\\
					0.014404296875	-32.2413512375201\\
					0.015380859375	-32.241912361662\\
					0.015869140625	-32.2415440517012\\
					0.0174560546875	-32.2382275761619\\
					0.0179443359375	-32.2378872475586\\
					0.0191650390625	-32.2383878315254\\
					0.0196533203125	-32.2380961776386\\
					0.0201416015625	-32.2372141698553\\
					0.0216064453125	-32.2340873449705\\
					0.0220947265625	-32.233942880766\\
					0.023193359375	-32.2341965888078\\
					0.023681640625	-32.2336645892649\\
					0.025390625	-32.2296560136227\\
					0.02587890625	-32.2293040212344\\
					0.0272216796875	-32.229281970008\\
					0.0277099609375	-32.2285117085238\\
					0.029296875	-32.2244315314455\\
					0.02978515625	-32.2239945416488\\
					0.03125	-32.2236211625927\\
					0.03173828125	-32.2226309695295\\
					0.0335693359375	-32.2181274076557\\
					0.0347900390625	-32.2178015056562\\
					0.0352783203125	-32.2171868985563\\
					0.0372314453125	-32.211865961012\\
					0.0377197265625	-32.2113857282154\\
					0.038818359375	-32.2108872819975\\
					0.039306640625	-32.2100252537292\\
					0.041015625	-32.2048722986302\\
					0.0416259765625	-32.2040995355365\\
					0.042724609375	-32.2034318152233\\
					0.043212890625	-32.2024813723336\\
					0.044921875	-32.1969915841142\\
					0.0455322265625	-32.1961094566025\\
					0.046630859375	-32.1952682407118\\
					0.047119140625	-32.1942451620201\\
					0.048828125	-32.188482422383\\
					0.0494384765625	-32.1874912917983\\
					0.050537109375	-32.1864475345316\\
					0.051025390625	-32.1853360917558\\
					0.0528564453125	-32.178992105269\\
					0.053466796875	-32.1780539212841\\
					0.054443359375	-32.1769553979485\\
					0.054931640625	-32.1757611279341\\
					0.0567626953125	-32.169108759219\\
					0.057373046875	-32.1680601394127\\
					0.058349609375	-32.1667725070576\\
					0.0589599609375	-32.16506556841\\
					0.0611572265625	-32.1575663166847\\
					0.0623779296875	-32.1556763840716\\
					0.06298828125	-32.1536719869324\\
					0.0648193359375	-32.1466646103059\\
					0.0662841796875	-32.1441106541749\\
					0.06689453125	-32.1420134604873\\
					0.0687255859375	-32.1346979101325\\
					0.0701904296875	-32.1318654736362\\
					0.07080078125	-32.129652487931\\
					0.0726318359375	-32.1220156224337\\
					0.0736083984375	-32.1201444303964\\
					0.07421875	-32.1185729227324\\
					0.076416015625	-32.1089896529309\\
					0.0780029296875	-32.1053043255882\\
					0.0787353515625	-32.1023148235945\\
					0.0804443359375	-32.094619065776\\
					0.08251953125	-32.0884295187955\\
					0.08447265625	-32.0794926613751\\
					0.086181640625	-32.0744964309668\\
					0.088134765625	-32.0647805309925\\
					0.0897216796875	-32.0602383487771\\
					0.0921630859375	-32.0481911128913\\
					0.09423828125	-32.0408967182847\\
					0.09619140625	-32.0308746774891\\
					0.097900390625	-32.024938991725\\
					0.1005859375	-32.0116812836258\\
					0.1014404296875	-32.0087216291182\\
					0.1038818359375	-31.9953147295524\\
					0.10595703125	-31.98690373483\\
					0.10791015625	-31.9757249565256\\
					0.109619140625	-31.968851906099\\
					0.1124267578125	-31.9536217033022\\
					0.11328125	-31.9500026574997\\
					0.115478515625	-31.9364004274241\\
					0.117919921875	-31.9245437721126\\
					0.1195068359375	-31.914483337794\\
					0.12158203125	-31.904470082181\\
					0.1236572265625	-31.8912537898909\\
					0.125244140625	-31.8836002590982\\
					0.13134765625	-31.8452297997781\\
					0.1331787109375	-31.8355134323142\\
					0.1356201171875	-31.8189383574051\\
					0.1368408203125	-31.8123607045677\\
					0.13916015625	-31.7955408111594\\
					0.1409912109375	-31.7850067872533\\
					0.1434326171875	-31.7674932257453\\
					0.1446533203125	-31.7603873187759\\
					0.14599609375	-31.7494129817755\\
					0.1470947265625	-31.7418732959568\\
					0.148681640625	-31.732272785992\\
					0.160400390625	-31.6454921242468\\
					0.1722412109375	-31.549777615922\\
					0.1800537109375	-31.4821703481267\\
					0.1959228515625	-31.332858458603\\
					0.197998046875	-31.3111478265442\\
					0.1995849609375	-31.2964540980606\\
					0.2113037109375	-31.1728822496056\\
					0.2230224609375	-31.0395936235038\\
					0.23095703125	-30.9434073569383\\
					0.24267578125	-30.7923141411117\\
					0.25439453125	-30.629576084477\\
					0.2646484375	-30.4761236451824\\
					0.2701416015625	-30.39073315123\\
					0.278076171875	-30.2608222957367\\
					0.285888671875	-30.1264232783133\\
					0.293701171875	-29.9849362345882\\
					0.3016357421875	-29.8333093005067\\
					0.3094482421875	-29.6759850879582\\
					0.315673828125	-29.544591445017\\
					0.323486328125	-29.3710429963685\\
					0.3314208984375	-29.1845985269698\\
					0.337646484375	-29.0286884021629\\
					0.34814453125	-28.7527657769808\\
					0.36181640625	-28.352419049087\\
					0.3646240234375	-28.2647073402351\\
					0.3765869140625	-27.8643780594316\\
					0.3851318359375	-27.5495619873192\\
					0.388427734375	-27.4205444228798\\
					0.3953857421875	-27.134388578843\\
					0.4052734375	-26.6852895316741\\
					0.4078369140625	-26.5588675778013\\
					0.41455078125	-26.2118855041157\\
					0.4217529296875	-25.8008333957443\\
					0.42626953125	-25.519000149814\\
					0.4320068359375	-25.1291727647256\\
					0.435302734375	-24.8878102307335\\
					0.439697265625	-24.5425301668595\\
					0.4429931640625	-24.262810435627\\
					0.4471435546875	-23.8810573486401\\
					0.45068359375	-23.525178011064\\
					0.4544677734375	-23.1072499567837\\
					0.4581298828125	-22.6582245318625\\
					0.461669921875	-22.1723139741828\\
					0.4649658203125	-21.6620965902052\\
					0.4678955078125	-21.1471567646954\\
					0.47021484375	-20.6866630604351\\
					0.4727783203125	-20.1119372360459\\
					0.47509765625	-19.5065790948584\\
					0.47705078125	-18.9125637595709\\
					0.4788818359375	-18.249713362012\\
					0.480224609375	-17.6465872601461\\
					0.4813232421875	-17.0078268342061\\
					0.482421875	-16.165181691713\\
					0.483642578125	-14.9325320712244\\
					0.4849853515625	-13.219814011737\\
					0.48974609375	-5.82214549097059\\
					0.4910888671875	-4.24174004192105\\
					0.4923095703125	-3.15083063465006\\
					0.4935302734375	-2.32808495896735\\
					0.4947509765625	-1.71294017983453\\
					0.495849609375	-1.30424068135654\\
					0.4969482421875	-1.01014957066452\\
					0.498046875	-0.806643046736646\\
					0.4990234375	-0.682639536184013\\
					0.5	-0.598403069609631\\
					0.5009765625	-0.542304521630804\\
					0.503662109375	-0.411234783544614\\
					0.50634765625	-0.221504068642226\\
					0.507080078125	-0.193348602849596\\
					0.507568359375	-0.185294001171712\\
					0.5078125	-0.184385530334318\\
					0.5079345703125	-0.184655463504534\\
					0.5081787109375	-0.186529947318178\\
					0.5086669921875	-0.194836019346432\\
					0.5111083984375	-0.263593083356824\\
					0.5118408203125	-0.27618276574065\\
					0.512451171875	-0.282057475864271\\
					0.512939453125	-0.284265706364927\\
					0.5133056640625	-0.284840987263998\\
					0.513671875	-0.284792513273707\\
					0.5150146484375	-0.283609035856841\\
					0.515380859375	-0.283984628245008\\
					0.5157470703125	-0.284923814488835\\
					0.5162353515625	-0.287127000225858\\
					0.5169677734375	-0.292447728531073\\
					0.517822265625	-0.301741216364128\\
					0.5185546875	-0.313234077945189\\
					0.519287109375	-0.329902309850368\\
					0.5201416015625	-0.358568032861974\\
					0.5233154296875	-0.512009028289171\\
					0.5240478515625	-0.531331694360844\\
					0.5245361328125	-0.537352938463172\\
					0.52490234375	-0.538536314444755\\
					0.525146484375	-0.53792999602706\\
					0.5255126953125	-0.535248488048111\\
					0.526123046875	-0.527203117376345\\
					0.52880859375	-0.479203482618715\\
					0.5296630859375	-0.469032252016959\\
					0.5303955078125	-0.463875477715384\\
					0.531005859375	-0.461648708210163\\
					0.531982421875	-0.458913672858863\\
					0.532470703125	-0.455883076265046\\
					0.532958984375	-0.450210265498306\\
					0.5335693359375	-0.437725027653684\\
					0.5341796875	-0.417742282740427\\
					0.5350341796875	-0.376158947867445\\
					0.5379638671875	-0.183158833818631\\
					0.538818359375	-0.148433956876474\\
					0.5394287109375	-0.1359339903616\\
					0.539794921875	-0.133027414180148\\
					0.5400390625	-0.132727026604528\\
					0.540283203125	-0.133525812437618\\
					0.5406494140625	-0.13633683944866\\
					0.5426025390625	-0.159324738493005\\
					0.5440673828125	-0.17368853996058\\
					0.544677734375	-0.184739779005589\\
					0.54541015625	-0.205936048884396\\
					0.5478515625	-0.309118998684276\\
					0.5484619140625	-0.3238475307706\\
					0.548828125	-0.327699394742943\\
					0.549072265625	-0.328120894920559\\
					0.54931640625	-0.326893492813625\\
					0.5496826171875	-0.322237497597555\\
					0.55029296875	-0.308532229286421\\
					0.5548095703125	-0.179461649580212\\
					0.5574951171875	-0.0902310430660549\\
					0.55810546875	-0.0852766852536888\\
					0.5582275390625	-0.0855632331881608\\
					0.5584716796875	-0.0874682412865866\\
					0.558837890625	-0.0936241941398208\\
					0.5594482421875	-0.111911959130339\\
					0.5616455078125	-0.205598410057824\\
					0.562255859375	-0.218833837521842\\
					0.5626220703125	-0.221263550251976\\
					0.562744140625	-0.221124322012876\\
					0.56298828125	-0.219456956918329\\
					0.5633544921875	-0.21369276792025\\
					0.56396484375	-0.196854219964109\\
					0.5662841796875	-0.112237788208176\\
					0.5670166015625	-0.097345065048188\\
					0.5677490234375	-0.0920011714429236\\
					0.5679931640625	-0.0922232632222233\\
					0.568359375	-0.094211332636803\\
					0.56884765625	-0.0994981677108697\\
					0.569580078125	-0.111587769198039\\
					0.57080078125	-0.138182309768482\\
					0.572021484375	-0.172006238892017\\
					0.572998046875	-0.208429440650796\\
					0.576171875	-0.364505270950296\\
					0.576904296875	-0.387079662339126\\
					0.5775146484375	-0.396875336106582\\
					0.577880859375	-0.398704421380437\\
					0.578125	-0.398304626889704\\
					0.5784912109375	-0.39544093602759\\
					0.5789794921875	-0.387871771238999\\
					0.5797119140625	-0.370310630190772\\
					0.5831298828125	-0.277856672517487\\
					0.583984375	-0.266262457844739\\
					0.5845947265625	-0.261329658791482\\
					0.5850830078125	-0.25942527833984\\
					0.5853271484375	-0.25921034407925\\
					0.585693359375	-0.259905944541266\\
					0.5860595703125	-0.261948048275329\\
					0.5865478515625	-0.267010161815797\\
					0.587158203125	-0.277443468334781\\
					0.587890625	-0.295979195674676\\
					0.59033203125	-0.373313327997288\\
					0.5911865234375	-0.383654314689387\\
					0.5914306640625	-0.383263585188786\\
					0.5916748046875	-0.38128038637889\\
					0.592041015625	-0.375365070924538\\
					0.5926513671875	-0.358412554011665\\
					0.5950927734375	-0.260001070144916\\
					0.5958251953125	-0.241163740159664\\
					0.596435546875	-0.232272956692974\\
					0.596923828125	-0.228955436167027\\
					0.5972900390625	-0.228153338658011\\
					0.59765625	-0.228390809149737\\
					0.59814453125	-0.229771749255676\\
					0.5989990234375	-0.233701718546541\\
					0.601318359375	-0.246978831407944\\
					0.6016845703125	-0.247839365675503\\
					0.6019287109375	-0.247784088301536\\
					0.6021728515625	-0.247096379303841\\
					0.6025390625	-0.24466624504916\\
					0.60302734375	-0.238461839082412\\
					0.6036376953125	-0.225818533412735\\
					0.605712890625	-0.167410672816992\\
					0.606201171875	-0.160112859420295\\
					0.6065673828125	-0.158566310937992\\
					0.6068115234375	-0.159678203646074\\
					0.607177734375	-0.16477958787209\\
					0.607666015625	-0.178124480874153\\
					0.6082763671875	-0.204809556450201\\
					0.6092529296875	-0.265772155657196\\
					0.612060546875	-0.456605634150293\\
					0.6129150390625	-0.490686289988048\\
					0.6136474609375	-0.507243404118121\\
					0.6141357421875	-0.512563881189294\\
					0.614501953125	-0.514147652717718\\
					0.61474609375	-0.514302935277044\\
					0.614990234375	-0.513901784572134\\
					0.615478515625	-0.511989123381923\\
					0.6170654296875	-0.504661050354024\\
					0.6181640625	-0.500595984405166\\
					0.61865234375	-0.497006725755327\\
					0.6192626953125	-0.489186786353542\\
					0.6199951171875	-0.473848721245524\\
					0.6224365234375	-0.403735921690483\\
					0.623046875	-0.393708535639909\\
					0.62353515625	-0.389923180766374\\
					0.623779296875	-0.389387310464365\\
					0.6240234375	-0.389665231207523\\
					0.6243896484375	-0.391393914231735\\
					0.625	-0.396816904480303\\
					0.628173828125	-0.429876953118239\\
					0.628662109375	-0.432143524853508\\
					0.62890625	-0.432420786682634\\
					0.629150390625	-0.431909468063388\\
					0.6295166015625	-0.429266145680089\\
					0.6298828125	-0.423835355296447\\
					0.63037109375	-0.411411535654679\\
					0.6309814453125	-0.386897948358673\\
					0.63330078125	-0.254683815527521\\
					0.6339111328125	-0.235301900335003\\
					0.6343994140625	-0.230088108091323\\
					0.634521484375	-0.230227963522573\\
					0.634765625	-0.23213499243024\\
					0.6351318359375	-0.238653752387037\\
					0.637939453125	-0.318494536701785\\
					0.6383056640625	-0.320129940629037\\
					0.6385498046875	-0.319610485979887\\
					0.638916015625	-0.31671080403607\\
					0.6395263671875	-0.307584756112533\\
					0.6417236328125	-0.268936951356366\\
					0.642333984375	-0.264312400540454\\
					0.6427001953125	-0.263218674470238\\
					0.64306640625	-0.263235844665061\\
					0.6434326171875	-0.264193970954537\\
					0.6439208984375	-0.266649856154046\\
					0.6446533203125	-0.272394119466973\\
					0.6453857421875	-0.280934541686058\\
					0.6461181640625	-0.294020502151433\\
					0.6468505859375	-0.31407904068088\\
					0.647705078125	-0.348072871597815\\
					0.6505126953125	-0.474768397256796\\
					0.6510009765625	-0.482124336701418\\
					0.6512451171875	-0.483048828479845\\
					0.6513671875	-0.482824694075752\\
					0.651611328125	-0.481041072785352\\
					0.6519775390625	-0.475222559374622\\
					0.652587890625	-0.458430280791099\\
					0.655029296875	-0.364793353383774\\
					0.65576171875	-0.34783625215163\\
					0.65625	-0.341878569009872\\
					0.6566162109375	-0.340024864132005\\
					0.6568603515625	-0.339845507383934\\
					0.6571044921875	-0.340343908243426\\
					0.65869140625	-0.3474301508707\\
					0.658935546875	-0.347231735110768\\
					0.6591796875	-0.346329409101585\\
					0.6595458984375	-0.343571942018961\\
					0.66015625	-0.335416919657945\\
					0.6624755859375	-0.291050157709002\\
					0.6632080078125	-0.282273400543112\\
					0.663818359375	-0.278380805474391\\
					0.6641845703125	-0.277633799649138\\
					0.6644287109375	-0.277851099412672\\
					0.664794921875	-0.279348627289409\\
					0.665283203125	-0.283779953334346\\
					0.6658935546875	-0.293707947321245\\
					0.6666259765625	-0.312258444986796\\
					0.6690673828125	-0.391889321377349\\
					0.669677734375	-0.402602185747007\\
					0.670166015625	-0.406165666996735\\
					0.67041015625	-0.40635080112169\\
					0.670654296875	-0.405584548756508\\
					0.6710205078125	-0.402917252870893\\
					0.674560546875	-0.361271778373151\\
					0.6754150390625	-0.356656284825306\\
					0.6761474609375	-0.354208207457404\\
					0.6766357421875	-0.353408556651949\\
					0.6771240234375	-0.353302899138278\\
					0.6776123046875	-0.353782256578931\\
					0.6787109375	-0.35516627530793\\
					0.6790771484375	-0.354895955639485\\
					0.679443359375	-0.353832764266315\\
					0.679931640625	-0.350834969491579\\
					0.6805419921875	-0.344236358848299\\
					0.68310546875	-0.300860422020165\\
					0.6839599609375	-0.295075187769442\\
					0.6842041015625	-0.295274006153228\\
					0.6844482421875	-0.296372364316824\\
					0.684814453125	-0.299733452876559\\
					0.685302734375	-0.307359945563121\\
					0.68603515625	-0.324905952112147\\
					0.6890869140625	-0.425990457837713\\
					0.68994140625	-0.444340705795447\\
					0.6905517578125	-0.452081220748951\\
					0.6910400390625	-0.455212664079127\\
					0.69140625	-0.455995034334734\\
					0.6917724609375	-0.455652366641914\\
					0.692138671875	-0.454413637880045\\
					0.694091796875	-0.443293725334861\\
					0.694580078125	-0.442077731212592\\
					0.6949462890625	-0.442057875961027\\
					0.6953125	-0.442796648066057\\
					0.697021484375	-0.449133511856388\\
					0.6973876953125	-0.448285883727671\\
					0.69775390625	-0.445427052124842\\
					0.6982421875	-0.43765182341118\\
					0.6988525390625	-0.420585419268114\\
					0.6995849609375	-0.389523794159011\\
					0.702392578125	-0.257005648775475\\
					0.702880859375	-0.249950209156587\\
					0.703125	-0.24911369170357\\
					0.7032470703125	-0.249340689295543\\
					0.7034912109375	-0.251009221352597\\
					0.703857421875	-0.25623639688434\\
					0.7044677734375	-0.270441185231242\\
					0.7066650390625	-0.327274568666482\\
					0.7073974609375	-0.336194839068476\\
					0.7080078125	-0.339780532635544\\
					0.7086181640625	-0.341342427615928\\
					0.7098388671875	-0.343575865859492\\
					0.71044921875	-0.345752492043452\\
					0.7125244140625	-0.356284175491737\\
					0.7130126953125	-0.357394627662572\\
					0.71337890625	-0.357288173982937\\
					0.7137451171875	-0.35617298008296\\
					0.7142333984375	-0.352842488429665\\
					0.71484375	-0.34531672048125\\
					0.715576171875	-0.33101703704699\\
					0.716552734375	-0.303782726890553\\
					0.7191162109375	-0.226458074834007\\
					0.7197265625	-0.218305206059966\\
					0.7200927734375	-0.216713362155609\\
					0.7203369140625	-0.217075033209888\\
					0.720703125	-0.219709662447741\\
					0.72119140625	-0.226858198458793\\
					0.721923828125	-0.243959114814338\\
					0.7235107421875	-0.29295323878879\\
					0.7247314453125	-0.325173509869515\\
					0.7255859375	-0.339411132251577\\
					0.726318359375	-0.346254752221903\\
					0.7279052734375	-0.354217243170687\\
					0.728515625	-0.359085800872727\\
					0.729248046875	-0.36822870421026\\
					0.731689453125	-0.410065382836919\\
					0.732421875	-0.417229518872887\\
					0.73291015625	-0.419320143147679\\
					0.733154296875	-0.419599402905341\\
					0.7335205078125	-0.419163503657941\\
					0.73388671875	-0.417830573901156\\
					0.7344970703125	-0.413935694341014\\
					0.7352294921875	-0.406607832406991\\
					0.7359619140625	-0.395302241809617\\
					0.7366943359375	-0.377692892567254\\
					0.7374267578125	-0.351536447742255\\
					0.7410888671875	-0.176234202226418\\
					0.7415771484375	-0.169506542039308\\
					0.7418212890625	-0.168622289362368\\
					0.741943359375	-0.168760863633672\\
					0.7421875	-0.17011108079366\\
					0.7425537109375	-0.174483345695613\\
					0.7449951171875	-0.224788291945274\\
					0.7457275390625	-0.233556301977266\\
					0.74658203125	-0.239655124437107\\
					0.7479248046875	-0.246262593984596\\
					0.748779296875	-0.249264600437158\\
					0.749267578125	-0.24997920323522\\
					0.7496337890625	-0.249890943839716\\
					0.75	-0.249269281253468\\
					0.7506103515625	-0.247275663732061\\
					0.7523193359375	-0.240898669270351\\
					0.7528076171875	-0.240218436004675\\
					0.7532958984375	-0.240192363254671\\
					0.7547607421875	-0.241039737723341\\
					0.755126953125	-0.240334283300257\\
					0.7554931640625	-0.238726859488793\\
					0.7559814453125	-0.23470892976249\\
					0.756591796875	-0.225901966641459\\
					0.75732421875	-0.208954870748741\\
					0.75830078125	-0.176112365547503\\
					0.7608642578125	-0.0814407793952157\\
					0.761474609375	-0.0714775012591318\\
					0.7618408203125	-0.0699684238959577\\
					0.7620849609375	-0.0710310768132416\\
					0.762451171875	-0.075884949064438\\
					0.762939453125	-0.0885539459476234\\
					0.7635498046875	-0.11395917712457\\
					0.767578125	-0.346033940212394\\
					0.7681884765625	-0.358259356265236\\
					0.7686767578125	-0.362075524743936\\
					0.7689208984375	-0.362241596566079\\
					0.7691650390625	-0.361381039717465\\
					0.76953125	-0.35839339817209\\
					0.7701416015625	-0.349780318373028\\
					0.772216796875	-0.311958405554392\\
					0.7728271484375	-0.308474225263737\\
					0.77294921875	-0.308665248627982\\
					0.773193359375	-0.310036418840433\\
					0.7735595703125	-0.314644908638833\\
					0.7740478515625	-0.325434680751059\\
					0.7763671875	-0.404721224042575\\
					0.7769775390625	-0.414900240052383\\
					0.77734375	-0.416448443942251\\
					0.777587890625	-0.415611579519187\\
					0.7779541015625	-0.411834772329627\\
					0.778564453125	-0.400393648554449\\
					0.7803955078125	-0.36191226197591\\
					0.7808837890625	-0.357997591394621\\
					0.7811279296875	-0.357511364901491\\
					0.78125	-0.357628722061911\\
					0.781494140625	-0.358549799273021\\
					0.7818603515625	-0.361489912409212\\
					0.782470703125	-0.36960750740883\\
					0.7852783203125	-0.412403145106808\\
					0.7864990234375	-0.423828101922695\\
					0.7872314453125	-0.428441267395442\\
					0.78759765625	-0.429346061723578\\
					0.787841796875	-0.429142878161869\\
					0.7880859375	-0.428131746435412\\
					0.7884521484375	-0.424807027374719\\
					0.7889404296875	-0.416418599817597\\
					0.78955078125	-0.398912037501383\\
					0.7904052734375	-0.362196684387257\\
					0.794677734375	-0.153798739472755\\
					0.7969970703125	-0.067252917529764\\
					0.7977294921875	-0.0508244711712607\\
					0.798095703125	-0.0470190644336697\\
					0.79833984375	-0.0464680010290905\\
					0.798583984375	-0.0476538691341517\\
					0.7989501953125	-0.0528999966305292\\
					0.7994384765625	-0.0666447587874828\\
					0.800048828125	-0.0945010207609869\\
					0.8028564453125	-0.284180262279101\\
					0.803466796875	-0.305930572837553\\
					0.803955078125	-0.311788756611527\\
					0.8040771484375	-0.311624206730954\\
					0.8043212890625	-0.309424089951754\\
					0.8046875	-0.301796469444717\\
					0.8052978515625	-0.279746326387034\\
					0.806884765625	-0.201537309958731\\
					0.807861328125	-0.163578831232087\\
					0.80859375	-0.146527485424762\\
					0.80908203125	-0.1406697502808\\
					0.8094482421875	-0.138925403291601\\
					0.8096923828125	-0.138916785561833\\
					0.8099365234375	-0.139760890650756\\
					0.810302734375	-0.142491754048301\\
					0.8109130859375	-0.150432054468119\\
					0.811767578125	-0.166926647658968\\
					0.8148193359375	-0.231039687384246\\
					0.8167724609375	-0.263429829909157\\
					0.819091796875	-0.317164562029859\\
					0.8197021484375	-0.324096042548263\\
					0.8199462890625	-0.324856047064053\\
					0.8201904296875	-0.324364957730701\\
					0.820556640625	-0.321294409475541\\
					0.821044921875	-0.313240768758476\\
					0.8231201171875	-0.26275472577553\\
					0.823974609375	-0.25479380784877\\
					0.82421875	-0.254987729527684\\
					0.824462890625	-0.256212681023364\\
					0.824951171875	-0.261317691514229\\
					0.8270263671875	-0.295658601947643\\
					0.8277587890625	-0.302851357941435\\
					0.828369140625	-0.305707085416486\\
					0.8287353515625	-0.306344522351246\\
					0.8291015625	-0.306402485987114\\
					0.82958984375	-0.305867963278367\\
					0.830322265625	-0.304300779776881\\
					0.831298828125	-0.301260523394234\\
					0.8321533203125	-0.297468194455895\\
					0.8330078125	-0.292031897817033\\
					0.833740234375	-0.285348670972333\\
					0.83447265625	-0.27577603933689\\
					0.8353271484375	-0.259494344134872\\
					0.838134765625	-0.183485212338837\\
					0.838623046875	-0.17741465168654\\
					0.8388671875	-0.176506953082622\\
					0.8389892578125	-0.176638991003259\\
					0.8392333984375	-0.178122143946496\\
					0.839599609375	-0.183444492859849\\
					0.840087890625	-0.196119296951387\\
					0.8408203125	-0.224898885760517\\
					0.843017578125	-0.319896384370608\\
					0.84375	-0.335834206339435\\
					0.84423828125	-0.341126399316437\\
					0.8447265625	-0.343362916012033\\
					0.8450927734375	-0.343868867623051\\
					0.8458251953125	-0.344340950551761\\
					0.84619140625	-0.345194120642056\\
					0.8466796875	-0.347517109831934\\
					0.8494873046875	-0.36946780706122\\
					0.849853515625	-0.369915104932304\\
					0.8502197265625	-0.369587137020119\\
					0.8507080078125	-0.368271761062395\\
					0.852783203125	-0.360451456854392\\
					0.8533935546875	-0.357043707876798\\
					0.85400390625	-0.351037858925508\\
					0.8546142578125	-0.341023088039712\\
					0.8553466796875	-0.322710614313934\\
					0.858154296875	-0.224501921530688\\
					0.8587646484375	-0.212479000660117\\
					0.8592529296875	-0.20897228938955\\
					0.8594970703125	-0.209505742096589\\
					0.8597412109375	-0.211623391500154\\
					0.860107421875	-0.217767111317158\\
					0.8607177734375	-0.235439254886288\\
					0.86328125	-0.348364396543438\\
					0.8638916015625	-0.363008502407801\\
					0.8643798828125	-0.367125859967793\\
					0.8646240234375	-0.366612883738568\\
					0.864990234375	-0.3628431115675\\
					0.865478515625	-0.352984305011177\\
					0.8681640625	-0.269400116340293\\
					0.869140625	-0.249435785217578\\
					0.87109375	-0.213935042522394\\
					0.8734130859375	-0.153715192105579\\
					0.8739013671875	-0.147185896856151\\
					0.874267578125	-0.145655540566111\\
					0.8743896484375	-0.145840230795109\\
					0.8746337890625	-0.147265366650721\\
					0.875	-0.151966763822315\\
					0.8756103515625	-0.165756527513324\\
					0.8782958984375	-0.250704293587759\\
					0.8807373046875	-0.312771240631072\\
					0.88134765625	-0.321281325434875\\
					0.881591796875	-0.322181936151352\\
					0.8817138671875	-0.321957650628697\\
					0.8819580078125	-0.320011692494099\\
					0.88232421875	-0.31300920039282\\
					0.8828125	-0.29558540396831\\
					0.883544921875	-0.253394367364322\\
					0.885986328125	-0.093670140230131\\
					0.886474609375	-0.0836490940386909\\
					0.88671875	-0.0828797565234325\\
					0.886962890625	-0.0848519305681492\\
					0.8873291015625	-0.0925540643787102\\
					0.887939453125	-0.115677242440817\\
					0.8909912109375	-0.252780640480246\\
					0.8956298828125	-0.350487478279099\\
					0.8963623046875	-0.359834293093762\\
					0.8968505859375	-0.363240415620965\\
					0.897216796875	-0.364134239532497\\
					0.8974609375	-0.363894519909969\\
					0.8978271484375	-0.362238537077616\\
					0.8983154296875	-0.35756904591647\\
					0.89892578125	-0.347863134026731\\
					0.8997802734375	-0.328098234879768\\
					0.902099609375	-0.26978589857476\\
					0.902587890625	-0.264374907642221\\
					0.9029541015625	-0.263209920360495\\
					0.9031982421875	-0.263914801543905\\
					0.903564453125	-0.267235496929814\\
					0.904052734375	-0.275763020613738\\
					0.90478515625	-0.296198985216826\\
					0.90771484375	-0.405971194622751\\
					0.90869140625	-0.431348708303346\\
					0.9095458984375	-0.445942397169951\\
					0.9102783203125	-0.453592553692907\\
					0.9110107421875	-0.457848279219085\\
					0.91162109375	-0.459593888285248\\
					0.912109375	-0.460173793786211\\
					0.91259765625	-0.460152097868445\\
					0.9130859375	-0.459462420045583\\
					0.91357421875	-0.45786250505774\\
					0.9140625	-0.454985185956581\\
					0.9146728515625	-0.449015646845353\\
					0.9154052734375	-0.437869655823263\\
					0.917724609375	-0.39125530892278\\
					0.9183349609375	-0.384679654662179\\
					0.918701171875	-0.383066099214631\\
					0.9189453125	-0.38297106892184\\
					0.919189453125	-0.383615431458701\\
					0.9195556640625	-0.385813722779936\\
					0.922119140625	-0.410173490744\\
					0.92236328125	-0.410055577379993\\
					0.922607421875	-0.409019448541969\\
					0.9229736328125	-0.405548297373763\\
					0.9234619140625	-0.396984585037458\\
					0.924072265625	-0.379614561080821\\
					0.9249267578125	-0.343992729586716\\
					0.92724609375	-0.238245692754994\\
					0.9278564453125	-0.226305261531934\\
					0.92822265625	-0.224260423375696\\
					0.9283447265625	-0.224416643706469\\
					0.9285888671875	-0.22591384491227\\
					0.928955078125	-0.230835525337774\\
					0.9317626953125	-0.291003044930392\\
					0.9320068359375	-0.291611019726261\\
					0.93212890625	-0.29145623360867\\
					0.932373046875	-0.290259197942355\\
					0.9327392578125	-0.286419426130934\\
					0.933349609375	-0.275773804685407\\
					0.9351806640625	-0.240430104109002\\
					0.9356689453125	-0.23683210442168\\
					0.9359130859375	-0.236458840968666\\
					0.9361572265625	-0.237040182290784\\
					0.9365234375	-0.239620589723607\\
					0.93701171875	-0.24589081942635\\
					0.9378662109375	-0.262528892107603\\
					0.94140625	-0.339085944333441\\
					0.9420166015625	-0.34489234438383\\
					0.9423828125	-0.346015603091999\\
					0.942626953125	-0.345638121771323\\
					0.9429931640625	-0.343277520277098\\
					0.9434814453125	-0.336752902600949\\
					0.9442138671875	-0.320543749926671\\
					0.9468994140625	-0.251486923542451\\
					0.9476318359375	-0.242718805863433\\
					0.9495849609375	-0.223756696880301\\
					0.9512939453125	-0.202491769134902\\
					0.95166015625	-0.201044697962246\\
					0.951904296875	-0.201189896916276\\
					0.9521484375	-0.202265321048138\\
					0.9525146484375	-0.205555520575068\\
					0.954833984375	-0.236015320351207\\
					0.9549560546875	-0.235850459723622\\
					0.9552001953125	-0.234528411862627\\
					0.95556640625	-0.230088104257561\\
					0.9561767578125	-0.217108580029326\\
					0.957763671875	-0.179243889489207\\
					0.9581298828125	-0.176737941664982\\
					0.9583740234375	-0.177394375657776\\
					0.9586181640625	-0.180073768204281\\
					0.958984375	-0.187996417563333\\
					0.9595947265625	-0.211166381075522\\
					0.962646484375	-0.392659369396178\\
					0.96337890625	-0.415966666240188\\
					0.9638671875	-0.422415406780324\\
					0.964111328125	-0.42284537490913\\
					0.96435546875	-0.421462000770909\\
					0.9647216796875	-0.416175293828495\\
					0.96533203125	-0.399959497584838\\
					0.9676513671875	-0.312470668485247\\
					0.96826171875	-0.299966746932576\\
					0.9686279296875	-0.296620667181294\\
					0.9688720703125	-0.296158848684378\\
					0.9691162109375	-0.297068014491416\\
					0.969482421875	-0.300836132096748\\
					0.969970703125	-0.309788852087266\\
					0.9708251953125	-0.333382045400676\\
					0.97412109375	-0.443932992183768\\
					0.974853515625	-0.458806628899779\\
					0.9754638671875	-0.463414696821474\\
					0.9755859375	-0.46328142996596\\
					0.975830078125	-0.461848960816205\\
					0.9761962890625	-0.456646391211123\\
					0.9766845703125	-0.443856032453319\\
					0.9774169921875	-0.412932102573542\\
					0.97998046875	-0.267713215212652\\
					0.980712890625	-0.243878934357035\\
					0.981201171875	-0.236630244519887\\
					0.9814453125	-0.235608602688501\\
					0.981689453125	-0.236224607292172\\
					0.9820556640625	-0.239943615868988\\
					0.9825439453125	-0.249239963332187\\
					0.9852294921875	-0.324179814971572\\
					0.9866943359375	-0.353844052602362\\
					0.9892578125	-0.400289536023905\\
					0.98974609375	-0.403910832347322\\
					0.989990234375	-0.404252655386998\\
					0.990234375	-0.403463530899472\\
					0.9906005859375	-0.399963006115051\\
					0.9910888671875	-0.390655398716852\\
					0.99169921875	-0.37135321686241\\
					0.9925537109375	-0.331062785978588\\
					0.9954833984375	-0.149276952196793\\
					0.9962158203125	-0.121469273200312\\
					0.996826171875	-0.112646416038949\\
					0.9970703125	-0.113359861693247\\
					0.997314453125	-0.116621405606175\\
					0.9976806640625	-0.126309037658061\\
					0.998291015625	-0.154610084293125\\
					1.00146484375	-0.38885398090023\\
					1.002197265625	-0.416340315326373\\
					1.002685546875	-0.42435884235632\\
					1.0029296875	-0.425464822577752\\
					1.0030517578125	-0.425340825608664\\
					1.0032958984375	-0.423820531142638\\
					1.003662109375	-0.4186186487062\\
					1.0042724609375	-0.40331542082955\\
					1.005126953125	-0.371399556608445\\
					1.0079345703125	-0.254893872577441\\
					1.0084228515625	-0.246899421818263\\
					1.0087890625	-0.245156013899972\\
					1.0089111328125	-0.245380097286976\\
					1.0091552734375	-0.246974209021786\\
					1.009521484375	-0.251948422091111\\
					1.011474609375	-0.295993987759296\\
					1.011962890625	-0.300901013537683\\
					1.01220703125	-0.30148193565244\\
					1.0123291015625	-0.301306248492153\\
					1.0125732421875	-0.300074105447393\\
					1.0130615234375	-0.294608822655995\\
					1.0152587890625	-0.26342784337713\\
					1.015625	-0.262435180568247\\
					1.015869140625	-0.262533426868124\\
					1.0162353515625	-0.263524452966458\\
					1.0177001953125	-0.268838815434023\\
					1.01806640625	-0.269004197714459\\
					1.0189208984375	-0.268686033355657\\
					1.0191650390625	-0.269126312949787\\
					1.01953125	-0.270987158749897\\
					1.0198974609375	-0.274905510083009\\
					1.0203857421875	-0.284331077236203\\
					1.02099609375	-0.303903992490341\\
					1.023681640625	-0.437460838096548\\
					1.0242919921875	-0.452561948246597\\
					1.024658203125	-0.455607052839653\\
					1.02490234375	-0.455153228574027\\
					1.025146484375	-0.452845248923431\\
					1.025634765625	-0.443430574010854\\
					1.028076171875	-0.3661703080327\\
					1.0289306640625	-0.349683016236099\\
					1.0296630859375	-0.341853420357779\\
					1.03125	-0.331329226024423\\
					1.0318603515625	-0.323846912150721\\
					1.032470703125	-0.311997521131083\\
					1.03564453125	-0.226792839700863\\
					1.035888671875	-0.226079217816903\\
					1.0360107421875	-0.226334306813158\\
					1.0362548828125	-0.228063115158761\\
					1.03662109375	-0.233558574487617\\
					1.0372314453125	-0.249055050388733\\
					1.0389404296875	-0.2979221322407\\
					1.039306640625	-0.301924712666327\\
					1.03955078125	-0.302458293211231\\
					1.039794921875	-0.301227397525103\\
					1.0401611328125	-0.296171824808788\\
					1.040771484375	-0.280409674639323\\
					1.0433349609375	-0.200182942589883\\
					1.0438232421875	-0.195922858875342\\
					1.0440673828125	-0.195671177012677\\
					1.0443115234375	-0.196618762590298\\
					1.044677734375	-0.200153989553492\\
					1.045166015625	-0.208456825337478\\
					1.0458984375	-0.227676615231132\\
					1.0467529296875	-0.259543172227744\\
					1.0477294921875	-0.308527460075489\\
					1.0506591796875	-0.488622881067727\\
					1.0513916015625	-0.515400659298024\\
					1.0518798828125	-0.524837742904396\\
					1.05224609375	-0.527476891834532\\
					1.052490234375	-0.527239469203913\\
					1.052734375	-0.525517906218148\\
					1.0531005859375	-0.520406733877635\\
					1.0537109375	-0.506168524136854\\
					1.0545654296875	-0.47714413854807\\
					1.0557861328125	-0.423366663329865\\
					1.059814453125	-0.232972425789974\\
					1.060546875	-0.215953542576415\\
					1.0611572265625	-0.21086723828622\\
					1.0614013671875	-0.211438072297035\\
					1.061767578125	-0.215192675691675\\
					1.062255859375	-0.225488923276345\\
					1.06298828125	-0.250632447077173\\
					1.0650634765625	-0.331519620684787\\
					1.0655517578125	-0.338864573411989\\
					1.0657958984375	-0.339756028409923\\
					1.06591796875	-0.339502390658879\\
					1.066162109375	-0.337644105667422\\
					1.0665283203125	-0.331758847477438\\
					1.0687255859375	-0.270490145763908\\
					1.0693359375	-0.265210337022758\\
					1.0694580078125	-0.265439275251012\\
					1.0697021484375	-0.267242975247747\\
					1.070068359375	-0.273276413106707\\
					1.0706787109375	-0.291404297761808\\
					1.0728759765625	-0.384630513045146\\
					1.0736083984375	-0.396546740830907\\
					1.0738525390625	-0.39581564697211\\
					1.0740966796875	-0.392489876798301\\
					1.074462890625	-0.382573299103164\\
					1.0750732421875	-0.353653600953777\\
					1.07763671875	-0.170438602291583\\
					1.0782470703125	-0.14607574590395\\
					1.078857421875	-0.137666977308371\\
					1.0789794921875	-0.137911229129259\\
					1.0792236328125	-0.140216213985006\\
					1.07958984375	-0.147840189838881\\
					1.0802001953125	-0.169382330452009\\
					1.08251953125	-0.264520686393105\\
					1.0831298828125	-0.274326730763669\\
					1.08349609375	-0.27621854117718\\
					1.083740234375	-0.276038597798461\\
					1.0841064453125	-0.27398610492822\\
					1.084716796875	-0.267211627784818\\
					1.08740234375	-0.232670221365872\\
					1.089599609375	-0.215972595214474\\
					1.09033203125	-0.207171891048084\\
					1.09326171875	-0.158886909215056\\
					1.0933837890625	-0.159149607152095\\
					1.0936279296875	-0.16103399263632\\
					1.093994140625	-0.167594286834586\\
					1.094482421875	-0.183902698394022\\
					1.0950927734375	-0.216477852111829\\
					1.09814453125	-0.45590768228525\\
					1.098876953125	-0.489492594889605\\
					1.099365234375	-0.501338362918311\\
					1.0997314453125	-0.504635102219609\\
					1.0999755859375	-0.504251297129706\\
					1.1002197265625	-0.501886790650957\\
					1.1005859375	-0.494839445687653\\
					1.1011962890625	-0.47481928548585\\
					1.1048583984375	-0.3073081215231\\
					1.1053466796875	-0.300118179694387\\
					1.105712890625	-0.298091631711486\\
					1.10595703125	-0.298147895333933\\
					1.106201171875	-0.29916960701032\\
					1.106689453125	-0.303475424929481\\
					1.108642578125	-0.327379644296016\\
					1.109375	-0.33040307987234\\
					1.109619140625	-0.330185064370724\\
					1.1099853515625	-0.328682103633241\\
					1.1104736328125	-0.324547760037539\\
					1.111083984375	-0.316192497051794\\
					1.1119384765625	-0.299104459886955\\
					1.1129150390625	-0.272314804039397\\
					1.1162109375	-0.152736009238069\\
					1.116943359375	-0.137702050500046\\
					1.1175537109375	-0.133573517173744\\
					1.11767578125	-0.133726742553691\\
					1.117919921875	-0.13500690866686\\
					1.1182861328125	-0.139287751951642\\
					1.118896484375	-0.152166034615703\\
					1.1197509765625	-0.179894383545175\\
					1.1209716796875	-0.232366072448897\\
					1.1243896484375	-0.403534973998255\\
					1.125244140625	-0.430677692657767\\
					1.1258544921875	-0.440997539306814\\
					1.126220703125	-0.443557929355514\\
					1.12646484375	-0.443872471792602\\
					1.126708984375	-0.443172749802244\\
					1.1270751953125	-0.440428429021743\\
					1.127685546875	-0.432075440814792\\
					1.12841796875	-0.416986989675905\\
					1.12939453125	-0.388841526711133\\
					1.1326904296875	-0.255734971377926\\
					1.13330078125	-0.244210598759345\\
					1.1336669921875	-0.242140993802032\\
					1.1337890625	-0.242289595915082\\
					1.134033203125	-0.243826652152585\\
					1.1343994140625	-0.249086428822004\\
					1.135009765625	-0.264572489692554\\
					1.136474609375	-0.316514577281417\\
					1.13720703125	-0.336389455034372\\
					1.137939453125	-0.344443629574741\\
					1.13818359375	-0.344065892402696\\
					1.138427734375	-0.342164875598137\\
					1.138916015625	-0.334144440521143\\
					1.1396484375	-0.31387470492146\\
					1.1419677734375	-0.242607246164859\\
					1.142578125	-0.2342083524115\\
					1.1429443359375	-0.232378405080027\\
					1.1431884765625	-0.232550491304245\\
					1.1434326171875	-0.233847800813876\\
					1.143798828125	-0.237895197720661\\
					1.144287109375	-0.247099100658325\\
					1.14501953125	-0.268169919840425\\
					1.1478271484375	-0.361321529920893\\
					1.1483154296875	-0.366401661364769\\
					1.1485595703125	-0.367156838034482\\
					1.1488037109375	-0.36686299685099\\
					1.149169921875	-0.364822372724973\\
					1.150634765625	-0.35118257966316\\
					1.151123046875	-0.349438640469096\\
					1.1513671875	-0.349489322997208\\
					1.1517333984375	-0.350560536361513\\
					1.1529541015625	-0.355736674338786\\
					1.1531982421875	-0.35534670958711\\
					1.1534423828125	-0.353950185598293\\
					1.15380859375	-0.349615512581849\\
					1.154296875	-0.339223502041534\\
					1.155029296875	-0.31443886419364\\
					1.1572265625	-0.231293067489254\\
					1.15771484375	-0.223712928132002\\
					1.1580810546875	-0.221755526742122\\
					1.1583251953125	-0.222062084485074\\
					1.15869140625	-0.224541228296758\\
					1.16064453125	-0.250596469307808\\
					1.1612548828125	-0.254651690602067\\
					1.1617431640625	-0.255834990188525\\
					1.1627197265625	-0.256358177910336\\
					1.1630859375	-0.257248171717897\\
					1.16357421875	-0.259855375188735\\
					1.1641845703125	-0.265620110157855\\
					1.166259765625	-0.289030806880611\\
					1.1666259765625	-0.290152036594975\\
					1.1668701171875	-0.290104403373263\\
					1.1671142578125	-0.289458144972492\\
					1.1676025390625	-0.286686376246713\\
					1.169189453125	-0.275598448371426\\
					1.16943359375	-0.275236883543144\\
					1.1697998046875	-0.275881012511512\\
					1.170166015625	-0.277986082004638\\
					1.1707763671875	-0.284355796335085\\
					1.1729736328125	-0.311458204883046\\
					1.17333984375	-0.31278944501986\\
					1.173583984375	-0.312926214791702\\
					1.173828125	-0.312495075785812\\
					1.1741943359375	-0.310906894968461\\
					1.1766357421875	-0.29401147796321\\
					1.1768798828125	-0.293930633570959\\
					1.1771240234375	-0.294430987028541\\
					1.177490234375	-0.296335068801987\\
					1.177978515625	-0.301058280128245\\
					1.1787109375	-0.312355370443584\\
					1.18115234375	-0.355308797466975\\
					1.181640625	-0.357904325402465\\
					1.181884765625	-0.358037771758312\\
					1.18212890625	-0.357444439693374\\
					1.1824951171875	-0.355374622638372\\
					1.18408203125	-0.341360142901621\\
					1.1844482421875	-0.340230966110894\\
					1.1846923828125	-0.340503091079427\\
					1.1849365234375	-0.341715082111421\\
					1.185302734375	-0.345428317712752\\
					1.185791015625	-0.353963103489818\\
					1.1865234375	-0.373383852384293\\
					1.1884765625	-0.430041951475602\\
					1.18896484375	-0.435888594113351\\
					1.189208984375	-0.436681354348046\\
					1.1893310546875	-0.436524377098685\\
					1.1895751953125	-0.435110181384715\\
					1.18994140625	-0.430353377801566\\
					1.1905517578125	-0.416439375775646\\
					1.1920166015625	-0.370013094978354\\
					1.19287109375	-0.348788495439983\\
					1.1934814453125	-0.340321876389886\\
					1.1939697265625	-0.337651462005155\\
					1.1942138671875	-0.337473244482283\\
					1.1944580078125	-0.337896348177601\\
					1.1959228515625	-0.343350831797657\\
					1.1961669921875	-0.343042468516458\\
					1.1964111328125	-0.341961668627881\\
					1.19677734375	-0.338675411720146\\
					1.197265625	-0.33094685300405\\
					1.197998046875	-0.312776494428505\\
					1.2000732421875	-0.25582960943477\\
					1.20068359375	-0.251109128562604\\
					1.2008056640625	-0.251232919078099\\
					1.2010498046875	-0.252565207253845\\
					1.201416015625	-0.257184042301702\\
					1.2020263671875	-0.270964199191454\\
					1.2042236328125	-0.338401900770364\\
					1.204833984375	-0.347616635652813\\
					1.2052001953125	-0.349181330237933\\
					1.205322265625	-0.349001446827209\\
					1.20556640625	-0.347583873427865\\
					1.2059326171875	-0.34287038745304\\
					1.20654296875	-0.328739622499086\\
					1.2093505859375	-0.229461731721116\\
					1.2100830078125	-0.215039735258948\\
					1.2105712890625	-0.210470924762475\\
					1.2109375	-0.209556285297374\\
					1.211181640625	-0.210034336966956\\
					1.2115478515625	-0.212201227778543\\
					1.2120361328125	-0.217392072136995\\
					1.2127685546875	-0.228960182527878\\
					1.2138671875	-0.252073724753451\\
					1.218017578125	-0.34690532659004\\
					1.2198486328125	-0.372970896490578\\
					1.2210693359375	-0.387743901149221\\
					1.2215576171875	-0.390480672922898\\
					1.2218017578125	-0.390563497661667\\
					1.2220458984375	-0.389585983865885\\
					1.222412109375	-0.385856339156348\\
					1.222900390625	-0.376235465738588\\
					1.2235107421875	-0.356681426323568\\
					1.2261962890625	-0.233449621509841\\
					1.2269287109375	-0.214523314523163\\
					1.2274169921875	-0.208966905633567\\
					1.2276611328125	-0.208290983751454\\
					1.227783203125	-0.208455077560011\\
					1.22802734375	-0.209736696364033\\
					1.2283935546875	-0.213853887911235\\
					1.22900390625	-0.225559122896904\\
					1.2314453125	-0.290958965051544\\
					1.232177734375	-0.302882552425842\\
					1.232666015625	-0.306676121148257\\
					1.23291015625	-0.307267120689048\\
					1.233154296875	-0.307001759176416\\
					1.2335205078125	-0.305062348528374\\
					1.2340087890625	-0.299818188521471\\
					1.2347412109375	-0.287039021466441\\
					1.2357177734375	-0.262712626864115\\
					1.2374267578125	-0.208975284959138\\
					1.238525390625	-0.179752620115885\\
					1.2391357421875	-0.170976561721041\\
					1.239501953125	-0.169178156058038\\
					1.23974609375	-0.169495027683126\\
					1.239990234375	-0.17099142616194\\
					1.240478515625	-0.177166025252241\\
					1.242431640625	-0.216829998616205\\
					1.242919921875	-0.221925005838202\\
					1.2432861328125	-0.223066350937202\\
					1.2435302734375	-0.222559104144736\\
					1.243896484375	-0.220112275596378\\
					1.24560546875	-0.200044824854032\\
					1.2459716796875	-0.198694218854506\\
					1.2462158203125	-0.199110306872079\\
					1.2464599609375	-0.200688011392238\\
					1.246826171875	-0.205311283227672\\
					1.2474365234375	-0.218805999591233\\
					1.248291015625	-0.247442212670826\\
					1.249755859375	-0.310302197027355\\
					1.253173828125	-0.475949471699956\\
					1.25390625	-0.497046190081498\\
					1.25439453125	-0.503327337264153\\
					1.254638671875	-0.503956246010404\\
					1.2548828125	-0.502932563013324\\
					1.2552490234375	-0.498450220453257\\
					1.2557373046875	-0.487539187920653\\
					1.2564697265625	-0.462715148580955\\
					1.257568359375	-0.412084887234244\\
					1.2587890625	-0.339924245618519\\
					1.2618408203125	-0.119764963399689\\
					1.2625732421875	-0.0877903949780219\\
					1.2630615234375	-0.0775193404872994\\
					1.2633056640625	-0.0760334647954721\\
					1.263427734375	-0.076221927121658\\
					1.263671875	-0.0784583705995274\\
					1.2640380859375	-0.0863727975051276\\
					1.2645263671875	-0.10492456110714\\
					1.2652587890625	-0.14720716691415\\
					1.2679443359375	-0.341130279617779\\
					1.2686767578125	-0.37081237362689\\
					1.2691650390625	-0.380029691725923\\
					1.2694091796875	-0.381398651847036\\
					1.2696533203125	-0.380684022259679\\
					1.27001953125	-0.37595760429442\\
					1.2705078125	-0.363705439705562\\
					1.2730712890625	-0.262852440564743\\
					1.273681640625	-0.250343716905604\\
					1.274169921875	-0.247397369158492\\
					1.2744140625	-0.248340965130964\\
					1.2747802734375	-0.252606121357822\\
					1.2752685546875	-0.262899577268556\\
					1.27734375	-0.3241270806542\\
					1.2779541015625	-0.333191951926722\\
					1.2783203125	-0.334827301716821\\
					1.278564453125	-0.334331559289524\\
					1.2789306640625	-0.331394081677708\\
					1.2794189453125	-0.324066458640637\\
					1.281494140625	-0.281599995406978\\
					1.2821044921875	-0.274884956777164\\
					1.282470703125	-0.273108983210683\\
					1.28271484375	-0.27286358477172\\
					1.282958984375	-0.273338875692247\\
					1.2833251953125	-0.275314674134606\\
					1.2838134765625	-0.280044678259408\\
					1.2845458984375	-0.290736137642369\\
					1.2869873046875	-0.336144443085054\\
					1.287841796875	-0.34279366614895\\
					1.2880859375	-0.342460241720552\\
					1.288330078125	-0.340953003015464\\
					1.2886962890625	-0.336375341356259\\
					1.2891845703125	-0.325921205229733\\
					1.2899169921875	-0.301986117833899\\
					1.29296875	-0.189640086675297\\
					1.2935791015625	-0.180682234319384\\
					1.2939453125	-0.17826869623665\\
					1.294189453125	-0.177859180718485\\
					1.29443359375	-0.178384583460684\\
					1.2947998046875	-0.180876996307113\\
					1.2952880859375	-0.187255073316777\\
					1.2960205078125	-0.202836970978517\\
					1.299072265625	-0.297670497842496\\
					1.2999267578125	-0.314064552699961\\
					1.3006591796875	-0.322424787069117\\
					1.3026123046875	-0.335549792904729\\
					1.3033447265625	-0.342807069343017\\
					1.30419921875	-0.355009276255075\\
					1.3052978515625	-0.376304543259529\\
					1.30810546875	-0.43410888678094\\
					1.30908203125	-0.446339265087097\\
					1.309814453125	-0.451646726846597\\
					1.310302734375	-0.453183086055553\\
					1.310546875	-0.45330085464844\\
					1.3109130859375	-0.452610434924082\\
					1.311279296875	-0.450824657532706\\
					1.311767578125	-0.446653723371504\\
					1.3123779296875	-0.438465581646291\\
					1.3131103515625	-0.424209382466657\\
					1.31396484375	-0.401313555338774\\
					1.31494140625	-0.366135452605093\\
					1.3160400390625	-0.313916020936183\\
					1.3193359375	-0.123556138881817\\
					1.3201904296875	-0.0925823796145124\\
					1.3206787109375	-0.0832631824318071\\
					1.321044921875	-0.080921291873409\\
					1.3211669921875	-0.0810719077219488\\
					1.3214111328125	-0.0827969558729222\\
					1.32177734375	-0.0889449461684606\\
					1.322265625	-0.103557557323164\\
					1.322998046875	-0.137355635653698\\
					1.32470703125	-0.240734702089483\\
					1.32568359375	-0.288789506377171\\
					1.326416015625	-0.311226528284934\\
					1.3270263671875	-0.320735231603457\\
					1.327392578125	-0.32296045662715\\
					1.32763671875	-0.323221246712436\\
					1.327880859375	-0.322637347253043\\
					1.3282470703125	-0.320411850645819\\
					1.328857421875	-0.31384390222766\\
					1.3297119140625	-0.300157502712935\\
					1.330810546875	-0.276561032110038\\
					1.3333740234375	-0.217358193549515\\
					1.333984375	-0.210336498737497\\
					1.3343505859375	-0.208510385707839\\
					1.3345947265625	-0.20835063545772\\
					1.3348388671875	-0.209050397055613\\
					1.335205078125	-0.211708818811111\\
					1.335693359375	-0.218191911058931\\
					1.33642578125	-0.233804594365076\\
					1.339111328125	-0.317474680625651\\
					1.33984375	-0.326479207298377\\
					1.340087890625	-0.325972106197241\\
					1.34033203125	-0.323496665396931\\
					1.3406982421875	-0.316031016874796\\
					1.34130859375	-0.294248658371032\\
					1.343505859375	-0.182328430675426\\
					1.3441162109375	-0.165339770143042\\
					1.3446044921875	-0.160756823335532\\
					1.3447265625	-0.160871739256621\\
					1.344970703125	-0.162531314011424\\
					1.3453369140625	-0.168272310329726\\
					1.345947265625	-0.184520586372621\\
					1.347900390625	-0.243427338462304\\
					1.3485107421875	-0.251268421462072\\
					1.348876953125	-0.252765812174566\\
					1.34912109375	-0.252615966343456\\
					1.3494873046875	-0.251034054403945\\
					1.3509521484375	-0.239826673347565\\
					1.351318359375	-0.23863794330812\\
					1.3515625	-0.238647225811924\\
					1.351806640625	-0.239373878328429\\
					1.3521728515625	-0.241870482329688\\
					1.3526611328125	-0.24775240902521\\
					1.354736328125	-0.286217364687076\\
					1.355224609375	-0.290691159528009\\
					1.35546875	-0.291205727910743\\
					1.355712890625	-0.290415981308783\\
					1.3560791015625	-0.286672729320394\\
					1.3565673828125	-0.277042302596755\\
					1.3587646484375	-0.209314735493386\\
					1.3592529296875	-0.202646015493499\\
					1.3594970703125	-0.201931242753489\\
					1.3597412109375	-0.203097919192018\\
					1.360107421875	-0.208415719000342\\
					1.360595703125	-0.221844696751063\\
					1.361328125	-0.253101702402645\\
					1.3642578125	-0.393714305126124\\
					1.3648681640625	-0.405995481485171\\
					1.3653564453125	-0.409109141395852\\
					1.365478515625	-0.408941799129408\\
					1.36572265625	-0.407492763809095\\
					1.3660888671875	-0.402640979635116\\
					1.36669921875	-0.388218440934999\\
					1.369140625	-0.302693266923406\\
					1.369873046875	-0.287007794592249\\
					1.370361328125	-0.281569890012889\\
					1.3707275390625	-0.279925030623104\\
					1.3709716796875	-0.27981055420161\\
					1.3712158203125	-0.280329145156216\\
					1.37255859375	-0.286674479854256\\
					1.372802734375	-0.286808529211854\\
					1.373046875	-0.286082460295802\\
					1.3734130859375	-0.282910930640973\\
					1.3739013671875	-0.27377736731539\\
					1.37451171875	-0.252855821283546\\
					1.375244140625	-0.212958349585719\\
					1.377685546875	-0.0354103286374396\\
					1.3782958984375	-0.00970369697257212\\
					1.37890625	0\\
					1.379150390625	-0.000683028872316527\\
					1.37939453125	-0.0038299290863435\\
					1.3798828125	-0.0167900433422119\\
					1.380615234375	-0.0494679707255017\\
					1.3817138671875	-0.116553673562379\\
					1.38525390625	-0.371372157054552\\
					1.385986328125	-0.403667500305751\\
					1.386474609375	-0.414439866815215\\
					1.3868408203125	-0.416560156166923\\
					1.3870849609375	-0.415289733593141\\
					1.387451171875	-0.40983589068577\\
					1.3880615234375	-0.393686375764311\\
					1.3896484375	-0.346762255399092\\
					1.39013671875	-0.340161170438421\\
					1.3905029296875	-0.338785249971252\\
					1.3907470703125	-0.339461547259731\\
					1.39111328125	-0.342481300920618\\
					1.3927001953125	-0.36389953279344\\
					1.3931884765625	-0.366076167728963\\
					1.3934326171875	-0.365598740309146\\
					1.393798828125	-0.362874101445364\\
					1.394287109375	-0.355883333131459\\
					1.396240234375	-0.316734166167755\\
					1.3968505859375	-0.310811510647696\\
					1.397216796875	-0.309909279875278\\
					1.3974609375	-0.310397017611244\\
					1.3978271484375	-0.312624652086441\\
					1.3984375	-0.319571865694201\\
					1.40087890625	-0.352225114885165\\
					1.4012451171875	-0.353314601793691\\
					1.4014892578125	-0.353152474061623\\
					1.4017333984375	-0.352286233844829\\
					1.4022216796875	-0.348604157205756\\
					1.404541015625	-0.318270861247314\\
					1.4051513671875	-0.314011243071413\\
					1.4056396484375	-0.312582780255987\\
					1.406005859375	-0.312441108768958\\
					1.406494140625	-0.313078876152751\\
					1.4073486328125	-0.315189864207326\\
					1.4083251953125	-0.318313086534616\\
					1.408935546875	-0.321399377898722\\
					1.4095458984375	-0.326192166458519\\
					1.4102783203125	-0.334597232493273\\
					1.4130859375	-0.375210302429181\\
					1.4139404296875	-0.383174157794087\\
					1.41455078125	-0.386392486834502\\
					1.4149169921875	-0.387091073201212\\
					1.4151611328125	-0.386971376713731\\
					1.4154052734375	-0.386352394930761\\
					1.415771484375	-0.384462104581146\\
					1.4163818359375	-0.378868037603127\\
					1.4185791015625	-0.350187166595269\\
					1.4193115234375	-0.344743142257471\\
					1.420654296875	-0.336925103512165\\
					1.4212646484375	-0.32984647440685\\
					1.4219970703125	-0.316272731749933\\
					1.424560546875	-0.261197402408072\\
					1.4251708984375	-0.255857265748887\\
					1.426513671875	-0.249429436024023\\
					1.4271240234375	-0.244282615151008\\
					1.4295654296875	-0.215907274268922\\
					1.4296875	-0.21604567085253\\
					1.429931640625	-0.217284933423464\\
					1.4302978515625	-0.221707130387991\\
					1.4307861328125	-0.232463909900474\\
					1.4315185546875	-0.257456348071258\\
					1.433349609375	-0.325837997933526\\
					1.433837890625	-0.334599751222797\\
					1.4342041015625	-0.337012631084164\\
					1.4344482421875	-0.336669824282986\\
					1.4346923828125	-0.334879177323131\\
					1.4351806640625	-0.32760263846594\\
					1.4376220703125	-0.269785085911771\\
					1.4384765625	-0.256764736886851\\
					1.439208984375	-0.249614170108202\\
					1.4398193359375	-0.246199964514723\\
					1.440185546875	-0.245368363133281\\
					1.4404296875	-0.245403316547161\\
					1.440673828125	-0.245969605717917\\
					1.4410400390625	-0.247932353035154\\
					1.4415283203125	-0.252873354558567\\
					1.442138671875	-0.26307071380414\\
					1.4429931640625	-0.284254350379811\\
					1.4451904296875	-0.344337739295298\\
					1.44580078125	-0.352041211283769\\
					1.4461669921875	-0.353784535993647\\
					1.4464111328125	-0.353863684702667\\
					1.4466552734375	-0.35321943364962\\
					1.447998046875	-0.34527861190314\\
					1.4483642578125	-0.344728460972895\\
					1.4486083984375	-0.345297591796651\\
					1.448974609375	-0.347699554268864\\
					1.449462890625	-0.353576656316839\\
					1.450927734375	-0.373681657381027\\
					1.451171875	-0.374031136212913\\
					1.451416015625	-0.372632485068081\\
					1.4517822265625	-0.366731140981344\\
					1.4522705078125	-0.351076656027544\\
					1.452880859375	-0.319372982890464\\
					1.4552001953125	-0.162608985991483\\
					1.455810546875	-0.141407408479189\\
					1.456298828125	-0.135646683595994\\
					1.45654296875	-0.136442963467744\\
					1.4569091796875	-0.141822625024119\\
					1.4573974609375	-0.155544628941783\\
					1.4595947265625	-0.242554808945357\\
					1.460205078125	-0.255052110771324\\
					1.460693359375	-0.258320780068139\\
					1.4609375	-0.257784591209173\\
					1.4613037109375	-0.254557945239959\\
					1.4617919921875	-0.246552691013051\\
					1.464111328125	-0.193491056247396\\
					1.4649658203125	-0.181703454567298\\
					1.4656982421875	-0.176162376864553\\
					1.46630859375	-0.173811579176636\\
					1.4669189453125	-0.172742497843686\\
					1.4674072265625	-0.172520761604488\\
					1.4678955078125	-0.172846229975995\\
					1.46826171875	-0.173557129796301\\
					1.46875	-0.175399448703331\\
					1.46923828125	-0.178680196523779\\
					1.4698486328125	-0.185568355497011\\
					1.470458984375	-0.196364907940641\\
					1.47119140625	-0.21511447291477\\
					1.4742431640625	-0.324022342554365\\
					1.4749755859375	-0.34010531998225\\
					1.4755859375	-0.347256628024148\\
					1.4759521484375	-0.349056466435584\\
					1.4761962890625	-0.34938266205571\\
					1.4765625	-0.348819947578967\\
					1.47705078125	-0.346709371772889\\
					1.4783935546875	-0.339953388999199\\
					1.478759765625	-0.339457852767445\\
					1.4791259765625	-0.340064172305709\\
					1.4794921875	-0.341984109353888\\
					1.47998046875	-0.34686600618933\\
					1.4805908203125	-0.356992882484469\\
					1.4814453125	-0.378424966480345\\
					1.4827880859375	-0.423429819910822\\
					1.4849853515625	-0.506488556909325\\
					1.4857177734375	-0.549318852851322\\
					1.486328125	-0.603907806864342\\
					1.4869384765625	-0.685540554523129\\
					1.4876708984375	-0.832784070548556\\
					1.4884033203125	-1.04782599256103\\
					1.4892578125	-1.39847682908316\\
					1.490234375	-1.93933184502698\\
					1.491455078125	-2.82108201594394\\
					1.4927978515625	-4.04233330598358\\
					1.4942626953125	-5.68885015682719\\
					1.495849609375	-7.8625561197016\\
					1.5008544921875	-15.0920554988325\\
					1.5020751953125	-16.2492918603411\\
					1.5032958984375	-17.0876676526592\\
					1.5045166015625	-17.7063218192743\\
					1.506103515625	-18.3337487202203\\
					1.508056640625	-18.9706929311837\\
					1.5101318359375	-19.5419273615301\\
					1.5125732421875	-20.1238696247436\\
					1.5152587890625	-20.6778956443712\\
					1.517822265625	-21.1436226541802\\
					1.5208740234375	-21.6394027820908\\
					1.5242919921875	-22.1329303109357\\
					1.5279541015625	-22.6042834198962\\
					1.5318603515625	-23.0551850374551\\
					1.5360107421875	-23.4869191471224\\
					1.54052734375	-23.9112774563698\\
					1.54541015625	-24.3276155715021\\
					1.549072265625	-24.6153660783681\\
					1.55322265625	-24.9198758969802\\
					1.5570068359375	-25.1794666885418\\
					1.5611572265625	-25.4473814038696\\
					1.5648193359375	-25.6699947378785\\
					1.5689697265625	-25.9092934621047\\
					1.5726318359375	-26.1092356408137\\
					1.576904296875	-26.3315519803363\\
					1.580322265625	-26.5004704394389\\
					1.5853271484375	-26.7378486816044\\
					1.5919189453125	-27.0277846411142\\
					1.597900390625	-27.2769386822676\\
					1.6053466796875	-27.5646182490386\\
					1.610107421875	-27.7376124907084\\
					1.6221923828125	-28.1450065384619\\
					1.630615234375	-28.4044011663213\\
					1.64111328125	-28.706306396096\\
					1.6541748046875	-29.0456864088063\\
					1.664306640625	-29.290392607446\\
					1.676025390625	-29.5504028216927\\
					1.6905517578125	-29.8442737079416\\
					1.6982421875	-29.9889845007207\\
					1.7041015625	-30.0947961547585\\
					1.7137451171875	-30.2598816540238\\
					1.7196044921875	-30.3560922776482\\
					1.7313232421875	-30.5371371804511\\
					1.7430419921875	-30.7053983491369\\
					1.7564697265625	-30.882769678445\\
					1.7642822265625	-30.9798183979931\\
					1.774169921875	-31.0969888452533\\
					1.7760009765625	-31.1166883398533\\
					1.778076171875	-31.1409328435202\\
					1.7799072265625	-31.1600902526546\\
					1.781982421875	-31.1837604624481\\
					1.7838134765625	-31.2024376893002\\
					1.785888671875	-31.2255420140489\\
					1.78759765625	-31.2423059934499\\
					1.7899169921875	-31.267364040193\\
					1.79150390625	-31.2825957658197\\
					1.7938232421875	-31.307039448854\\
					1.79541015625	-31.3218809029002\\
					1.7977294921875	-31.3457118120491\\
					1.7991943359375	-31.3588823317707\\
					1.8070068359375	-31.4325629694623\\
					1.8173828125	-31.5255579035668\\
					1.8187255859375	-31.5360644910444\\
					1.8211669921875	-31.5577005277293\\
					1.8226318359375	-31.5687356991161\\
					1.8250732421875	-31.5898250781417\\
					1.826416015625	-31.5994640544281\\
					1.834228515625	-31.6604753224009\\
					1.8448486328125	-31.7387688684292\\
					1.845947265625	-31.7456278225734\\
					1.8487548828125	-31.7657042746671\\
					1.849853515625	-31.7723382232806\\
					1.8526611328125	-31.7918721570792\\
					1.8536376953125	-31.7974275625643\\
					1.85498046875	-31.8077771604062\\
					1.8560791015625	-31.8148039859395\\
					1.8577880859375	-31.8242377989189\\
					1.860107421875	-31.8400348834729\\
					1.861572265625	-31.8477097535797\\
					1.8642578125	-31.8649636649558\\
					1.8653564453125	-31.8704831732069\\
					1.86767578125	-31.8858141859793\\
					1.86962890625	-31.8956054530785\\
					1.87158203125	-31.9081661028595\\
					1.87353515625	-31.9175428436794\\
					1.87548828125	-31.9297300677994\\
					1.87744140625	-31.9387612822401\\
					1.87939453125	-31.9505418482758\\
					1.8812255859375	-31.9584547829975\\
					1.883544921875	-31.9715319467625\\
					1.8848876953125	-31.9768294083655\\
					1.886962890625	-31.9889626770709\\
					1.8887939453125	-31.9958806825373\\
					1.890869140625	-32.0075805645598\\
					1.892578125	-32.01359176162\\
					1.894775390625	-32.0255185174533\\
					1.896484375	-32.0311968738153\\
					1.898681640625	-32.0426979010166\\
					1.900390625	-32.0480655275568\\
					1.902587890625	-32.0591665714889\\
					1.904296875	-32.0642282139168\\
					1.9063720703125	-32.0745106946631\\
					1.9080810546875	-32.0792563589739\\
					1.910400390625	-32.0899443545256\\
					1.9119873046875	-32.0940185049077\\
					1.914306640625	-32.1043594683192\\
					1.9158935546875	-32.1080527239658\\
					1.9166259765625	-32.1109809413985\\
					1.918212890625	-32.1180125159452\\
					1.9197998046875	-32.1214375843341\\
					1.92041015625	-32.1236736219475\\
					1.9222412109375	-32.131299840394\\
					1.9237060546875	-32.134154501329\\
					1.92431640625	-32.1362662943267\\
					1.9261474609375	-32.1435077019447\\
					1.9276123046875	-32.1461529507587\\
					1.92822265625	-32.1481840601856\\
					1.9300537109375	-32.1550775125678\\
					1.931396484375	-32.1571476391771\\
					1.9320068359375	-32.158907831873\\
					1.93408203125	-32.1662283554065\\
					1.935791015625	-32.1690585113761\\
					1.9376220703125	-32.1756797539291\\
					1.938232421875	-32.1766722268228\\
					1.9393310546875	-32.1780311376975\\
					1.93994140625	-32.1797613408449\\
					1.941650390625	-32.1855414836699\\
					1.943115234375	-32.1870832505517\\
					1.943603515625	-32.1881548170284\\
					1.9453125	-32.1939343959703\\
					1.9459228515625	-32.1948745115879\\
					1.9471435546875	-32.195924892446\\
					1.9476318359375	-32.1970622874795\\
					1.94970703125	-32.2029244655899\\
					1.951171875	-32.2040535096088\\
					1.9517822265625	-32.2056297248404\\
					1.9532470703125	-32.2100121887626\\
					1.9537353515625	-32.2105308204765\\
					1.9549560546875	-32.2111603986858\\
					1.9554443359375	-32.2121221596747\\
					1.9571533203125	-32.2168939132952\\
					1.9576416015625	-32.217321119638\\
					1.9588623046875	-32.2177505802516\\
					1.9593505859375	-32.2186402651341\\
					1.9603271484375	-32.2215464171372\\
					1.9610595703125	-32.2231544489053\\
					1.9615478515625	-32.2235019908801\\
					1.9627685546875	-32.2237215058321\\
					1.9632568359375	-32.2245233287108\\
					1.96484375	-32.2285646708994\\
					1.96533203125	-32.2289624225355\\
					1.966552734375	-32.2289097008779\\
					1.967041015625	-32.2294915821219\\
					1.9686279296875	-32.2333622060562\\
					1.9691162109375	-32.233829513077\\
					1.9703369140625	-32.233545361218\\
					1.9708251953125	-32.2338847985924\\
					1.9713134765625	-32.2347956815309\\
					1.97265625	-32.2377961639158\\
					1.97314453125	-32.2380384273933\\
					1.974365234375	-32.2375795023005\\
					1.974853515625	-32.2379889120125\\
					1.9764404296875	-32.2413028167744\\
					1.9769287109375	-32.2416111002413\\
					1.978271484375	-32.2409317995534\\
					1.978759765625	-32.2412542076268\\
					1.9803466796875	-32.244274384623\\
					1.9808349609375	-32.2444971518368\\
					1.982177734375	-32.2436148456178\\
					1.982666015625	-32.2438719701244\\
					1.9842529296875	-32.246656926901\\
					1.9847412109375	-32.24679068341\\
					1.986083984375	-32.2456380142141\\
					1.986572265625	-32.2457988907221\\
					1.9881591796875	-32.2483157614432\\
					1.9886474609375	-32.2483784982541\\
					1.989990234375	-32.2470326015536\\
					1.990478515625	-32.2471185890767\\
					1.991943359375	-32.2492810936209\\
					1.992431640625	-32.2494110927393\\
					1.992919921875	-32.248978750917\\
					1.9940185546875	-32.2477068225928\\
					1.9945068359375	-32.2478481704792\\
					1.995849609375	-32.2496496854638\\
					1.996337890625	-32.2496988525047\\
					1.997802734375	-32.2478503168929\\
					1.998291015625	-32.2477816178567\\
					1.9998779296875	-32.2494752677097\\
				};
				\addlegendentry{$\mathrm{Circular\; GFDM}$}
				
				\addplot [color=black, line width=0.7pt]
				table[row sep=crcr]{%
					0	-114.921604958056\\
					0.000732421875	-114.832152276889\\
					0.00146484375	-114.896646596099\\
					0.0015869140625	-114.894021508501\\
					0.002197265625	-114.848276710934\\
					0.0023193359375	-114.852380150987\\
					0.0029296875	-114.911033766821\\
					0.0030517578125	-114.90938030668\\
					0.0037841796875	-114.842296492713\\
					0.0040283203125	-114.861588505893\\
					0.0045166015625	-114.914223211879\\
					0.004638671875	-114.911447791783\\
					0.00537109375	-114.839177460275\\
					0.005615234375	-114.86016422615\\
					0.006103515625	-114.916593798026\\
					0.0062255859375	-114.914889540267\\
					0.0069580078125	-114.844794786506\\
					0.007080078125	-114.848214051899\\
					0.007568359375	-114.881780677497\\
					0.0076904296875	-114.880352978824\\
					0.00830078125	-114.824796133177\\
					0.0084228515625	-114.82595529703\\
					0.00927734375	-114.945268866895\\
					0.0093994140625	-114.939813028462\\
					0.0101318359375	-114.848858626959\\
					0.01025390625	-114.849968838847\\
					0.0107421875	-114.87040561469\\
					0.011474609375	-114.827166764788\\
					0.01171875	-114.850438019679\\
					0.0123291015625	-114.938006224891\\
					0.012451171875	-114.932791695573\\
					0.01318359375	-114.822393350479\\
					0.013427734375	-114.829968084959\\
					0.0140380859375	-114.876269801867\\
					0.0145263671875	-114.855045929659\\
					0.0146484375	-114.85666012189\\
					0.015380859375	-114.926157581298\\
					0.0155029296875	-114.922135780657\\
					0.0162353515625	-114.82919747751\\
					0.016357421875	-114.831220300411\\
					0.0169677734375	-114.888677099398\\
					0.01708984375	-114.886691920441\\
					0.017822265625	-114.818629035562\\
					0.0186767578125	-114.902059313814\\
					0.0194091796875	-114.844802615357\\
					0.0201416015625	-114.891814832687\\
					0.0208740234375	-114.828638067281\\
					0.02099609375	-114.833619073299\\
					0.021728515625	-114.909297509916\\
					0.0225830078125	-114.819090074761\\
					0.0233154296875	-114.875048061379\\
					0.02392578125	-114.83891355689\\
					0.0240478515625	-114.841474083578\\
					0.0247802734375	-114.908792906617\\
					0.0250244140625	-114.885835316357\\
					0.025634765625	-114.802661545686\\
					0.0257568359375	-114.805414886746\\
					0.0263671875	-114.860367014353\\
					0.0264892578125	-114.859805414188\\
					0.0269775390625	-114.832893863581\\
					0.027099609375	-114.835423068124\\
					0.02783203125	-114.933168040976\\
					0.0279541015625	-114.932561376712\\
					0.0289306640625	-114.794179363217\\
					0.029541015625	-114.831920905605\\
					0.0296630859375	-114.830920872287\\
					0.030029296875	-114.817528546684\\
					0.0301513671875	-114.818572314439\\
					0.0303955078125	-114.839205360116\\
					0.031005859375	-114.912917708884\\
					0.0311279296875	-114.908739599838\\
					0.0318603515625	-114.828949849677\\
					0.031982421875	-114.832832095523\\
					0.032470703125	-114.870653548384\\
					0.0325927734375	-114.868903887554\\
					0.0333251953125	-114.779981655467\\
					0.033447265625	-114.781889591598\\
					0.0343017578125	-114.886392695541\\
					0.034912109375	-114.844834533227\\
					0.0350341796875	-114.845045071684\\
					0.0355224609375	-114.872746163295\\
					0.03564453125	-114.872362344681\\
					0.0364990234375	-114.785981309209\\
					0.037353515625	-114.876024515953\\
					0.0380859375	-114.818928548513\\
					0.038818359375	-114.872301458151\\
					0.0390625	-114.850287260836\\
					0.0396728515625	-114.778028116652\\
					0.04052734375	-114.84664499846\\
					0.041015625	-114.823060052314\\
					0.0411376953125	-114.824202522608\\
					0.0418701171875	-114.889186082179\\
					0.0419921875	-114.884165509337\\
					0.042724609375	-114.783979733432\\
					0.04296875	-114.791559089856\\
					0.04345703125	-114.835226472898\\
					0.0435791015625	-114.834727191036\\
					0.044189453125	-114.790387276718\\
					0.0443115234375	-114.793314841122\\
					0.0450439453125	-114.86821617361\\
					0.0452880859375	-114.848534751297\\
					0.0458984375	-114.778114142792\\
					0.046142578125	-114.796271109699\\
					0.046630859375	-114.848082203201\\
					0.0467529296875	-114.84738616227\\
					0.04736328125	-114.803380698393\\
					0.0474853515625	-114.805122325262\\
					0.048095703125	-114.845090744903\\
					0.0482177734375	-114.839913045718\\
					0.0489501953125	-114.758252685428\\
					0.049072265625	-114.763507615971\\
					0.0498046875	-114.84506693289\\
					0.050537109375	-114.794969435798\\
					0.05126953125	-114.841757894302\\
					0.0521240234375	-114.762880470155\\
					0.0528564453125	-114.831555149153\\
					0.052978515625	-114.827730577138\\
					0.0535888671875	-114.769820610223\\
					0.0537109375	-114.771394924276\\
					0.054443359375	-114.83201943501\\
					0.05517578125	-114.768107866636\\
					0.0552978515625	-114.770748805415\\
					0.055908203125	-114.821640349194\\
					0.0560302734375	-114.819289450715\\
					0.0567626953125	-114.757039871293\\
					0.0574951171875	-114.818106223459\\
					0.0576171875	-114.813349638285\\
					0.0582275390625	-114.74554022875\\
					0.0584716796875	-114.753936450047\\
					0.05908203125	-114.822881537682\\
					0.0592041015625	-114.820431626558\\
					0.0599365234375	-114.751310110534\\
					0.06005859375	-114.754592283498\\
					0.060546875	-114.787637443154\\
					0.0606689453125	-114.787510657104\\
					0.061279296875	-114.748048722069\\
					0.0614013671875	-114.751140281783\\
					0.0621337890625	-114.835950969133\\
					0.062255859375	-114.831986929626\\
					0.0631103515625	-114.723048070446\\
					0.0638427734375	-114.775679248598\\
					0.064453125	-114.745462895334\\
					0.0645751953125	-114.749544082474\\
					0.065185546875	-114.811185967884\\
					0.0654296875	-114.802678068879\\
					0.066162109375	-114.72039816054\\
					0.06689453125	-114.780780432498\\
					0.0670166015625	-114.77722662015\\
					0.067626953125	-114.734860926135\\
					0.06787109375	-114.751048296038\\
					0.068359375	-114.795133118533\\
					0.0684814453125	-114.791102315335\\
					0.0692138671875	-114.706252093437\\
					0.0693359375	-114.70997766628\\
					0.070068359375	-114.781021622641\\
					0.07080078125	-114.729268870461\\
					0.0714111328125	-114.763756843407\\
					0.071533203125	-114.762054448859\\
					0.072265625	-114.69366047862\\
					0.0723876953125	-114.697913842296\\
					0.0731201171875	-114.775324584009\\
					0.0733642578125	-114.756876198003\\
					0.0738525390625	-114.705392634715\\
					0.073974609375	-114.707440658598\\
					0.07470703125	-114.773078442753\\
					0.0755615234375	-114.699690428827\\
					0.076171875	-114.727941470474\\
					0.076904296875	-114.681440407752\\
					0.0771484375	-114.702648530091\\
					0.0777587890625	-114.784745461286\\
					0.077880859375	-114.780399750551\\
					0.0787353515625	-114.683500321521\\
					0.079345703125	-114.7149728847\\
					0.0799560546875	-114.674066703658\\
					0.080078125	-114.67422280291\\
					0.080810546875	-114.746615180531\\
					0.0809326171875	-114.744676394943\\
					0.0816650390625	-114.667541042489\\
					0.081787109375	-114.67139922032\\
					0.08251953125	-114.736822272408\\
					0.083251953125	-114.672906487135\\
					0.0833740234375	-114.675349632246\\
					0.0838623046875	-114.709083269118\\
					0.0841064453125	-114.702185704575\\
					0.084716796875	-114.643219821912\\
					0.0848388671875	-114.646903309369\\
					0.0855712890625	-114.733719879148\\
					0.085693359375	-114.731404258419\\
					0.08642578125	-114.669232837787\\
					0.0870361328125	-114.699419536921\\
					0.0872802734375	-114.683374852892\\
					0.087890625	-114.622584986507\\
					0.0887451171875	-114.698492641539\\
					0.0894775390625	-114.645351387927\\
					0.0902099609375	-114.70428343589\\
					0.0904541015625	-114.685904351829\\
					0.091064453125	-114.617658430127\\
					0.0911865234375	-114.621286738911\\
					0.091796875	-114.668267457454\\
					0.0919189453125	-114.665215590338\\
					0.092529296875	-114.625394358984\\
					0.0927734375	-114.641541115276\\
					0.09326171875	-114.690577014378\\
					0.0933837890625	-114.68921075581\\
					0.0941162109375	-114.616054961116\\
					0.09423828125	-114.619079322916\\
					0.0948486328125	-114.669559713822\\
					0.094970703125	-114.665143804766\\
					0.095703125	-114.580305735394\\
					0.0958251953125	-114.583962041617\\
					0.0965576171875	-114.658006828414\\
					0.0966796875	-114.655367992235\\
					0.09716796875	-114.625692046069\\
					0.0972900390625	-114.626022429129\\
					0.097900390625	-114.658334613972\\
					0.0980224609375	-114.65385719041\\
					0.0987548828125	-114.58327194486\\
					0.0989990234375	-114.604206993488\\
					0.0994873046875	-114.668476878715\\
					0.099609375	-114.668107255025\\
					0.1004638671875	-114.556050315507\\
					0.1005859375	-114.559464856005\\
					0.101318359375	-114.611355521701\\
					0.1016845703125	-114.599891042452\\
					0.101806640625	-114.600413750373\\
					0.10205078125	-114.61719672517\\
					0.1025390625	-114.665327452981\\
					0.1026611328125	-114.662915995072\\
					0.103515625	-114.538740035974\\
					0.1036376953125	-114.540571836654\\
					0.104248046875	-114.592592749874\\
					0.1043701171875	-114.591688435809\\
					0.1048583984375	-114.560648791273\\
					0.10498046875	-114.560784673821\\
					0.1058349609375	-114.647751966816\\
					0.1060791015625	-114.625617606197\\
					0.106689453125	-114.549144121615\\
					0.1068115234375	-114.549374712685\\
					0.1072998046875	-114.56671810104\\
					0.1080322265625	-114.524073418187\\
					0.1082763671875	-114.542974016172\\
					0.10888671875	-114.620471043824\\
					0.1090087890625	-114.616688501059\\
					0.1097412109375	-114.534124097632\\
					0.10986328125	-114.538022726305\\
					0.1104736328125	-114.588001521209\\
					0.110595703125	-114.58338495181\\
					0.111328125	-114.513447537177\\
					0.112060546875	-114.556140899517\\
					0.11279296875	-114.504288120907\\
					0.113037109375	-114.523060281219\\
					0.1136474609375	-114.585602357002\\
					0.1143798828125	-114.537153585008\\
					0.114990234375	-114.565952335444\\
					0.115234375	-114.544838074812\\
					0.115966796875	-114.428260049409\\
					0.1160888671875	-114.433985051921\\
					0.1168212890625	-114.545193303431\\
					0.1170654296875	-114.551824274912\\
					0.1173095703125	-114.550087147437\\
					0.117431640625	-114.552152470284\\
					0.1180419921875	-114.586012996703\\
					0.1181640625	-114.580601700963\\
					0.119140625	-114.412307174933\\
					0.1192626953125	-114.41709081457\\
					0.1199951171875	-114.479629235117\\
					0.120361328125	-114.47057470439\\
					0.1204833984375	-114.473232398834\\
					0.1207275390625	-114.498595331348\\
					0.121337890625	-114.584544354747\\
					0.1214599609375	-114.578645741918\\
					0.122314453125	-114.416256093915\\
					0.12255859375	-114.410514269405\\
					0.1229248046875	-114.418903677299\\
					0.123046875	-114.418781880232\\
					0.123291015625	-114.415775124662\\
					0.1234130859375	-114.417106128252\\
					0.1236572265625	-114.436503721585\\
					0.12451171875	-114.569438156613\\
					0.124755859375	-114.538253335659\\
					0.12548828125	-114.423127619018\\
					0.1256103515625	-114.423989270723\\
					0.1258544921875	-114.430394613382\\
					0.1259765625	-114.43003073507\\
					0.126708984375	-114.377400832715\\
					0.1268310546875	-114.382386904198\\
					0.127685546875	-114.498782048519\\
					0.12841796875	-114.439598084351\\
					0.1285400390625	-114.442162486471\\
					0.1290283203125	-114.474813940272\\
					0.129150390625	-114.473321089117\\
					0.1300048828125	-114.376201987686\\
					0.130126953125	-114.379733635415\\
					0.1307373046875	-114.424880242746\\
					0.130859375	-114.422106981618\\
					0.13134765625	-114.39307708352\\
					0.1314697265625	-114.395499585157\\
					0.1322021484375	-114.476049943947\\
					0.13232421875	-114.472000562585\\
					0.1331787109375	-114.345430129189\\
					0.13330078125	-114.347556736599\\
					0.1339111328125	-114.390117900231\\
					0.134033203125	-114.389454804763\\
					0.1343994140625	-114.378791830889\\
					0.134521484375	-114.380541764079\\
					0.13525390625	-114.445211796885\\
					0.1353759765625	-114.441065279522\\
					0.13623046875	-114.331094679332\\
					0.1370849609375	-114.421817939006\\
					0.137939453125	-114.357110413146\\
					0.1383056640625	-114.365234109219\\
					0.138427734375	-114.361995825079\\
					0.13916015625	-114.281930654346\\
					0.1392822265625	-114.283110286007\\
					0.14013671875	-114.396546162194\\
					0.1402587890625	-114.394053275334\\
					0.140869140625	-114.352700002803\\
					0.1414794921875	-114.386854125338\\
					0.1416015625	-114.382551069127\\
					0.1424560546875	-114.259469103582\\
					0.142578125	-114.262067336643\\
					0.143310546875	-114.322944163939\\
					0.143798828125	-114.305205815866\\
					0.1439208984375	-114.307864547444\\
					0.1446533203125	-114.383789183451\\
					0.144775390625	-114.381075851615\\
					0.1456298828125	-114.281337191105\\
					0.146240234375	-114.307499671119\\
					0.146484375	-114.288344870681\\
					0.14697265625	-114.231863068774\\
					0.147216796875	-114.240505753247\\
					0.14794921875	-114.323207373723\\
					0.148681640625	-114.273340534754\\
					0.1492919921875	-114.312336006096\\
					0.1494140625	-114.30994277045\\
					0.1502685546875	-114.223649024943\\
					0.15087890625	-114.272408312992\\
					0.1510009765625	-114.272062187013\\
					0.1517333984375	-114.209743266403\\
					0.15185546875	-114.213370016942\\
					0.1524658203125	-114.264132003399\\
					0.152587890625	-114.261212249945\\
					0.1531982421875	-114.20539852068\\
					0.1533203125	-114.207249216538\\
					0.154052734375	-114.284317758741\\
					0.1541748046875	-114.278139707643\\
					0.155029296875	-114.164739554463\\
					0.15576171875	-114.20851633005\\
					0.15625	-114.188942827954\\
					0.1563720703125	-114.190581351763\\
					0.1571044921875	-114.250119581141\\
					0.1573486328125	-114.229800486\\
					0.157958984375	-114.143126610131\\
					0.1580810546875	-114.144329880124\\
					0.1588134765625	-114.207639476311\\
					0.1595458984375	-114.153474781799\\
					0.1602783203125	-114.20254888596\\
					0.1605224609375	-114.18268279768\\
					0.1611328125	-114.117954354987\\
					0.161865234375	-114.178017806504\\
					0.1619873046875	-114.174816494951\\
					0.16259765625	-114.125073011608\\
					0.1627197265625	-114.127861596994\\
					0.163330078125	-114.185347351018\\
					0.1634521484375	-114.184913910288\\
					0.1641845703125	-114.11436085627\\
					0.164306640625	-114.116857841144\\
					0.1649169921875	-114.161140448042\\
					0.1651611328125	-114.139257224019\\
					0.1658935546875	-114.043799637427\\
					0.1666259765625	-114.105194815015\\
					0.1671142578125	-114.098708124864\\
					0.1673583984375	-114.113558013484\\
					0.16796875	-114.184052175112\\
					0.1680908203125	-114.178617053858\\
					0.1690673828125	-114.013687935484\\
					0.1697998046875	-114.062243958184\\
					0.1702880859375	-114.047119854743\\
					0.17041015625	-114.050669416606\\
					0.171142578125	-114.112490444357\\
					0.17138671875	-114.088065973213\\
					0.1719970703125	-113.99858321164\\
					0.172119140625	-114.001059335005\\
					0.1728515625	-114.07034484784\\
					0.173583984375	-114.012065861572\\
					0.1737060546875	-114.014199018927\\
					0.1741943359375	-114.042513122243\\
					0.17431640625	-114.040979143453\\
					0.175048828125	-113.979542548092\\
					0.17529296875	-113.99700484751\\
					0.1759033203125	-114.056650705146\\
					0.1766357421875	-113.97771294938\\
					0.1767578125	-113.978172479985\\
					0.1773681640625	-114.019624661613\\
					0.177490234375	-114.014064948206\\
					0.17822265625	-113.928146752196\\
					0.1783447265625	-113.934001308713\\
					0.1790771484375	-114.02965894348\\
					0.17919921875	-114.028302201251\\
					0.179931640625	-113.98413670441\\
					0.18017578125	-113.989358308627\\
					0.180419921875	-113.98349511361\\
					0.1806640625	-113.950265801242\\
					0.1812744140625	-113.842694406969\\
					0.181396484375	-113.843340726305\\
					0.182373046875	-113.963091125651\\
					0.1827392578125	-113.951349761146\\
					0.182861328125	-113.952684550367\\
					0.1834716796875	-113.995000334034\\
					0.18359375	-113.990193503869\\
					0.183837890625	-113.950818522865\\
					0.1845703125	-113.800299635046\\
					0.1846923828125	-113.802110235037\\
					0.18603515625	-113.885355598215\\
					0.186767578125	-113.971067422616\\
					0.187744140625	-113.847676602692\\
					0.1881103515625	-113.859149531926\\
					0.188232421875	-113.856710400597\\
					0.1884765625	-113.830038574597\\
					0.1890869140625	-113.740968694526\\
					0.189208984375	-113.745996441621\\
					0.190185546875	-113.884121980152\\
					0.190673828125	-113.867148156649\\
					0.1912841796875	-113.891973837096\\
					0.1915283203125	-113.871587058563\\
					0.1923828125	-113.747407540949\\
					0.1929931640625	-113.778616039156\\
					0.193603515625	-113.732169049787\\
					0.1937255859375	-113.733418961954\\
					0.1939697265625	-113.761493100712\\
					0.194580078125	-113.85098512252\\
					0.1947021484375	-113.845003733974\\
					0.1954345703125	-113.749073273411\\
					0.195556640625	-113.752660745458\\
					0.1961669921875	-113.799704545327\\
					0.1964111328125	-113.782613094281\\
					0.1971435546875	-113.716171777177\\
					0.1973876953125	-113.717491343702\\
					0.197509765625	-113.715407229207\\
					0.1982421875	-113.654380239922\\
					0.1983642578125	-113.659639369195\\
					0.1986083984375	-113.701141753892\\
					0.19921875	-113.838193036811\\
					0.1993408203125	-113.837491931213\\
					0.1995849609375	-113.800580964545\\
					0.2001953125	-113.680670131936\\
					0.2008056640625	-113.651132644213\\
					0.201416015625	-113.58277148272\\
					0.2015380859375	-113.584146599379\\
					0.2017822265625	-113.614852900531\\
					0.2025146484375	-113.731731796402\\
					0.2032470703125	-113.689277553069\\
					0.20361328125	-113.69295782095\\
					0.2037353515625	-113.687897132794\\
					0.2047119140625	-113.543255466106\\
					0.20556640625	-113.656940313978\\
					0.206298828125	-113.587783035341\\
					0.20654296875	-113.606287364878\\
					0.2071533203125	-113.667794249485\\
					0.2083740234375	-113.584713855332\\
					0.209228515625	-113.486215543203\\
					0.20947265625	-113.515692389998\\
					0.210205078125	-113.65057166081\\
					0.21044921875	-113.617925295422\\
					0.2110595703125	-113.513807777378\\
					0.211181640625	-113.514768162982\\
					0.2117919921875	-113.548201569526\\
					0.2125244140625	-113.494659973039\\
					0.212646484375	-113.495202164948\\
					0.2130126953125	-113.504416236812\\
					0.213134765625	-113.50128934605\\
					0.2138671875	-113.423626060786\\
					0.2139892578125	-113.427578222639\\
					0.2147216796875	-113.5517015364\\
					0.21484375	-113.551085636052\\
					0.215087890625	-113.513794917659\\
					0.2156982421875	-113.394564282136\\
					0.2158203125	-113.3948393568\\
					0.216552734375	-113.45454694153\\
					0.2171630859375	-113.429128733264\\
					0.21728515625	-113.430273029924\\
					0.2176513671875	-113.437791566794\\
					0.2177734375	-113.433322530135\\
					0.218505859375	-113.341382839588\\
					0.2186279296875	-113.345196926504\\
					0.2188720703125	-113.389325891268\\
					0.219482421875	-113.542678474225\\
					0.2196044921875	-113.541663893814\\
					0.2198486328125	-113.49691598789\\
					0.220703125	-113.281084738001\\
					0.221435546875	-113.212342320297\\
					0.2215576171875	-113.215926813703\\
					0.2218017578125	-113.256389712207\\
					0.2227783203125	-113.530484738261\\
					0.2230224609375	-113.492626098535\\
					0.2247314453125	-113.146163611114\\
					0.224853515625	-113.14960346009\\
					0.22509765625	-113.198531832575\\
					0.2259521484375	-113.417402331178\\
					0.2279052734375	-113.157078922259\\
					0.22802734375	-113.160473291134\\
					0.2288818359375	-113.274214515467\\
					0.2294921875	-113.212099506341\\
					0.229736328125	-113.221237078069\\
					0.2303466796875	-113.292417594711\\
					0.2305908203125	-113.264435760563\\
					0.2314453125	-113.119569863422\\
					0.23193359375	-113.146466442665\\
					0.2320556640625	-113.14559363736\\
					0.232666015625	-113.113885489697\\
					0.23291015625	-113.128451172314\\
					0.2333984375	-113.170631327028\\
					0.2335205078125	-113.167385842852\\
					0.2342529296875	-113.094271143931\\
					0.2344970703125	-113.114804661454\\
					0.2349853515625	-113.172570777213\\
					0.235107421875	-113.169410079484\\
					0.2359619140625	-113.058709670252\\
					0.2364501953125	-113.082159441865\\
					0.236572265625	-113.079571306631\\
					0.2373046875	-112.984389367789\\
					0.2374267578125	-112.986279818432\\
					0.23828125	-113.124496685994\\
					0.2384033203125	-113.122555137189\\
					0.2392578125	-113.059351228784\\
					0.239501953125	-113.057247611054\\
					0.23974609375	-113.03797807248\\
					0.240478515625	-112.952128764793\\
					0.2412109375	-113.047311067794\\
					0.2413330078125	-113.044775667333\\
					0.2420654296875	-112.939981916049\\
					0.2421875	-112.941474916459\\
					0.2427978515625	-112.99810880942\\
					0.242919921875	-112.991841144206\\
					0.243896484375	-112.839899565022\\
					0.2442626953125	-112.862034124991\\
					0.244873046875	-112.876127277958\\
					0.2451171875	-112.895605423605\\
					0.245849609375	-112.998711213347\\
					0.24609375	-112.959935977648\\
					0.2469482421875	-112.743989657093\\
					0.2470703125	-112.746548195047\\
					0.24755859375	-112.778699622521\\
					0.2476806640625	-112.77787169638\\
					0.2481689453125	-112.759273231501\\
					0.2484130859375	-112.776475024778\\
					0.2490234375	-112.856763670446\\
					0.2491455078125	-112.85600845649\\
					0.249755859375	-112.801755605075\\
					0.2498779296875	-112.80372868877\\
					0.25048828125	-112.861977611549\\
					0.2506103515625	-112.855805820376\\
					0.251708984375	-112.620900250337\\
					0.2518310546875	-112.622788189523\\
					0.252197265625	-112.63471421052\\
					0.2523193359375	-112.634069586762\\
					0.2525634765625	-112.629122719912\\
					0.252685546875	-112.630268219024\\
					0.2529296875	-112.653585974299\\
					0.2537841796875	-112.834564018411\\
					0.25390625	-112.829057821785\\
					0.2547607421875	-112.70219357148\\
					0.255126953125	-112.677578614465\\
					0.256103515625	-112.464498013677\\
					0.2562255859375	-112.471216933552\\
					0.257080078125	-112.662343668368\\
					0.258056640625	-112.742200085323\\
					0.2581787109375	-112.740162566765\\
					0.2584228515625	-112.69909654504\\
					0.2593994140625	-112.389708196761\\
					0.259521484375	-112.391283574544\\
					0.2606201171875	-112.483067867653\\
					0.261474609375	-112.651179840858\\
					0.2615966796875	-112.646870682527\\
					0.2637939453125	-112.281233702527\\
					0.263916015625	-112.285186023429\\
					0.2647705078125	-112.419307057954\\
					0.2655029296875	-112.351748159323\\
					0.265625	-112.355776518671\\
					0.2662353515625	-112.398078349965\\
					0.2664794921875	-112.376990841615\\
					0.26708984375	-112.302396793595\\
					0.267578125	-112.289832331653\\
					0.268310546875	-112.205498352542\\
					0.2684326171875	-112.211803911186\\
					0.2694091796875	-112.45413964049\\
					0.2696533203125	-112.412151902376\\
					0.2705078125	-112.190788778987\\
					0.271484375	-112.088030860018\\
					0.2716064453125	-112.093047076207\\
					0.2724609375	-112.248225720065\\
					0.272705078125	-112.240019380262\\
					0.273193359375	-112.200967143336\\
					0.2733154296875	-112.205539296778\\
					0.2738037109375	-112.250339785457\\
					0.27392578125	-112.246790047531\\
					0.274169921875	-112.201727872052\\
					0.275146484375	-111.938553020274\\
					0.275390625	-111.934356020354\\
					0.275634765625	-111.934176400043\\
					0.2757568359375	-111.933869174076\\
					0.27587890625	-111.935074954575\\
					0.276123046875	-111.951191967404\\
					0.2769775390625	-112.134304451456\\
					0.277099609375	-112.133787408977\\
					0.278076171875	-111.94802043078\\
					0.2781982421875	-111.950093932131\\
					0.2784423828125	-111.958238867102\\
					0.278564453125	-111.955170721465\\
					0.27880859375	-111.921144886095\\
					0.279541015625	-111.771051165627\\
					0.2796630859375	-111.777169828169\\
					0.2806396484375	-111.953959637907\\
					0.2813720703125	-112.012100727426\\
					0.281494140625	-112.006412072758\\
					0.28173828125	-111.956888228331\\
					0.28271484375	-111.619226352294\\
					0.2828369140625	-111.62427117928\\
					0.2847900390625	-111.904401016806\\
					0.284912109375	-111.901139621053\\
					0.28515625	-111.858325480916\\
					0.285888671875	-111.692105524393\\
					0.286376953125	-111.652762865065\\
					0.2872314453125	-111.507374702736\\
					0.2874755859375	-111.534839099594\\
					0.288330078125	-111.665688960783\\
					0.28857421875	-111.661120417528\\
					0.2886962890625	-111.662480751104\\
					0.2894287109375	-111.72137142247\\
					0.2896728515625	-111.684347289614\\
					0.290771484375	-111.380522740304\\
					0.29150390625	-111.366303685242\\
					0.2916259765625	-111.371667860092\\
					0.2918701171875	-111.408075736782\\
					0.292724609375	-111.630724177425\\
					0.2928466796875	-111.62325339597\\
					0.294921875	-111.08591213927\\
					0.2950439453125	-111.090414447453\\
					0.296142578125	-111.349320116308\\
					0.2965087890625	-111.34111433534\\
					0.296630859375	-111.342024594096\\
					0.297119140625	-111.36154194228\\
					0.2972412109375	-111.354406451696\\
					0.2974853515625	-111.306201218887\\
					0.2984619140625	-111.01178545851\\
					0.298828125	-110.998461185942\\
					0.299072265625	-110.99707450133\\
					0.2991943359375	-110.998968343081\\
					0.2994384765625	-111.019200170568\\
					0.300537109375	-111.350194748119\\
					0.3006591796875	-111.345196565413\\
					0.301025390625	-111.263596999878\\
					0.3028564453125	-110.735991439577\\
					0.302978515625	-110.744383741939\\
					0.303955078125	-111.017286538588\\
					0.3048095703125	-111.150348667733\\
					0.304931640625	-111.145812192291\\
					0.30517578125	-111.085869506116\\
					0.3057861328125	-110.731636809736\\
					0.3062744140625	-110.548831717766\\
					0.3065185546875	-110.527155370786\\
					0.306640625	-110.527338733736\\
					0.306884765625	-110.543194524436\\
					0.30712890625	-110.582329957006\\
					0.30810546875	-110.912769566027\\
					0.3082275390625	-110.909875437912\\
					0.3084716796875	-110.839894371542\\
					0.3094482421875	-110.493717231395\\
					0.3101806640625	-110.532322970406\\
					0.31103515625	-110.517272326725\\
					0.311279296875	-110.49967614103\\
					0.3118896484375	-110.429025136206\\
					0.31201171875	-110.434563309029\\
					0.312255859375	-110.481983138788\\
					0.3128662109375	-110.642063095778\\
					0.31298828125	-110.636695299515\\
					0.313232421875	-110.569952464459\\
					0.314208984375	-110.177144833284\\
					0.3148193359375	-110.106456569799\\
					0.31494140625	-110.112692414462\\
					0.315185546875	-110.163473889127\\
					0.316162109375	-110.568078249014\\
					0.3162841796875	-110.559938293578\\
					0.3165283203125	-110.489286052983\\
					0.3179931640625	-109.923315053091\\
					0.3182373046875	-109.906026622345\\
					0.3184814453125	-109.946756661276\\
					0.3193359375	-110.19781177923\\
					0.3194580078125	-110.195096559201\\
					0.32080078125	-110.085557863533\\
					0.3212890625	-109.982594489352\\
					0.3228759765625	-109.58573544536\\
					0.322998046875	-109.593752374319\\
					0.3232421875	-109.670442729246\\
					0.3240966796875	-110.074979129486\\
					0.32421875	-110.073224784312\\
					0.324462890625	-110.015825016267\\
					0.326171875	-109.241168827846\\
					0.326416015625	-109.292579402844\\
					0.3275146484375	-109.618334254677\\
					0.32763671875	-109.616205630086\\
					0.327880859375	-109.60126205291\\
					0.3282470703125	-109.54904520691\\
					0.3292236328125	-109.234243554738\\
					0.3294677734375	-109.220174502287\\
					0.3302001953125	-109.275135619937\\
					0.33056640625	-109.259442283993\\
					0.330810546875	-109.26746824928\\
					0.3316650390625	-109.43558951281\\
					0.331787109375	-109.431432692159\\
					0.33203125	-109.384891492069\\
					0.3336181640625	-108.943112344552\\
					0.333984375	-108.908968030676\\
					0.334228515625	-108.92994274185\\
					0.3348388671875	-108.997836273225\\
					0.3349609375	-108.997169256841\\
					0.3353271484375	-108.989253049921\\
					0.3355712890625	-109.00535723781\\
					0.336181640625	-109.070068391332\\
					0.33642578125	-109.02821284498\\
					0.337646484375	-108.533427362008\\
					0.33837890625	-108.383283599689\\
					0.3385009765625	-108.385157606824\\
					0.3387451171875	-108.428929862764\\
					0.3397216796875	-108.735308573438\\
					0.33984375	-108.734983418261\\
					0.340087890625	-108.708809423701\\
					0.3404541015625	-108.627009020873\\
					0.3419189453125	-107.980719374954\\
					0.3421630859375	-108.025207981268\\
					0.3436279296875	-108.587094347157\\
					0.34375	-108.579432277978\\
					0.343994140625	-108.501818167695\\
					0.3450927734375	-107.753910384452\\
					0.3455810546875	-107.680975442903\\
					0.345703125	-107.683838033057\\
					0.345947265625	-107.706730488459\\
					0.3463134765625	-107.796094985112\\
					0.347412109375	-108.221412263887\\
					0.3475341796875	-108.216502910809\\
					0.3477783203125	-108.168950778974\\
					0.3482666015625	-107.98392441467\\
					0.3494873046875	-107.232176812606\\
					0.3497314453125	-107.206877585219\\
					0.3499755859375	-107.265715376266\\
					0.3511962890625	-107.905963228597\\
					0.3514404296875	-107.937361990829\\
					0.3515625	-107.923577002993\\
					0.351806640625	-107.829941247265\\
					0.3524169921875	-107.350282440749\\
					0.35302734375	-107.005656581598\\
					0.353759765625	-106.889497982596\\
					0.3538818359375	-106.891066668742\\
					0.3541259765625	-106.926926397906\\
					0.3553466796875	-107.420783432862\\
					0.35546875	-107.409479393751\\
					0.355712890625	-107.333172298644\\
					0.357421875	-106.265114494587\\
					0.3575439453125	-106.276126592653\\
					0.358642578125	-106.641967450448\\
					0.359375	-106.759571146221\\
					0.3594970703125	-106.757368395861\\
					0.3597412109375	-106.716313718626\\
					0.3616943359375	-105.984513730544\\
					0.36181640625	-105.994368368311\\
					0.362060546875	-106.06100979156\\
					0.3631591796875	-106.495824313345\\
					0.3634033203125	-106.453886301483\\
					0.3638916015625	-106.253543267833\\
					0.3653564453125	-105.544082849164\\
					0.365478515625	-105.547839177837\\
					0.36572265625	-105.585810467477\\
					0.3670654296875	-105.891408864156\\
					0.3671875	-105.885642240694\\
					0.367431640625	-105.825683154654\\
					0.3687744140625	-105.015301774321\\
					0.369384765625	-104.869439701759\\
					0.3695068359375	-104.872109771133\\
					0.3697509765625	-104.92052766455\\
					0.370849609375	-105.386806813427\\
					0.3709716796875	-105.378752145231\\
					0.3712158203125	-105.305597947588\\
					0.3729248046875	-104.302047598876\\
					0.373046875	-104.305882094987\\
					0.373291015625	-104.361011628088\\
					0.374755859375	-104.924525459868\\
					0.3748779296875	-104.923870842698\\
					0.3751220703125	-104.862110826328\\
					0.37548828125	-104.608233065863\\
					0.3765869140625	-103.693363865483\\
					0.3768310546875	-103.647895634119\\
					0.376953125	-103.653916037948\\
					0.377197265625	-103.723004877513\\
					0.37841796875	-104.473086299712\\
					0.3785400390625	-104.460690470193\\
					0.3787841796875	-104.357784280871\\
					0.3804931640625	-103.310589638642\\
					0.3809814453125	-103.236503151038\\
					0.381103515625	-103.239463277916\\
					0.38134765625	-103.267294168985\\
					0.3817138671875	-103.354743902209\\
					0.3826904296875	-103.681071716171\\
					0.3828125	-103.68094087602\\
					0.383056640625	-103.613212031342\\
					0.384765625	-102.498563267594\\
					0.385009765625	-102.484035554259\\
					0.38525390625	-102.514709050241\\
					0.386474609375	-102.901732350649\\
					0.3865966796875	-102.898371517827\\
					0.3868408203125	-102.847369724416\\
					0.38720703125	-102.659009389457\\
					0.388427734375	-101.576139280888\\
					0.3887939453125	-101.477848492878\\
					0.388916015625	-101.487584026323\\
					0.38916015625	-101.560035578851\\
					0.3905029296875	-102.122725120653\\
					0.3907470703125	-102.07063725788\\
					0.39111328125	-101.8750754128\\
					0.3924560546875	-101.031441775402\\
					0.392822265625	-100.957392588405\\
					0.3929443359375	-100.962482090364\\
					0.3931884765625	-101.024668856849\\
					0.3944091796875	-101.690669133262\\
					0.39453125	-101.679303709775\\
					0.394775390625	-101.579256784834\\
					0.396240234375	-100.184677472779\\
					0.3966064453125	-100.091309498738\\
					0.396728515625	-100.099990062002\\
					0.39697265625	-100.16834959135\\
					0.398193359375	-100.797879625475\\
					0.3983154296875	-100.792730147964\\
					0.3985595703125	-100.695366312396\\
					0.39990234375	-99.3497159460301\\
					0.400390625	-99.2254840870779\\
					0.400634765625	-99.2634492863927\\
					0.40185546875	-99.7106063288368\\
					0.4019775390625	-99.7062913801424\\
					0.4022216796875	-99.6519445392883\\
					0.4027099609375	-99.4001508339372\\
					0.4044189453125	-98.4156715666336\\
					0.404541015625	-98.4210446007772\\
					0.40478515625	-98.4713113294412\\
					0.406005859375	-98.9718014532133\\
					0.4061279296875	-98.9652206818621\\
					0.4063720703125	-98.8762759540144\\
					0.408203125	-97.4144396691974\\
					0.4083251953125	-97.425175924624\\
					0.4085693359375	-97.4977316443798\\
					0.4097900390625	-98.0472907649881\\
					0.4100341796875	-98.0000781096952\\
					0.410400390625	-97.8017073872265\\
					0.411865234375	-96.5709002191563\\
					0.4122314453125	-96.4697478160327\\
					0.412353515625	-96.4712357273438\\
					0.41259765625	-96.5245335451726\\
					0.413818359375	-97.1267288561823\\
					0.4139404296875	-97.1164044600139\\
					0.4141845703125	-97.0088488149181\\
					0.41552734375	-95.5661652065548\\
					0.4161376953125	-95.3461332801709\\
					0.416259765625	-95.3548679490602\\
					0.41650390625	-95.4174621515206\\
					0.4176025390625	-95.8540868125372\\
					0.417724609375	-95.840664095823\\
					0.41796875	-95.7445504050544\\
					0.41845703125	-95.3100742130172\\
					0.4195556640625	-94.1600702102527\\
					0.4200439453125	-94.0087472585842\\
					0.420166015625	-94.0150463488903\\
					0.42041015625	-94.0714959630887\\
					0.421630859375	-94.5228777326739\\
					0.421875	-94.4659720811161\\
					0.4222412109375	-94.2288956929899\\
					0.423583984375	-93.1133916984583\\
					0.4239501953125	-93.0544590274892\\
					0.4241943359375	-93.09227220067\\
					0.4254150390625	-93.6145221297412\\
					0.425537109375	-93.6136480565897\\
					0.42578125	-93.5411559021326\\
					0.4261474609375	-93.256218939298\\
					0.427734375	-91.6805564654751\\
					0.427978515625	-91.6613076663178\\
					0.42822265625	-91.7098188098858\\
					0.4293212890625	-92.1266204847655\\
					0.429443359375	-92.1162529187733\\
					0.4296875	-92.024960558107\\
					0.4300537109375	-91.719325241314\\
					0.4315185546875	-90.2447456168954\\
					0.4317626953125	-90.1916291142017\\
					0.431884765625	-90.1927758259845\\
					0.43212890625	-90.2444772047493\\
					0.4332275390625	-90.6601903292058\\
					0.433349609375	-90.6428403046278\\
					0.43359375	-90.5370528354239\\
					0.4356689453125	-88.7997454837906\\
					0.435791015625	-88.8073977664082\\
					0.43603515625	-88.8665501719119\\
					0.43701171875	-89.2308368207791\\
					0.4371337890625	-89.2229722105082\\
					0.4373779296875	-89.1337244628809\\
					0.437744140625	-88.8197386358796\\
					0.439208984375	-87.2461238225704\\
					0.4395751953125	-87.1606434381233\\
					0.439697265625	-87.16666003159\\
					0.43994140625	-87.2226307833232\\
					0.44091796875	-87.5967871645676\\
					0.4410400390625	-87.5951775111106\\
					0.4412841796875	-87.5216439454127\\
					0.441650390625	-87.2310594877948\\
					0.4434814453125	-85.4508379936579\\
					0.443603515625	-85.4515620253902\\
					0.44384765625	-85.501386672887\\
					0.44482421875	-85.8586098266612\\
					0.4449462890625	-85.8497098246865\\
					0.4451904296875	-85.7560371611865\\
					0.445556640625	-85.4251254925115\\
					0.447265625	-83.4991168120861\\
					0.447509765625	-83.4586524426128\\
					0.4476318359375	-83.4639226795467\\
					0.4478759765625	-83.514122924358\\
					0.4486083984375	-83.705735589111\\
					0.44873046875	-83.6956389590766\\
					0.448974609375	-83.6054436285241\\
					0.4493408203125	-83.2860555794456\\
					0.451171875	-81.1806032899279\\
					0.4515380859375	-81.1293665905805\\
					0.4517822265625	-81.1662110446204\\
					0.45263671875	-81.357700800511\\
					0.452880859375	-81.2967605984062\\
					0.4532470703125	-81.0278905642821\\
					0.4547119140625	-79.2324935939498\\
					0.455078125	-79.0510488107056\\
					0.455322265625	-79.0224366557036\\
					0.45556640625	-79.0545871317314\\
					0.4564208984375	-79.2553271651162\\
					0.4566650390625	-79.1897570212453\\
					0.45703125	-78.8921980901356\\
					0.4586181640625	-76.5779567990112\\
					0.4591064453125	-76.277275509765\\
					0.45947265625	-76.2316071429364\\
					0.4600830078125	-76.2909272670452\\
					0.460205078125	-76.2853192295292\\
					0.46044921875	-76.2200207008891\\
					0.4608154296875	-75.9439390021209\\
					0.46240234375	-73.583351738958\\
					0.462890625	-73.2264273271372\\
					0.46337890625	-73.1417051839558\\
					0.4638671875	-73.1715301812264\\
					0.4639892578125	-73.1657455108691\\
					0.4642333984375	-73.1050547730953\\
					0.464599609375	-72.8393440814308\\
					0.4669189453125	-69.6949203482984\\
					0.4677734375	-69.5027135000291\\
					0.4681396484375	-69.2908669511968\\
					0.4686279296875	-68.6685209353075\\
					0.4705810546875	-65.4310180396958\\
					0.4710693359375	-65.1690996658221\\
					0.4716796875	-64.9316862265389\\
					0.4720458984375	-64.6309673043159\\
					0.4725341796875	-63.8803994902667\\
					0.4744873046875	-60.2117923812266\\
					0.4759521484375	-58.701266022377\\
					0.4779052734375	-53.8704875847654\\
					0.4798583984375	-50.0598973270938\\
					0.48291015625	-39.3870351656897\\
					0.485595703125	-22.4060866503522\\
					0.4869384765625	-16.1616823785893\\
					0.4884033203125	-10.9823615703698\\
					0.48974609375	-7.29428371827167\\
					0.490966796875	-4.79462013210745\\
					0.4920654296875	-3.15656152338241\\
					0.4930419921875	-2.11996414608535\\
					0.493896484375	-1.50800362775178\\
					0.494873046875	-1.0441255340989\\
					0.49609375	-0.620183786801917\\
					0.4970703125	-0.385727763159366\\
					0.497802734375	-0.283091026770634\\
					0.4984130859375	-0.235485310020522\\
					0.4989013671875	-0.215801649267348\\
					0.499267578125	-0.209299748924181\\
					0.49951171875	-0.207956347171645\\
					0.499755859375	-0.208355465689706\\
					0.5001220703125	-0.211030910927221\\
					0.5018310546875	-0.226451163293106\\
					0.5020751953125	-0.225969445659288\\
					0.5023193359375	-0.223715619011188\\
					0.502685546875	-0.216498028940336\\
					0.5040283203125	-0.175697622084826\\
					0.5042724609375	-0.174089455098638\\
					0.50439453125	-0.174629109353276\\
					0.504638671875	-0.178426178755586\\
					0.505126953125	-0.195415199877516\\
					0.5067138671875	-0.263038545736336\\
					0.5072021484375	-0.268338020266455\\
					0.5074462890625	-0.267634462643244\\
					0.5078125	-0.263305597639075\\
					0.5084228515625	-0.250662188911363\\
					0.510498046875	-0.194474753642126\\
					0.5107421875	-0.193338006809654\\
					0.510986328125	-0.196256816693506\\
					0.5113525390625	-0.209622175504748\\
					0.5118408203125	-0.244120595249399\\
					0.513427734375	-0.374523543608262\\
					0.513671875	-0.378980961441826\\
					0.513916015625	-0.377282214102991\\
					0.5142822265625	-0.364698504168118\\
					0.51611328125	-0.283468706055672\\
					0.516357421875	-0.286033398419477\\
					0.5167236328125	-0.295824240937478\\
					0.518798828125	-0.365560157060216\\
					0.51904296875	-0.367457760458294\\
					0.5191650390625	-0.367282059011956\\
					0.5194091796875	-0.364127553410867\\
					0.519775390625	-0.3508751589127\\
					0.520263671875	-0.315291484233327\\
					0.52197265625	-0.142683592139107\\
					0.5224609375	-0.129554995077868\\
					0.5225830078125	-0.130258150632031\\
					0.5228271484375	-0.136156498699634\\
					0.523193359375	-0.154945438852778\\
					0.5250244140625	-0.309102988156113\\
					0.525634765625	-0.338589459162662\\
					0.5264892578125	-0.362535266274577\\
					0.5284423828125	-0.409172270886017\\
					0.5286865234375	-0.410423932779494\\
					0.5289306640625	-0.409902464382483\\
					0.5291748046875	-0.40754435058733\\
					0.529541015625	-0.400541069190879\\
					0.5301513671875	-0.380224584610318\\
					0.532470703125	-0.267323844599161\\
					0.5330810546875	-0.250552317662383\\
					0.5335693359375	-0.243613893450899\\
					0.5340576171875	-0.240460175851567\\
					0.5347900390625	-0.237136735052147\\
					0.53515625	-0.233130044976505\\
					0.53564453125	-0.222138955123327\\
					0.5380859375	-0.132224870487164\\
					0.538330078125	-0.134792599651348\\
					0.5386962890625	-0.146124840709589\\
					0.5391845703125	-0.17463766773588\\
					0.541259765625	-0.343758920734516\\
					0.5418701171875	-0.370463182047729\\
					0.542236328125	-0.376145229480187\\
					0.5423583984375	-0.375989616789212\\
					0.5426025390625	-0.372452116564332\\
					0.54296875	-0.359437635577649\\
					0.54443359375	-0.275965269738833\\
					0.544921875	-0.266714636092956\\
					0.5450439453125	-0.267015240886366\\
					0.5452880859375	-0.270578276051936\\
					0.545654296875	-0.282226486957384\\
					0.547607421875	-0.372957257699881\\
					0.5482177734375	-0.389129086677215\\
					0.5487060546875	-0.39359338227581\\
					0.548828125	-0.39317998032385\\
					0.549072265625	-0.390309825335564\\
					0.5494384765625	-0.380871540139765\\
					0.550048828125	-0.353482104899214\\
					0.55224609375	-0.225308093255777\\
					0.552734375	-0.214425341117121\\
					0.552978515625	-0.213703033516197\\
					0.55322265625	-0.215656413998119\\
					0.5537109375	-0.224773391869903\\
					0.5555419921875	-0.263148566258863\\
					0.556396484375	-0.272752519277759\\
					0.5565185546875	-0.272602724971279\\
					0.5567626953125	-0.270817055359942\\
					0.55712890625	-0.26467162902749\\
					0.558349609375	-0.23872022842221\\
					0.55859375	-0.237923052760678\\
					0.558837890625	-0.239477863308963\\
					0.5592041015625	-0.245750288905683\\
					0.56103515625	-0.287414126809338\\
					0.5614013671875	-0.288991322150096\\
					0.5616455078125	-0.288882990730841\\
					0.562255859375	-0.287866973564633\\
					0.5625	-0.288630712914966\\
					0.562744140625	-0.2908502435956\\
					0.5631103515625	-0.297599739648746\\
					0.563720703125	-0.317722272755162\\
					0.5653076171875	-0.37764482609947\\
					0.56591796875	-0.38883025958404\\
					0.5662841796875	-0.390899483840187\\
					0.56640625	-0.390706536611219\\
					0.566650390625	-0.388900111174053\\
					0.5670166015625	-0.38258611338496\\
					0.5689697265625	-0.320435445180991\\
					0.5711669921875	-0.283538621476225\\
					0.5732421875	-0.214144947069059\\
					0.5736083984375	-0.209039764014065\\
					0.5738525390625	-0.208246905836873\\
					0.5740966796875	-0.20941264964415\\
					0.574462890625	-0.214084584265223\\
					0.575927734375	-0.237162415584464\\
					0.5762939453125	-0.238555682628203\\
					0.5765380859375	-0.238254802413493\\
					0.576904296875	-0.236119388908961\\
					0.5787353515625	-0.215416787578349\\
					0.578857421875	-0.215547254900272\\
					0.5791015625	-0.216971405612824\\
					0.5809326171875	-0.240284463277916\\
					0.5811767578125	-0.240504337982301\\
					0.5814208984375	-0.240150774180449\\
					0.5819091796875	-0.238578855676295\\
					0.58251953125	-0.235439080891751\\
					0.5836181640625	-0.228248225815463\\
					0.583740234375	-0.228376294613597\\
					0.583984375	-0.230058391609589\\
					0.5843505859375	-0.237005844704399\\
					0.5848388671875	-0.255278537449399\\
					0.5867919921875	-0.346759361434678\\
					0.587158203125	-0.349551320623362\\
					0.5872802734375	-0.349168348462655\\
					0.5875244140625	-0.34673012902465\\
					0.5880126953125	-0.336926886800413\\
					0.5888671875	-0.311829577408162\\
					0.59130859375	-0.208629224684898\\
					0.5914306640625	-0.209050593245308\\
					0.5916748046875	-0.21408524037966\\
					0.592041015625	-0.231802441553555\\
					0.59375	-0.3676044157897\\
					0.594482421875	-0.38941495077934\\
					0.5947265625	-0.388348102958886\\
					0.594970703125	-0.382794534708722\\
					0.5953369140625	-0.365808949579872\\
					0.595947265625	-0.316272420529899\\
					0.5975341796875	-0.169839884966265\\
					0.59814453125	-0.153909243997958\\
					0.5982666015625	-0.154070151264037\\
					0.5985107421875	-0.157267696166585\\
					0.598876953125	-0.16825881029115\\
					0.5994873046875	-0.199489676293311\\
					0.6015625	-0.325324853239366\\
					0.60205078125	-0.329959440568075\\
					0.602294921875	-0.32894803484119\\
					0.602783203125	-0.32613382307116\\
					0.60302734375	-0.326782474302746\\
					0.603271484375	-0.33002494657886\\
					0.6036376953125	-0.340356401524048\\
					0.60498046875	-0.387664303823399\\
					0.6051025390625	-0.387120031636286\\
					0.6053466796875	-0.381591523839916\\
					0.605712890625	-0.36219685086445\\
					0.607666015625	-0.180397483546145\\
					0.6082763671875	-0.162581406383495\\
					0.6083984375	-0.163157925449227\\
					0.608642578125	-0.168150502694346\\
					0.609130859375	-0.19034097128305\\
					0.610595703125	-0.267305557234309\\
					0.611083984375	-0.27615898318065\\
					0.611328125	-0.27692314473029\\
					0.611572265625	-0.275275836769396\\
					0.6119384765625	-0.268087252484293\\
					0.6124267578125	-0.249478215920902\\
					0.6142578125	-0.171765394722854\\
					0.6143798828125	-0.172058146857694\\
					0.6146240234375	-0.175084237957591\\
					0.6151123046875	-0.187888327936122\\
					0.61669921875	-0.243853144859855\\
					0.617431640625	-0.286216478976542\\
					0.6195068359375	-0.420804380916209\\
					0.620361328125	-0.448863349535827\\
					0.6212158203125	-0.460957588901977\\
					0.6214599609375	-0.460217087559641\\
					0.6217041015625	-0.457142090259978\\
					0.6220703125	-0.448088422218078\\
					0.628173828125	-0.207431783995801\\
					0.62841796875	-0.210334862770281\\
					0.6287841796875	-0.223235093797555\\
					0.62939453125	-0.2629564000881\\
					0.631591796875	-0.448884479698563\\
					0.632080078125	-0.463707445621921\\
					0.63232421875	-0.462053700667823\\
					0.632568359375	-0.454115113069534\\
					0.633056640625	-0.422402171658632\\
					0.6341552734375	-0.340059663104938\\
					0.634521484375	-0.332973065205252\\
					0.6346435546875	-0.334081493113132\\
					0.6348876953125	-0.341290417764142\\
					0.6353759765625	-0.371498641646156\\
					0.6365966796875	-0.457349317028928\\
					0.6370849609375	-0.470157569905382\\
					0.6373291015625	-0.471014095580458\\
					0.6375732421875	-0.468551309731183\\
					0.637939453125	-0.459238240262039\\
					0.6385498046875	-0.430937532659087\\
					0.64013671875	-0.345936357075146\\
					0.640380859375	-0.34256956405325\\
					0.640625	-0.34353953176975\\
					0.640869140625	-0.348816876476931\\
					0.641357421875	-0.370792943343602\\
					0.6431884765625	-0.467996258044167\\
					0.6434326171875	-0.4630287550182\\
					0.643798828125	-0.44149287860121\\
					0.646240234375	-0.187186278838766\\
					0.646484375	-0.184438712288156\\
					0.6466064453125	-0.184827440985856\\
					0.6468505859375	-0.188310326715765\\
					0.6483154296875	-0.216548176314717\\
					0.6485595703125	-0.2154149152027\\
					0.649658203125	-0.201853958178745\\
					0.6500244140625	-0.20049190125502\\
					0.6502685546875	-0.201117867815299\\
					0.65185546875	-0.211493788997458\\
					0.652099609375	-0.210744356584115\\
					0.6524658203125	-0.20764349177459\\
					0.6529541015625	-0.199923254434481\\
					0.6546630859375	-0.169089390614161\\
					0.65478515625	-0.169357457833584\\
					0.655029296875	-0.17159571532882\\
					0.656494140625	-0.20212801327682\\
					0.6566162109375	-0.201996509945943\\
					0.6568603515625	-0.198803545616798\\
					0.6572265625	-0.186397291560283\\
					0.658935546875	-0.0829775883369734\\
					0.659423828125	-0.0733233564353384\\
					0.65966796875	-0.0743987575391998\\
					0.6600341796875	-0.0822569546745342\\
					0.6627197265625	-0.178876889771118\\
					0.6646728515625	-0.290545950921214\\
					0.6651611328125	-0.302791022666398\\
					0.6654052734375	-0.303977239222789\\
					0.6656494140625	-0.302172471672506\\
					0.666015625	-0.294921836152525\\
					0.668212890625	-0.224262071511603\\
					0.6690673828125	-0.206348928225012\\
					0.6695556640625	-0.201152561554778\\
					0.669921875	-0.19991341390309\\
					0.670166015625	-0.200171375308614\\
					0.6705322265625	-0.201793701388098\\
					0.6710205078125	-0.205833250594921\\
					0.6715087890625	-0.212805697670248\\
					0.6719970703125	-0.224721614974783\\
					0.6737060546875	-0.275451807519744\\
					0.673828125	-0.274959963449021\\
					0.674072265625	-0.27127310930409\\
					0.6756591796875	-0.223899611870237\\
					0.6759033203125	-0.224840867443589\\
					0.67626953125	-0.232263523342425\\
					0.677978515625	-0.27653832799669\\
					0.67822265625	-0.275827486096887\\
					0.6785888671875	-0.271476451948985\\
					0.67919921875	-0.257823669559414\\
					0.6798095703125	-0.236115730229955\\
					0.680419921875	-0.202140116351487\\
					0.6824951171875	-0.0757048080995304\\
					0.6826171875	-0.0763333671236381\\
					0.682861328125	-0.0819387938995533\\
					0.6832275390625	-0.100537506280233\\
					0.685302734375	-0.279065455117518\\
					0.685791015625	-0.299536314483717\\
					0.6861572265625	-0.305917057105191\\
					0.6864013671875	-0.306565858822339\\
					0.6866455078125	-0.305064807856752\\
					0.687744140625	-0.294274498720014\\
					0.6878662109375	-0.294600759740064\\
					0.6881103515625	-0.296803780779257\\
					0.6895751953125	-0.324619406922707\\
					0.689697265625	-0.324260313443617\\
					0.68994140625	-0.320812854663259\\
					0.6903076171875	-0.308816040907473\\
					0.6920166015625	-0.218327831349342\\
					0.6925048828125	-0.206322089770708\\
					0.69287109375	-0.202604635511221\\
					0.693115234375	-0.201934043263279\\
					0.6934814453125	-0.202646695106324\\
					0.6939697265625	-0.205323875666352\\
					0.694580078125	-0.210614832232054\\
					0.6951904296875	-0.219454651965364\\
					0.6973876953125	-0.269960169631347\\
					0.697998046875	-0.295232872112109\\
					0.7000732421875	-0.410564865168652\\
					0.70068359375	-0.427424627726893\\
					0.701171875	-0.433291045409604\\
					0.701416015625	-0.433986881718226\\
					0.7015380859375	-0.433791221626478\\
					0.7017822265625	-0.432260820601698\\
					0.7021484375	-0.426743799309548\\
					0.70263671875	-0.411894491451207\\
					0.7032470703125	-0.379393896371496\\
					0.704833984375	-0.281144100718848\\
					0.7052001953125	-0.273832133882735\\
					0.7054443359375	-0.273074309563725\\
					0.7056884765625	-0.274713581145107\\
					0.7064208984375	-0.282099577720558\\
					0.7066650390625	-0.281150773341921\\
					0.7069091796875	-0.276702495333467\\
					0.707275390625	-0.262050524768014\\
					0.707763671875	-0.226594689274279\\
					0.7095947265625	-0.0270789629129098\\
					0.7100830078125	-0.00268833835771432\\
					0.7103271484375	0\\
					0.71044921875	-0.0010162033120622\\
					0.710693359375	-0.00748312930987538\\
					0.711181640625	-0.0356423762062548\\
					0.7132568359375	-0.23191458979791\\
					0.7137451171875	-0.252962736923692\\
					0.7139892578125	-0.255938461315708\\
					0.714111328125	-0.255739644291694\\
					0.71435546875	-0.252596962499766\\
					0.715576171875	-0.223150057128834\\
					0.7159423828125	-0.221103243003796\\
					0.7161865234375	-0.222415190238053\\
					0.716552734375	-0.227965575526383\\
					0.7171630859375	-0.244859342092994\\
					0.71923828125	-0.313860088732255\\
					0.7198486328125	-0.320735620804413\\
					0.7218017578125	-0.334644315065219\\
					0.7220458984375	-0.333637012379867\\
					0.722412109375	-0.329218145355767\\
					0.722900390625	-0.318037049252794\\
					0.7252197265625	-0.243933456617896\\
					0.7254638671875	-0.245219820918294\\
					0.7257080078125	-0.251342739580537\\
					0.72607421875	-0.270996462334224\\
					0.7265625	-0.317494290628076\\
					0.7283935546875	-0.551945614493917\\
					0.7288818359375	-0.575127611395473\\
					0.7291259765625	-0.577561477391157\\
					0.729248046875	-0.576748380651182\\
					0.7294921875	-0.571497986581392\\
					0.7298583984375	-0.555675536348886\\
					0.73046875	-0.511418221334765\\
					0.7327880859375	-0.311884314849095\\
					0.7333984375	-0.29735960781548\\
					0.73486328125	-0.272636607589916\\
					0.7354736328125	-0.254703796066536\\
					0.737060546875	-0.186510488461352\\
					0.7374267578125	-0.181119745324494\\
					0.737548828125	-0.181620902455947\\
					0.73779296875	-0.186453185536834\\
					0.7381591796875	-0.203176583220156\\
					0.7398681640625	-0.33383793632315\\
					0.740234375	-0.345932728202243\\
					0.740478515625	-0.347881457058079\\
					0.74072265625	-0.344906867208977\\
					0.7410888671875	-0.331737634548873\\
					0.74169921875	-0.290833200517852\\
					0.7435302734375	-0.149537978725846\\
					0.744140625	-0.128776197850456\\
					0.744873046875	-0.116039245088274\\
					0.745849609375	-0.104905323001532\\
					0.7462158203125	-0.102805344546795\\
					0.7464599609375	-0.102596868191725\\
					0.7467041015625	-0.103457662634767\\
					0.748046875	-0.114738371892059\\
					0.7481689453125	-0.114495513878694\\
					0.7484130859375	-0.112590135268874\\
					0.748779296875	-0.106248682936737\\
					0.7503662109375	-0.0745618684861853\\
					0.75048828125	-0.0748340918753883\\
					0.750732421875	-0.0770240793472965\\
					0.7510986328125	-0.0843052781259104\\
					0.7515869140625	-0.101441491672929\\
					0.752197265625	-0.135911558061395\\
					0.75439453125	-0.311426585258445\\
					0.7564697265625	-0.434320533273436\\
					0.75732421875	-0.456030330999141\\
					0.757568359375	-0.455214529547575\\
					0.7578125	-0.451070398515014\\
					0.75830078125	-0.433569508361387\\
					0.7593994140625	-0.371859967712624\\
					0.7601318359375	-0.341265970816636\\
					0.76171875	-0.302254023532115\\
					0.763427734375	-0.250374406568213\\
					0.7640380859375	-0.244914153354799\\
					0.76416015625	-0.245202691379447\\
					0.764404296875	-0.247352404510679\\
					0.7647705078125	-0.254738517591647\\
					0.7652587890625	-0.272208831706791\\
					0.7674560546875	-0.360921639697352\\
					0.767578125	-0.360209239808327\\
					0.767822265625	-0.355405488821958\\
					0.7681884765625	-0.339270088312105\\
					0.7686767578125	-0.301485826178464\\
					0.770751953125	-0.0766114444175514\\
					0.7713623046875	-0.0432588312495739\\
					0.771728515625	-0.03725518838732\\
					0.7718505859375	-0.0377080027632672\\
					0.7720947265625	-0.0421434048608802\\
					0.7724609375	-0.0564809126114767\\
					0.7744140625	-0.149971638339792\\
					0.775390625	-0.178432704736977\\
					0.7777099609375	-0.285431792935825\\
					0.7786865234375	-0.314481772593098\\
					0.779296875	-0.323746557958572\\
					0.779541015625	-0.324830954331333\\
					0.77978515625	-0.324267054875577\\
					0.7801513671875	-0.320441290092433\\
					0.7821044921875	-0.284038092923652\\
					0.7823486328125	-0.284368403279089\\
					0.7825927734375	-0.286684160350973\\
					0.7838134765625	-0.308209760398711\\
					0.783935546875	-0.308089920333543\\
					0.7841796875	-0.304724979624993\\
					0.7845458984375	-0.290915345692213\\
					0.7864990234375	-0.163813896035776\\
					0.7867431640625	-0.16163913477439\\
					0.786865234375	-0.162195193507728\\
					0.787109375	-0.166165204141691\\
					0.78759765625	-0.182540171555672\\
					0.79052734375	-0.314355832096084\\
					0.7908935546875	-0.321590733623722\\
					0.7911376953125	-0.322494874028408\\
					0.7913818359375	-0.319655074540961\\
					0.791748046875	-0.307724449113621\\
					0.792236328125	-0.277682384387191\\
					0.794189453125	-0.0974184943738408\\
					0.794677734375	-0.0748642683388567\\
					0.794921875	-0.0717446680308882\\
					0.7950439453125	-0.0724475407183149\\
					0.7952880859375	-0.0784960923325144\\
					0.795654296875	-0.0988139969420274\\
					0.79736328125	-0.26056228640978\\
					0.7978515625	-0.27409782710653\\
					0.7979736328125	-0.272964642555834\\
					0.7982177734375	-0.265504096714849\\
					0.7987060546875	-0.233631818341152\\
					0.7999267578125	-0.139854639537262\\
					0.80029296875	-0.1326060639433\\
					0.8004150390625	-0.133504197596295\\
					0.8006591796875	-0.140129668977607\\
					0.8011474609375	-0.169325561444666\\
					0.8026123046875	-0.271623284551836\\
					0.802978515625	-0.280444263410615\\
					0.80322265625	-0.28209756215054\\
					0.8033447265625	-0.281843349903454\\
					0.8035888671875	-0.279533456827664\\
					0.8055419921875	-0.2427816940138\\
					0.8057861328125	-0.243211063291255\\
					0.806884765625	-0.252614600447131\\
					0.80712890625	-0.25227318891335\\
					0.807373046875	-0.249854237949293\\
					0.8077392578125	-0.242136502982277\\
					0.8092041015625	-0.202043135606104\\
					0.809326171875	-0.202358645793765\\
					0.8095703125	-0.20614405240741\\
					0.8099365234375	-0.219626510628743\\
					0.8123779296875	-0.36242766712715\\
					0.812744140625	-0.366254385679042\\
					0.8128662109375	-0.365718290155172\\
					0.8131103515625	-0.361877658323607\\
					0.8134765625	-0.349678312109717\\
					0.8153076171875	-0.27869020113539\\
					0.8154296875	-0.279091678182681\\
					0.815673828125	-0.281823198297204\\
					0.8167724609375	-0.297541031870196\\
					0.81689453125	-0.297250596597635\\
					0.817138671875	-0.294961729151012\\
					0.8184814453125	-0.267526104827638\\
					0.81884765625	-0.265270745740395\\
					0.8189697265625	-0.26560856217057\\
					0.8192138671875	-0.268110026863127\\
					0.819580078125	-0.276785456994276\\
					0.820068359375	-0.29793638405458\\
					0.82177734375	-0.401837528059787\\
					0.822265625	-0.412504094639218\\
					0.822509765625	-0.413752503627236\\
					0.8231201171875	-0.412606266677315\\
					0.8233642578125	-0.41303613306998\\
					0.8236083984375	-0.414908065849531\\
					0.8250732421875	-0.437219558164458\\
					0.8251953125	-0.436900117493536\\
					0.825439453125	-0.434021333838629\\
					0.8258056640625	-0.42373345403476\\
					0.8262939453125	-0.399296189065154\\
					0.8284912109375	-0.231434905704575\\
					0.8291015625	-0.213359666061478\\
					0.8292236328125	-0.213779597497961\\
					0.8294677734375	-0.219096142564396\\
					0.829833984375	-0.237976906785548\\
					0.8314208984375	-0.377425091718578\\
					0.831787109375	-0.391447620583051\\
					0.83203125	-0.393124184063325\\
					0.832275390625	-0.389109682211284\\
					0.8343505859375	-0.307781212316513\\
					0.8359375	-0.293553695318892\\
					0.836181640625	-0.294373804228641\\
					0.83642578125	-0.298393627726043\\
					0.8367919921875	-0.311751409390141\\
					0.83837890625	-0.414075238465685\\
					0.8387451171875	-0.421712498042339\\
					0.8389892578125	-0.420341370119587\\
					0.83935546875	-0.409221764536952\\
					0.83984375	-0.38025842030973\\
					0.842041015625	-0.181537097942254\\
					0.842529296875	-0.160754637823288\\
					0.8428955078125	-0.15466241784155\\
					0.8431396484375	-0.153690430664028\\
					0.84375	-0.154300049587505\\
					0.843994140625	-0.153146959937388\\
					0.8443603515625	-0.147755262086463\\
					0.8448486328125	-0.132630433731052\\
					0.8468017578125	-0.0604566101639108\\
					0.8470458984375	-0.0634907517110861\\
					0.847412109375	-0.0763632390295044\\
					0.847900390625	-0.107528353372047\\
					0.850341796875	-0.293065988949664\\
					0.851318359375	-0.332823117088694\\
					0.851806640625	-0.341891051217345\\
					0.85205078125	-0.340759806506469\\
					0.852294921875	-0.335004095961722\\
					0.852783203125	-0.310392183903033\\
					0.8541259765625	-0.230898366916392\\
					0.8544921875	-0.225150320343971\\
					0.854736328125	-0.224677775339373\\
					0.855224609375	-0.225769498145382\\
					0.8553466796875	-0.22553196800871\\
					0.8555908203125	-0.223695567944006\\
					0.85595703125	-0.217212889409922\\
					0.8575439453125	-0.183999368540995\\
					0.857666015625	-0.184130282246187\\
					0.85791015625	-0.185972109160986\\
					0.8582763671875	-0.19247955080364\\
					0.8602294921875	-0.25657808840846\\
					0.860595703125	-0.259377911901041\\
					0.8607177734375	-0.258929451044921\\
					0.8609619140625	-0.256032288054172\\
					0.8614501953125	-0.243680073599521\\
					0.862548828125	-0.211441560254471\\
					0.86279296875	-0.209231414990569\\
					0.863037109375	-0.210037543257329\\
					0.8634033203125	-0.21672909995543\\
					0.86474609375	-0.25171559358489\\
					0.8648681640625	-0.251065127316323\\
					0.8651123046875	-0.246267440249383\\
					0.865478515625	-0.230514459653918\\
					0.866943359375	-0.135283391828324\\
					0.867431640625	-0.125752369079521\\
					0.8675537109375	-0.126315350375521\\
					0.8677978515625	-0.13076824848747\\
					0.8681640625	-0.144743919602206\\
					0.8704833984375	-0.282782253165479\\
					0.8707275390625	-0.284055838801379\\
					0.8709716796875	-0.280827566615343\\
					0.8721923828125	-0.239737788072532\\
					0.87255859375	-0.236026728684308\\
					0.8726806640625	-0.236488213155425\\
					0.8729248046875	-0.23970738599283\\
					0.87451171875	-0.282737934893163\\
					0.875	-0.287521479779429\\
					0.875244140625	-0.287792505927683\\
					0.8760986328125	-0.285080926386087\\
					0.876220703125	-0.28524603477463\\
					0.87646484375	-0.286668865164103\\
					0.8768310546875	-0.291884451906981\\
					0.87841796875	-0.321371237382664\\
					0.878662109375	-0.32112629803791\\
					0.879150390625	-0.319814277471409\\
					0.8792724609375	-0.320147217110843\\
					0.8795166015625	-0.322562688642876\\
					0.8798828125	-0.331801803623051\\
					0.88134765625	-0.400173126318322\\
					0.8817138671875	-0.404164091315138\\
					0.8819580078125	-0.401727559091157\\
					0.8831787109375	-0.370118117063299\\
					0.883544921875	-0.367312222170511\\
					0.8837890625	-0.367419086646336\\
					0.884033203125	-0.367843984325162\\
					0.88427734375	-0.367220603113722\\
					0.884521484375	-0.364252173464607\\
					0.8848876953125	-0.353490757863739\\
					0.886474609375	-0.26120827388857\\
					0.8868408203125	-0.25389237452076\\
					0.8870849609375	-0.25518326388503\\
					0.887451171875	-0.265632516631641\\
					0.888916015625	-0.341256789954301\\
					0.8892822265625	-0.346608466530739\\
					0.889404296875	-0.345776477838129\\
					0.8896484375	-0.339915639369849\\
					0.8900146484375	-0.320934016027977\\
					0.8927001953125	-0.102126067275137\\
					0.8931884765625	-0.0945597630699382\\
					0.893310546875	-0.0952276403168497\\
					0.8935546875	-0.0995638022937442\\
					0.89404296875	-0.118347909650566\\
					0.8953857421875	-0.178137128528306\\
					0.896484375	-0.196514642338698\\
					0.89697265625	-0.214189593909424\\
					0.898681640625	-0.290743282731157\\
					0.8988037109375	-0.290485869749489\\
					0.8990478515625	-0.286744985197856\\
					0.9007568359375	-0.23238305835045\\
					0.90087890625	-0.232748042484985\\
					0.901123046875	-0.236019053686206\\
					0.9024658203125	-0.273652336897413\\
					0.90283203125	-0.276095623576708\\
					0.903076171875	-0.274742388757346\\
					0.9034423828125	-0.269397733862917\\
					0.9052734375	-0.236596770322549\\
					0.9068603515625	-0.221269294571101\\
					0.9075927734375	-0.208194588256092\\
					0.90966796875	-0.165160859416602\\
					0.909912109375	-0.163864325450362\\
					0.91015625	-0.164355553796938\\
					0.910400390625	-0.166694343907537\\
					0.91259765625	-0.20647391765381\\
					0.91455078125	-0.216739456557974\\
					0.914794921875	-0.216362475667637\\
					0.9151611328125	-0.214111306191185\\
					0.915771484375	-0.207151626021201\\
					0.9178466796875	-0.177673256285743\\
					0.919677734375	-0.129725523487949\\
					0.919921875	-0.128157818754531\\
					0.9200439453125	-0.128510716475049\\
					0.9202880859375	-0.131679622088612\\
					0.920654296875	-0.142642295607672\\
					0.9212646484375	-0.175078995186183\\
					0.9237060546875	-0.348135974132774\\
					0.9241943359375	-0.364086240615492\\
					0.9244384765625	-0.366056034898222\\
					0.924560546875	-0.365331501701633\\
					0.9248046875	-0.360287425192709\\
					0.9251708984375	-0.343687269204466\\
					0.92578125	-0.295328313051087\\
					0.9276123046875	-0.132896230712888\\
					0.9283447265625	-0.10111969492543\\
					0.9288330078125	-0.0916542054673641\\
					0.9290771484375	-0.0909000503943389\\
					0.9293212890625	-0.0931410470699774\\
					0.9296875	-0.102517414136827\\
					0.93017578125	-0.126163284446775\\
					0.932373046875	-0.289900108862341\\
					0.9332275390625	-0.328050980729401\\
					0.933837890625	-0.341630124689999\\
					0.93408203125	-0.343022596773963\\
					0.9342041015625	-0.342701267431877\\
					0.9344482421875	-0.339926550444801\\
					0.934814453125	-0.330654021382188\\
					0.9365234375	-0.277442914729889\\
					0.9366455078125	-0.277897715032168\\
					0.9368896484375	-0.281420439345297\\
					0.937255859375	-0.292992733262636\\
					0.9378662109375	-0.326708080645773\\
					0.939697265625	-0.443389984711743\\
					0.93994140625	-0.44664169363574\\
					0.940185546875	-0.445602076552788\\
					0.9405517578125	-0.437622733040769\\
					0.9417724609375	-0.404664371929954\\
					0.9420166015625	-0.404005750171493\\
					0.9422607421875	-0.405734197977537\\
					0.943359375	-0.4223307756737\\
					0.943603515625	-0.422900556817666\\
					0.94384765625	-0.421211097772868\\
					0.9442138671875	-0.414707494626811\\
					0.945556640625	-0.386463620394139\\
					0.9456787109375	-0.386817191151792\\
					0.9459228515625	-0.390010772023729\\
					0.9462890625	-0.400925074674106\\
					0.947998046875	-0.48489812311216\\
					0.948486328125	-0.491797027316196\\
					0.9486083984375	-0.49111118174919\\
					0.9488525390625	-0.486645346924206\\
					0.94921875	-0.472165654541996\\
					0.9498291015625	-0.42907034426419\\
					0.9525146484375	-0.151309332556622\\
					0.953125	-0.121164890100999\\
					0.9534912109375	-0.116804546915063\\
					0.95361328125	-0.117464043508903\\
					0.953857421875	-0.121429948140602\\
					0.955322265625	-0.16751539592444\\
					0.9556884765625	-0.171501141148482\\
					0.9559326171875	-0.170845408463379\\
					0.9561767578125	-0.167585052352365\\
					0.9578857421875	-0.125428110851189\\
					0.9580078125	-0.126180624583455\\
					0.958251953125	-0.131032863790921\\
					0.9586181640625	-0.147299803638703\\
					0.9591064453125	-0.185285248280579\\
					0.961181640625	-0.379498312245317\\
					0.961669921875	-0.392776753286327\\
					0.9620361328125	-0.396286293262321\\
					0.9635009765625	-0.401246972294842\\
					0.9639892578125	-0.40590558050846\\
					0.964599609375	-0.416128211797286\\
					0.9661865234375	-0.448180014246304\\
					0.966552734375	-0.449728930331361\\
					0.966796875	-0.448471493782819\\
					0.9671630859375	-0.442511806864971\\
					0.9676513671875	-0.425920212795702\\
					0.9697265625	-0.302690712847649\\
					0.97021484375	-0.289899079725458\\
					0.970458984375	-0.28855582437798\\
					0.970703125	-0.29081851505849\\
					0.9710693359375	-0.301038885353321\\
					0.9715576171875	-0.326206128979337\\
					0.9732666015625	-0.429232205945425\\
					0.9737548828125	-0.438504476763356\\
					0.9739990234375	-0.439722126182005\\
					0.9742431640625	-0.439310153122676\\
					0.974609375	-0.436380781669087\\
					0.97509765625	-0.428579033577861\\
					0.9757080078125	-0.411478416040239\\
					0.9771728515625	-0.363266088926153\\
					0.9775390625	-0.3607616106557\\
					0.9776611328125	-0.360942605865745\\
					0.9783935546875	-0.365301848025254\\
					0.9786376953125	-0.36496618050856\\
					0.9788818359375	-0.362432413921326\\
					0.979248046875	-0.354128374100725\\
					0.9808349609375	-0.299286318524551\\
					0.9815673828125	-0.28682486036503\\
					0.9825439453125	-0.276196920326043\\
					0.98291015625	-0.274122026075091\\
					0.983154296875	-0.273891160495651\\
					0.9833984375	-0.274739767790237\\
					0.9837646484375	-0.278052256379681\\
					0.984375	-0.288243233770217\\
					0.9862060546875	-0.325963489288299\\
					0.9864501953125	-0.325129937923393\\
					0.9866943359375	-0.32127776556716\\
					0.9871826171875	-0.304755312843966\\
					0.9888916015625	-0.230800545840353\\
					0.9892578125	-0.227764652068103\\
					0.9893798828125	-0.228160859323168\\
					0.9896240234375	-0.230966836441496\\
					0.989990234375	-0.239826307432253\\
					0.9906005859375	-0.264929588551865\\
					0.992919921875	-0.3762227349212\\
					0.9931640625	-0.377790817383996\\
					0.9932861328125	-0.37745911114277\\
					0.9935302734375	-0.374760187902197\\
					0.9940185546875	-0.362917328432985\\
					0.994873046875	-0.330566257529981\\
					0.9957275390625	-0.284692863879471\\
					0.997314453125	-0.18871583041863\\
					0.9976806640625	-0.183956277862947\\
					0.997802734375	-0.18465060781854\\
					0.998046875	-0.189219494886316\\
					0.99853515625	-0.208555732127067\\
					0.9998779296875	-0.286576762933564\\
					1.0010986328125	-0.347203839924433\\
					1.001708984375	-0.362312339298896\\
					1.0020751953125	-0.364440334541996\\
					1.0023193359375	-0.363310844961532\\
					1.00341796875	-0.349807557093229\\
					1.003662109375	-0.349048912118704\\
					1.0037841796875	-0.34939409661402\\
					1.0040283203125	-0.351689530108388\\
					1.00439453125	-0.359198053595478\\
					1.0050048828125	-0.380644251953257\\
					1.007080078125	-0.462381533015488\\
					1.0079345703125	-0.475169871434517\\
					1.0081787109375	-0.474791851843662\\
					1.0084228515625	-0.472388022473169\\
					1.0087890625	-0.465159814543071\\
					1.0103759765625	-0.419971635708123\\
					1.0107421875	-0.416381852394068\\
					1.010986328125	-0.415784260435714\\
					1.011474609375	-0.416163465142731\\
					1.0115966796875	-0.416003735987189\\
					1.0118408203125	-0.414658071592257\\
					1.01220703125	-0.408788399881075\\
					1.0126953125	-0.391672581338696\\
					1.0150146484375	-0.246535823082255\\
					1.0164794921875	-0.17966421020752\\
					1.01708984375	-0.161569535317241\\
					1.017578125	-0.155597592834383\\
					1.017822265625	-0.155049152734875\\
					1.01806640625	-0.155510210279644\\
					1.0189208984375	-0.158284305658427\\
					1.019287109375	-0.158347054155669\\
					1.0201416015625	-0.157726619232434\\
					1.0230712890625	-0.158174406032316\\
					1.02392578125	-0.157171400205883\\
					1.024169921875	-0.157471298164992\\
					1.0244140625	-0.158533806712683\\
					1.0247802734375	-0.161988347933402\\
					1.0252685546875	-0.170180511251303\\
					1.026123046875	-0.191159774479942\\
					1.0269775390625	-0.219450888729952\\
					1.029541015625	-0.343506178200002\\
					1.0301513671875	-0.360432618004182\\
					1.030517578125	-0.365083315944716\\
					1.03076171875	-0.365602598285719\\
					1.031005859375	-0.364109894389443\\
					1.0313720703125	-0.358636996195614\\
					1.0321044921875	-0.340886470858592\\
					1.0330810546875	-0.310921175829961\\
					1.03369140625	-0.282789656988797\\
					1.0369873046875	-0.0731135100778033\\
					1.037109375	-0.0733446495516432\\
					1.037353515625	-0.0772656498407116\\
					1.0377197265625	-0.0915073833838704\\
					1.038330078125	-0.133281812218428\\
					1.0401611328125	-0.272744599200792\\
					1.041015625	-0.291373554262336\\
					1.041259765625	-0.289031278395328\\
					1.0416259765625	-0.278966073384481\\
					1.0421142578125	-0.253733985097341\\
					1.0439453125	-0.114160194562942\\
					1.04443359375	-0.0985190131653582\\
					1.044677734375	-0.0973258508383168\\
					1.044921875	-0.100473094483903\\
					1.0452880859375	-0.112809772003203\\
					1.0457763671875	-0.142219571567509\\
					1.0465087890625	-0.211650874928566\\
					1.048583984375	-0.441841891553878\\
					1.049072265625	-0.452766679289269\\
					1.04931640625	-0.449020076388308\\
					1.0496826171875	-0.43306503186507\\
					1.05029296875	-0.384048814315733\\
					1.052490234375	-0.173688950837771\\
					1.0528564453125	-0.16692174214981\\
					1.052978515625	-0.167382059496049\\
					1.05322265625	-0.172106398282509\\
					1.0535888671875	-0.187381931355858\\
					1.05517578125	-0.267605745274039\\
					1.055419921875	-0.266155379652446\\
					1.0557861328125	-0.253682652973907\\
					1.0572509765625	-0.162646852896017\\
					1.0577392578125	-0.148052036191913\\
					1.058837890625	-0.133942443547866\\
					1.060302734375	-0.107353517022744\\
					1.0604248046875	-0.107720641959759\\
					1.0606689453125	-0.11118985603855\\
					1.06103515625	-0.123814446333554\\
					1.0633544921875	-0.262038341521958\\
					1.0635986328125	-0.263824194838563\\
					1.063720703125	-0.263434818971731\\
					1.06396484375	-0.260349229716667\\
					1.0657958984375	-0.206919550532518\\
					1.06591796875	-0.207254835407468\\
					1.066162109375	-0.211476666248231\\
					1.0665283203125	-0.2270129256339\\
					1.0692138671875	-0.423198375100284\\
					1.0694580078125	-0.424893202039016\\
					1.0697021484375	-0.420375865078881\\
					1.070068359375	-0.400624447034161\\
					1.070556640625	-0.35114441417663\\
					1.0721435546875	-0.162423914480044\\
					1.0726318359375	-0.142476615552027\\
					1.0728759765625	-0.140273101140096\\
					1.072998046875	-0.140768902690809\\
					1.0732421875	-0.144422738097163\\
					1.07373046875	-0.159759704063731\\
					1.076171875	-0.278977773053697\\
					1.076904296875	-0.299177147520794\\
					1.0794677734375	-0.337483759932169\\
					1.07958984375	-0.337303813298405\\
					1.079833984375	-0.335322405480696\\
					1.08154296875	-0.302298960687082\\
					1.0816650390625	-0.302876372980663\\
					1.0819091796875	-0.306469305288658\\
					1.082275390625	-0.317943839211424\\
					1.0841064453125	-0.419399885102237\\
					1.084716796875	-0.430837126031435\\
					1.0848388671875	-0.430240070921215\\
					1.0850830078125	-0.42606461424792\\
					1.08544921875	-0.412741501763421\\
					1.0872802734375	-0.301643262027966\\
					1.0877685546875	-0.289604085634664\\
					1.0880126953125	-0.288008348530127\\
					1.0882568359375	-0.288584804140328\\
					1.0892333984375	-0.29593328563071\\
					1.0894775390625	-0.295753589623885\\
					1.0897216796875	-0.294339501935681\\
					1.0908203125	-0.284762650496035\\
					1.091064453125	-0.285297153649282\\
					1.09130859375	-0.287547251798813\\
					1.0931396484375	-0.321024594994029\\
					1.0933837890625	-0.320452772176651\\
					1.0936279296875	-0.317784130985032\\
					1.0941162109375	-0.30721532240436\\
					1.095458984375	-0.274445436500983\\
					1.095947265625	-0.271600652644238\\
					1.0960693359375	-0.271720115050186\\
					1.0963134765625	-0.272749046387489\\
					1.0966796875	-0.275950164275486\\
					1.09716796875	-0.28344646419292\\
					1.09765625	-0.29654523270564\\
					1.10009765625	-0.39978827248521\\
					1.1002197265625	-0.399494847436657\\
					1.1004638671875	-0.396644512471866\\
					1.1009521484375	-0.384177538330405\\
					1.103271484375	-0.303524286160751\\
					1.10400390625	-0.266985282937796\\
					1.10595703125	-0.129247484427978\\
					1.1064453125	-0.118968216921829\\
					1.1065673828125	-0.11971822560281\\
					1.1068115234375	-0.125243452929581\\
					1.107177734375	-0.142807303122822\\
					1.1090087890625	-0.287479545502023\\
					1.1094970703125	-0.304891923768523\\
					1.1097412109375	-0.306896026208207\\
					1.10986328125	-0.306276469784649\\
					1.110107421875	-0.302108138176195\\
					1.1121826171875	-0.235764839179396\\
					1.1123046875	-0.235957705411963\\
					1.112548828125	-0.238187305086171\\
					1.1129150390625	-0.245430639745763\\
					1.1136474609375	-0.269146125735318\\
					1.1162109375	-0.379215441578197\\
					1.1168212890625	-0.39339092854209\\
					1.1173095703125	-0.399139067963517\\
					1.11767578125	-0.400577452241365\\
					1.1177978515625	-0.400452701717057\\
					1.1180419921875	-0.399115152895618\\
					1.118408203125	-0.393821087285161\\
					1.118896484375	-0.379563430115141\\
					1.12060546875	-0.305971356165102\\
					1.1212158203125	-0.298143576157287\\
					1.121337890625	-0.298400873038815\\
					1.12158203125	-0.300595724974258\\
					1.1219482421875	-0.30758253228764\\
					1.1234130859375	-0.343463574084552\\
					1.12353515625	-0.34334864520369\\
					1.123779296875	-0.340189106189499\\
					1.1241455078125	-0.327841008045581\\
					1.1258544921875	-0.221997933382625\\
					1.1263427734375	-0.208433869817753\\
					1.1265869140625	-0.206767007670692\\
					1.126708984375	-0.207166102660565\\
					1.126953125	-0.210305382093921\\
					1.1273193359375	-0.220445282490985\\
					1.1279296875	-0.249552873761971\\
					1.1295166015625	-0.335067032338458\\
					1.1297607421875	-0.33857472302023\\
					1.1300048828125	-0.337628742426119\\
					1.1302490234375	-0.332206479500186\\
					1.1307373046875	-0.309460150912187\\
					1.1328125	-0.187193638573191\\
					1.1331787109375	-0.182131907581649\\
					1.1334228515625	-0.181245867566375\\
					1.13427734375	-0.18279579903222\\
					1.134521484375	-0.182314227429274\\
					1.1348876953125	-0.17977509828458\\
					1.1353759765625	-0.17252151338603\\
					1.135986328125	-0.156323154474407\\
					1.1376953125	-0.0898264678485248\\
					1.13818359375	-0.083206431611103\\
					1.138427734375	-0.084086578092041\\
					1.1387939453125	-0.0905438660671365\\
					1.1392822265625	-0.107394952303395\\
					1.1416015625	-0.203417579982329\\
					1.1427001953125	-0.227923476284644\\
					1.1434326171875	-0.257363306838016\\
					1.1456298828125	-0.357749492357854\\
					1.146240234375	-0.370757693008201\\
					1.146728515625	-0.373873480964505\\
					1.1468505859375	-0.373631663754722\\
					1.1470947265625	-0.371981723667972\\
					1.1474609375	-0.366793904865119\\
					1.14990234375	-0.311539262422102\\
					1.150390625	-0.312672219701398\\
					1.150634765625	-0.311946800761049\\
					1.15087890625	-0.308148761418181\\
					1.1512451171875	-0.29347209828704\\
					1.1517333984375	-0.25398901487074\\
					1.1534423828125	-0.0887202066915052\\
					1.15380859375	-0.0823169120182428\\
					1.1539306640625	-0.0826914876471108\\
					1.1541748046875	-0.0864337020459089\\
					1.1546630859375	-0.102573892308726\\
					1.1553955078125	-0.14149748945934\\
					1.157470703125	-0.305400795645355\\
					1.157958984375	-0.321186036036337\\
					1.158203125	-0.323371529182111\\
					1.158447265625	-0.322679367815596\\
					1.15966796875	-0.308272704605827\\
					1.1600341796875	-0.307049080079921\\
					1.160888671875	-0.306680802230517\\
					1.1614990234375	-0.305809348964857\\
					1.1617431640625	-0.306842188435681\\
					1.1619873046875	-0.30986010515835\\
					1.162353515625	-0.319722861258839\\
					1.162841796875	-0.344520410437752\\
					1.164794921875	-0.468653059136628\\
					1.1651611328125	-0.473480226434774\\
					1.165283203125	-0.473304151123131\\
					1.16552734375	-0.470364463598557\\
					1.1658935546875	-0.459745587785548\\
					1.1663818359375	-0.434775720186352\\
					1.1671142578125	-0.377562462367749\\
					1.168701171875	-0.214665991659771\\
					1.169677734375	-0.131559173489975\\
					1.1702880859375	-0.10293417002238\\
					1.170654296875	-0.0974874582972234\\
					1.1707763671875	-0.0977792265069013\\
					1.1710205078125	-0.101452987598947\\
					1.17138671875	-0.11378906079706\\
					1.1727294921875	-0.166374634922647\\
					1.1728515625	-0.166104452954031\\
					1.173095703125	-0.161354982855443\\
					1.1734619140625	-0.144273283895288\\
					1.175048828125	-0.0320729399904423\\
					1.1754150390625	-0.0220275710077971\\
					1.1756591796875	-0.0208288460967765\\
					1.1759033203125	-0.0237633374617019\\
					1.17626953125	-0.0347694714523072\\
					1.17822265625	-0.129643122354622\\
					1.1788330078125	-0.146223263053741\\
					1.1793212890625	-0.152311942024241\\
					1.1795654296875	-0.152779543966162\\
					1.1798095703125	-0.15146707650149\\
					1.18017578125	-0.146226817013954\\
					1.1807861328125	-0.129876488778848\\
					1.1827392578125	-0.072269385604983\\
					1.1829833984375	-0.0748893518537983\\
					1.183349609375	-0.0865684690929101\\
					1.183837890625	-0.115568777490566\\
					1.1866455078125	-0.340058283412162\\
					1.187255859375	-0.368424580111466\\
					1.1876220703125	-0.373890793136624\\
					1.187744140625	-0.373470695562617\\
					1.18798828125	-0.369344089849051\\
					1.1884765625	-0.350175341586123\\
					1.1898193359375	-0.286352060583042\\
					1.190185546875	-0.279776538804072\\
					1.1904296875	-0.278592536070121\\
					1.1905517578125	-0.278839655128579\\
					1.1907958984375	-0.280780598252733\\
					1.191162109375	-0.286762311798299\\
					1.191650390625	-0.299985641227266\\
					1.1922607421875	-0.326598416375106\\
					1.1939697265625	-0.432829460642125\\
					1.1943359375	-0.440506827469576\\
					1.194580078125	-0.439263388322004\\
					1.19482421875	-0.432883388947474\\
					1.1953125	-0.406452010169062\\
					1.197998046875	-0.168134423871379\\
					1.198974609375	-0.108778510252208\\
					1.1995849609375	-0.0881928882358523\\
					1.1998291015625	-0.0857860544086151\\
					1.199951171875	-0.0861302933471677\\
					1.2001953125	-0.0901863379484809\\
					1.2005615234375	-0.105037762272715\\
					1.2010498046875	-0.140265152536955\\
					1.2037353515625	-0.429260843571996\\
					1.2042236328125	-0.455774934043319\\
					1.20458984375	-0.462006318923912\\
					1.2047119140625	-0.461433457595462\\
					1.2049560546875	-0.456573277861409\\
					1.205322265625	-0.441206128058752\\
					1.2073974609375	-0.29840595384772\\
					1.2081298828125	-0.268087808942298\\
					1.2086181640625	-0.257067679502114\\
					1.208984375	-0.25430080205723\\
					1.2091064453125	-0.254657612133357\\
					1.2093505859375	-0.257598965054271\\
					1.209716796875	-0.268115964774154\\
					1.210205078125	-0.293274008606957\\
					1.2138671875	-0.521871420875328\\
					1.2144775390625	-0.537654437977508\\
					1.2147216796875	-0.536357680426107\\
					1.2149658203125	-0.530145936541359\\
					1.21533203125	-0.511563588968585\\
					1.2159423828125	-0.458506009793723\\
					1.2181396484375	-0.236618596812519\\
					1.2186279296875	-0.219424269432253\\
					1.218994140625	-0.214245786166344\\
					1.21923828125	-0.213298149764469\\
					1.219482421875	-0.213590997778198\\
					1.2210693359375	-0.219471971849131\\
					1.221435546875	-0.222761144034166\\
					1.221923828125	-0.231930580680128\\
					1.2235107421875	-0.270289996830783\\
					1.223876953125	-0.271522555673698\\
					1.2242431640625	-0.271417879149553\\
					1.2244873046875	-0.271957689200477\\
					1.2247314453125	-0.273691857197576\\
					1.2259521484375	-0.290681842072232\\
					1.22607421875	-0.290516429978993\\
					1.226318359375	-0.287678208094334\\
					1.2266845703125	-0.276622373803576\\
					1.227294921875	-0.242640665916767\\
					1.2291259765625	-0.128099685364063\\
					1.22998046875	-0.0970710450157384\\
					1.2305908203125	-0.0852311445840712\\
					1.2308349609375	-0.0843838109331472\\
					1.2310791015625	-0.0866676429928503\\
					1.2314453125	-0.097081782056847\\
					1.23193359375	-0.124549532572317\\
					1.2335205078125	-0.233389788548052\\
					1.23388671875	-0.238530906273951\\
					1.2340087890625	-0.238075096352347\\
					1.2342529296875	-0.23453677596396\\
					1.235595703125	-0.198725477863164\\
					1.2359619140625	-0.195442639777028\\
					1.2362060546875	-0.195974493976351\\
					1.2364501953125	-0.198810408043002\\
					1.23681640625	-0.20764155450432\\
					1.2373046875	-0.228490724092737\\
					1.2398681640625	-0.390923348634246\\
					1.2401123046875	-0.393759911935888\\
					1.2403564453125	-0.392755557662269\\
					1.2406005859375	-0.388030405195352\\
					1.2410888671875	-0.368546510391738\\
					1.2418212890625	-0.3209478590732\\
					1.2442626953125	-0.147940498690303\\
					1.244873046875	-0.1339702399098\\
					1.2449951171875	-0.134402749852669\\
					1.2452392578125	-0.138908625290924\\
					1.24560546875	-0.154872437521533\\
					1.2462158203125	-0.202941199885998\\
					1.248046875	-0.368932307478801\\
					1.24853515625	-0.38376515991213\\
					1.248779296875	-0.385112011898485\\
					1.2490234375	-0.38305510795324\\
					1.2493896484375	-0.374917613742966\\
					1.25	-0.351618777563885\\
					1.25244140625	-0.217331169701509\\
					1.2525634765625	-0.217661346448153\\
					1.2528076171875	-0.221888974129243\\
					1.254150390625	-0.272405329404947\\
					1.2545166015625	-0.275857047735684\\
					1.254638671875	-0.275538259746526\\
					1.255615234375	-0.265120043382154\\
					1.255859375	-0.265901856958081\\
					1.256103515625	-0.269815893523599\\
					1.2564697265625	-0.281871851785994\\
					1.2579345703125	-0.355141806035618\\
					1.2584228515625	-0.361699553345716\\
					1.2586669921875	-0.359572109464182\\
					1.26025390625	-0.324008721755348\\
					1.260498046875	-0.324634303604867\\
					1.2607421875	-0.328093884466753\\
					1.2611083984375	-0.338359212967006\\
					1.26318359375	-0.426627120176903\\
					1.263427734375	-0.42791060071211\\
					1.263671875	-0.426366293817779\\
					1.2659912109375	-0.381972458926228\\
					1.2664794921875	-0.365561980814263\\
					1.2672119140625	-0.326710350618526\\
					1.2691650390625	-0.211497230961427\\
					1.269775390625	-0.201052546923179\\
					1.2698974609375	-0.201525473074341\\
					1.2701416015625	-0.205183353973609\\
					1.2705078125	-0.217427715135855\\
					1.27099609375	-0.24560404863422\\
					1.273193359375	-0.438514170242158\\
					1.2738037109375	-0.465499903998506\\
					1.2744140625	-0.473590981920822\\
					1.274658203125	-0.473312760741791\\
					1.2750244140625	-0.470443204115014\\
					1.275390625	-0.464734522042093\\
					1.27587890625	-0.450798543970919\\
					1.2763671875	-0.426416822195762\\
					1.2783203125	-0.275571904215013\\
					1.279052734375	-0.243826940465183\\
					1.2796630859375	-0.231141598693497\\
					1.280029296875	-0.228732486790904\\
					1.2802734375	-0.229325979245843\\
					1.280517578125	-0.231710247165807\\
					1.281005859375	-0.241634009385848\\
					1.28173828125	-0.266708423811892\\
					1.283447265625	-0.331492536362816\\
					1.283935546875	-0.339832039007376\\
					1.2843017578125	-0.342198113787433\\
					1.2850341796875	-0.344493372431231\\
					1.285400390625	-0.348949433373804\\
					1.285888671875	-0.361164308469924\\
					1.28759765625	-0.409684671400015\\
					1.2877197265625	-0.409147274279391\\
					1.2879638671875	-0.405165504710482\\
					1.288330078125	-0.391311047631717\\
					1.288818359375	-0.357687111049671\\
					1.2908935546875	-0.1417938051802\\
					1.29150390625	-0.108350218736774\\
					1.2919921875	-0.0970237044503364\\
					1.292236328125	-0.0953702820963969\\
					1.29248046875	-0.0956189026298375\\
					1.2928466796875	-0.0983060331161596\\
					1.29345703125	-0.105945557462803\\
					1.2939453125	-0.115264214706414\\
					1.29443359375	-0.1308785702428\\
					1.2962646484375	-0.226732715065978\\
					1.2967529296875	-0.233606642662423\\
					1.296875	-0.233324396110859\\
					1.297119140625	-0.231011991260829\\
					1.298095703125	-0.219171084412466\\
					1.2982177734375	-0.219549766535565\\
					1.2984619140625	-0.222440132793153\\
					1.298828125	-0.232167121219575\\
					1.3004150390625	-0.30091691040451\\
					1.3009033203125	-0.309754390750939\\
					1.30126953125	-0.311474191031294\\
					1.3017578125	-0.311873607409638\\
					1.302001953125	-0.312879127387447\\
					1.30322265625	-0.323888073960688\\
					1.3033447265625	-0.323561069143111\\
					1.3035888671875	-0.321203641234376\\
					1.3046875	-0.29782304707561\\
					1.304931640625	-0.296629160551618\\
					1.30517578125	-0.299087244967922\\
					1.3055419921875	-0.309984028074155\\
					1.307373046875	-0.410620635444118\\
					1.3079833984375	-0.427626815429875\\
					1.3084716796875	-0.432148467181747\\
					1.3087158203125	-0.43158245128862\\
					1.3089599609375	-0.429105707695641\\
					1.309326171875	-0.421492212358842\\
					1.309814453125	-0.402836731733302\\
					1.3104248046875	-0.36369709213001\\
					1.3126220703125	-0.161030901974016\\
					1.313232421875	-0.130626400814478\\
					1.313720703125	-0.123562366500479\\
					1.31396484375	-0.126078925947539\\
					1.3143310546875	-0.136861819652268\\
					1.3170166015625	-0.271173458511541\\
					1.317626953125	-0.277717259863067\\
					1.31787109375	-0.277127248076468\\
					1.3182373046875	-0.272998018450124\\
					1.3199462890625	-0.233695449727648\\
					1.3204345703125	-0.228929159000231\\
					1.32080078125	-0.227986628317112\\
					1.3211669921875	-0.228419742906979\\
					1.3216552734375	-0.230234510458502\\
					1.3231201171875	-0.23958698547824\\
					1.3233642578125	-0.239877200545209\\
					1.3236083984375	-0.239243895880335\\
					1.323974609375	-0.236694968497119\\
					1.3262939453125	-0.213038927238742\\
					1.3270263671875	-0.203265177728838\\
					1.3272705078125	-0.202574008363939\\
					1.3275146484375	-0.204542976707529\\
					1.327880859375	-0.213834929245408\\
					1.328369140625	-0.238918201674011\\
					1.330322265625	-0.365052879465111\\
					1.330810546875	-0.371268457622904\\
					1.3310546875	-0.370675648824687\\
					1.3314208984375	-0.367078747818994\\
					1.33349609375	-0.337813392413537\\
					1.3341064453125	-0.320776551187535\\
					1.3363037109375	-0.249894930592475\\
					1.3370361328125	-0.238268166735182\\
					1.33740234375	-0.236449104902647\\
					1.3375244140625	-0.236673553532981\\
					1.3377685546875	-0.238590318733173\\
					1.338134765625	-0.245511049299708\\
					1.340087890625	-0.315005153608908\\
					1.3402099609375	-0.3146366866807\\
					1.3404541015625	-0.309935924762129\\
					1.3408203125	-0.292760772065947\\
					1.342529296875	-0.152240639861873\\
					1.343017578125	-0.140841450654179\\
					1.3431396484375	-0.141580974925176\\
					1.3433837890625	-0.146973080395071\\
					1.3438720703125	-0.170277759811285\\
					1.3470458984375	-0.39820845594889\\
					1.34716796875	-0.397977480358946\\
					1.347412109375	-0.393505614894707\\
					1.347900390625	-0.37241330853729\\
					1.3505859375	-0.230577215835766\\
					1.35107421875	-0.219077474810632\\
					1.3514404296875	-0.21600370422064\\
					1.3516845703125	-0.21556300022678\\
					1.3521728515625	-0.215561740694326\\
					1.352783203125	-0.214941428302708\\
					1.3529052734375	-0.215133242096528\\
					1.3531494140625	-0.216550725967807\\
					1.353515625	-0.222689997614751\\
					1.35400390625	-0.241047276170889\\
					1.356201171875	-0.387803302336593\\
					1.3568115234375	-0.405555339147099\\
					1.357421875	-0.413732871334474\\
					1.3583984375	-0.421971446785577\\
					1.358642578125	-0.422260351914531\\
					1.35888671875	-0.420834209421756\\
					1.3592529296875	-0.414483149447051\\
					1.3597412109375	-0.397291324332102\\
					1.360595703125	-0.349976920045961\\
					1.3624267578125	-0.230645049471619\\
					1.3642578125	-0.0462773319989793\\
					1.36474609375	-0.0323396830317222\\
					1.3648681640625	-0.0335532083346806\\
					1.3651123046875	-0.0415585062240922\\
					1.365478515625	-0.0663499106897234\\
					1.3660888671875	-0.133652799374175\\
					1.3677978515625	-0.343602507024954\\
					1.368408203125	-0.365876742956814\\
					1.3685302734375	-0.365045456875748\\
					1.3687744140625	-0.358414683445815\\
					1.3692626953125	-0.328786681952465\\
					1.37109375	-0.190157885337527\\
					1.3719482421875	-0.174728074768339\\
					1.3721923828125	-0.176290722202751\\
					1.37255859375	-0.182691143895411\\
					1.3731689453125	-0.202456554319909\\
					1.374267578125	-0.254850362270844\\
					1.3756103515625	-0.331969398577328\\
					1.377197265625	-0.43842798448911\\
					1.37744140625	-0.441277743384603\\
					1.3775634765625	-0.440182261018848\\
					1.3778076171875	-0.432939190149227\\
					1.3782958984375	-0.4010888893242\\
					1.3798828125	-0.277088921456553\\
					1.38037109375	-0.264483849792384\\
					1.380615234375	-0.262645169579812\\
					1.380859375	-0.263065301557234\\
					1.3812255859375	-0.267013191082739\\
					1.3817138671875	-0.277335153700662\\
					1.38232421875	-0.298053827467598\\
					1.383056640625	-0.335455066323746\\
					1.3861083984375	-0.542171528248673\\
					1.38623046875	-0.541288696080599\\
					1.386474609375	-0.535910768787758\\
					1.386962890625	-0.512423685741908\\
					1.3876953125	-0.454398753327283\\
					1.389892578125	-0.263087491583676\\
					1.391845703125	-0.176226493131907\\
					1.3939208984375	-0.043903054637596\\
					1.3944091796875	-0.0338969430819702\\
					1.39453125	-0.0345937034357746\\
					1.394775390625	-0.0404171331335874\\
					1.3951416015625	-0.0610645008350872\\
					1.3956298828125	-0.111192598304214\\
					1.3973388671875	-0.350141389816798\\
					1.397705078125	-0.368559541456293\\
					1.39794921875	-0.370631533354626\\
					1.398193359375	-0.36613155300995\\
					1.399658203125	-0.305529412121288\\
					1.4022216796875	-0.218085219604632\\
					1.40234375	-0.218259712153113\\
					1.402587890625	-0.221228831938191\\
					1.4029541015625	-0.231706302052729\\
					1.4053955078125	-0.340708160136444\\
					1.405517578125	-0.340594419407111\\
					1.40576171875	-0.337390482568296\\
					1.4061279296875	-0.325378485920069\\
					1.408935546875	-0.176023772289042\\
					1.4091796875	-0.176727754785588\\
					1.410888671875	-0.196589067284933\\
					1.411376953125	-0.197885695671005\\
					1.41162109375	-0.199730599541013\\
					1.4119873046875	-0.206191388546785\\
					1.412353515625	-0.218956715833912\\
					1.412841796875	-0.247727476447707\\
					1.41357421875	-0.31494252240276\\
					1.4154052734375	-0.502762753245833\\
					1.415771484375	-0.516911170848729\\
					1.416015625	-0.519110748958752\\
					1.416259765625	-0.51571700645718\\
					1.4166259765625	-0.501426764551979\\
					1.42236328125	-0.127507923150773\\
					1.4228515625	-0.112193437364752\\
					1.4232177734375	-0.108920023170469\\
					1.42333984375	-0.109379339554877\\
					1.423583984375	-0.112434772686257\\
					1.424072265625	-0.125610182611041\\
					1.4249267578125	-0.162150418090519\\
					1.42578125	-0.211328285659008\\
					1.4278564453125	-0.38326107528944\\
					1.428466796875	-0.401680366696553\\
					1.4285888671875	-0.401372330041738\\
					1.4288330078125	-0.397042797606815\\
					1.4293212890625	-0.377034278637723\\
					1.4306640625	-0.313772960303154\\
					1.4320068359375	-0.265480698955628\\
					1.4349365234375	-0.124752847684391\\
					1.435546875	-0.111081602291193\\
					1.435791015625	-0.10979863428409\\
					1.4359130859375	-0.110394016935615\\
					1.4361572265625	-0.114398984076132\\
					1.4365234375	-0.12796849546244\\
					1.4371337890625	-0.16918197276182\\
					1.4390869140625	-0.321859807473132\\
					1.4395751953125	-0.33882547137415\\
					1.43994140625	-0.343136639659861\\
					1.4400634765625	-0.342796790475376\\
					1.4403076171875	-0.339284603015898\\
					1.440673828125	-0.326777635572427\\
					1.441162109375	-0.297403807457982\\
					1.4432373046875	-0.123407763258754\\
					1.4437255859375	-0.105247313529503\\
					1.4439697265625	-0.102755914805215\\
					1.444091796875	-0.103123975561772\\
					1.4443359375	-0.106795388811392\\
					1.44482421875	-0.123172841222896\\
					1.4466552734375	-0.196337980013027\\
					1.4473876953125	-0.206050566795938\\
					1.4476318359375	-0.205653227949895\\
					1.447998046875	-0.202442074993087\\
					1.4488525390625	-0.193323100365191\\
					1.4490966796875	-0.192707105227981\\
					1.44921875	-0.192850096381719\\
					1.449462890625	-0.193899694812927\\
					1.45068359375	-0.201442760257592\\
					1.45166015625	-0.202285404832054\\
					1.4520263671875	-0.203879843828972\\
					1.453369140625	-0.212627481864928\\
					1.4534912109375	-0.212446045714728\\
					1.4537353515625	-0.211117705474692\\
					1.455078125	-0.194583032678409\\
					1.4552001953125	-0.194771279108707\\
					1.4554443359375	-0.19746492271247\\
					1.455810546875	-0.208365652330912\\
					1.456298828125	-0.236601852103774\\
					1.458251953125	-0.375633695657513\\
					1.45849609375	-0.377599917301168\\
					1.4586181640625	-0.376933289063047\\
					1.4588623046875	-0.372850355600832\\
					1.45947265625	-0.352850703865187\\
					1.4613037109375	-0.276505953748938\\
					1.4620361328125	-0.225552719789036\\
					1.4638671875	-0.0856690544053578\\
					1.4642333984375	-0.0802929453654002\\
					1.46435546875	-0.0812170335642293\\
					1.464599609375	-0.0868723337937922\\
					1.465087890625	-0.11020470106773\\
					1.4666748046875	-0.198063422334286\\
					1.4681396484375	-0.248024780075738\\
					1.4686279296875	-0.253962067054161\\
					1.4688720703125	-0.250911682885743\\
					1.46923828125	-0.237436818352052\\
					1.470703125	-0.144893578165366\\
					1.4710693359375	-0.138051940239023\\
					1.4713134765625	-0.139213553809\\
					1.4716796875	-0.147333317326797\\
					1.47265625	-0.183002609194361\\
					1.473388671875	-0.219671995487104\\
					1.4739990234375	-0.269298501820515\\
					1.47607421875	-0.493537575431915\\
					1.4766845703125	-0.52895093036102\\
					1.477294921875	-0.545994562994494\\
					1.47802734375	-0.555793967226677\\
					1.47900390625	-0.564537558441074\\
					1.4791259765625	-0.564389059779387\\
					1.4793701171875	-0.562469845823856\\
					1.479736328125	-0.554897335251056\\
					1.480224609375	-0.536027244492971\\
					1.4849853515625	-0.274983396685414\\
					1.485107421875	-0.275308201381193\\
					1.4853515625	-0.279768194455556\\
					1.4857177734375	-0.295711231156545\\
					1.486328125	-0.342295212150191\\
					1.4871826171875	-0.434678962647709\\
					1.4879150390625	-0.545755099254123\\
					1.4886474609375	-0.715176109869304\\
					1.4893798828125	-0.969049451637531\\
					1.4901123046875	-1.33395060227906\\
					1.490966796875	-1.95242156002824\\
					1.491943359375	-2.96438591821045\\
					1.4931640625	-4.64713532826985\\
					1.4942626953125	-6.60693452796677\\
					1.495361328125	-9.19347612636122\\
					1.49658203125	-12.9209821553174\\
					1.497802734375	-17.676187032051\\
					1.4990234375	-23.7876429609895\\
					1.501708984375	-40.783722926278\\
					1.5050048828125	-51.6635100251454\\
					1.506591796875	-54.1758457494689\\
					1.508544921875	-58.7265857104965\\
					1.5107421875	-61.6223861332813\\
					1.512451171875	-65.0080086488899\\
					1.512939453125	-65.288219693473\\
					1.5135498046875	-65.5143346961885\\
					1.513916015625	-65.778555685549\\
					1.514404296875	-66.3874676738045\\
					1.5159912109375	-69.2465956902623\\
					1.5164794921875	-69.5964798674933\\
					1.5174560546875	-69.783044373838\\
					1.517822265625	-70.0002585723426\\
					1.518310546875	-70.5439760716372\\
					1.5201416015625	-73.1164288871583\\
					1.5203857421875	-73.1649730797061\\
					1.5206298828125	-73.1552519569562\\
					1.5211181640625	-73.1113184922172\\
					1.521240234375	-73.1195812289356\\
					1.521484375	-73.18035563667\\
					1.5218505859375	-73.4061785246986\\
					1.5223388671875	-73.9708956068525\\
					1.52392578125	-76.1826495371962\\
					1.5244140625	-76.2868765801563\\
					1.5250244140625	-76.2442369598968\\
					1.525146484375	-76.2540587268642\\
					1.525390625	-76.3164011884251\\
					1.5257568359375	-76.5398907988734\\
					1.5262451171875	-77.0893135915295\\
					1.5277099609375	-78.9971539338766\\
					1.528076171875	-79.0768104713539\\
					1.5283203125	-79.0449288010668\\
					1.529052734375	-78.9204668123156\\
					1.529296875	-78.9658882665443\\
					1.5296630859375	-79.1701619976215\\
					1.5301513671875	-79.6983775601361\\
					1.5316162109375	-81.5080195637557\\
					1.5318603515625	-81.562693323455\\
					1.531982421875	-81.5600361797041\\
					1.532958984375	-81.3676697617522\\
					1.533203125	-81.4095599321508\\
					1.5335693359375	-81.6095308406991\\
					1.5340576171875	-82.1317710848532\\
					1.535400390625	-83.8476738524601\\
					1.5357666015625	-83.9401564706531\\
					1.5360107421875	-83.8982339878828\\
					1.5369873046875	-83.6270967642864\\
					1.5372314453125	-83.6702963714672\\
					1.53759765625	-83.8683825361592\\
					1.5391845703125	-85.5777306879098\\
					1.5396728515625	-85.7039294173032\\
					1.5399169921875	-85.6654965926301\\
					1.5406494140625	-85.5030284691293\\
					1.540771484375	-85.5070950324356\\
					1.541015625	-85.563788698164\\
					1.5413818359375	-85.7832235398948\\
					1.54296875	-87.6473935311075\\
					1.5433349609375	-87.7832968535077\\
					1.54345703125	-87.7797322272644\\
					1.543701171875	-87.7153793515808\\
					1.544677734375	-87.3370860388099\\
					1.5447998046875	-87.3373733053507\\
					1.5450439453125	-87.3928516060739\\
					1.54541015625	-87.6182269366099\\
					1.546875	-89.247916025214\\
					1.5472412109375	-89.3673111967583\\
					1.54736328125	-89.3608224330968\\
					1.547607421875	-89.2940463719744\\
					1.5487060546875	-88.911278369938\\
					1.5489501953125	-88.9606291923313\\
					1.54931640625	-89.1716018047785\\
					1.55078125	-90.6791919923824\\
					1.551025390625	-90.7536505171951\\
					1.5511474609375	-90.7531273522467\\
					1.5513916015625	-90.686864438\\
					1.5526123046875	-90.1366261353308\\
					1.552734375	-90.14356451881\\
					1.552978515625	-90.2125115061229\\
					1.5533447265625	-90.4521474162848\\
					1.5548095703125	-92.0164286977933\\
					1.55517578125	-92.0940905421646\\
					1.555419921875	-92.0312033628148\\
					1.5565185546875	-91.5682018393947\\
					1.556640625	-91.5804826855053\\
					1.556884765625	-91.6680074032569\\
					1.5572509765625	-91.9473871529001\\
					1.558837890625	-93.3630915529199\\
					1.5589599609375	-93.3594183901051\\
					1.5592041015625	-93.3004141039111\\
					1.5604248046875	-92.8984520469798\\
					1.5606689453125	-92.9424769704193\\
					1.56103515625	-93.1268262137843\\
					1.5625	-94.5508671134165\\
					1.5628662109375	-94.6620737845819\\
					1.56298828125	-94.6535529696163\\
					1.563232421875	-94.5790121061455\\
					1.5643310546875	-94.1305097860817\\
					1.5645751953125	-94.1857685413875\\
					1.56494140625	-94.4224372615081\\
					1.56640625	-95.9190924301196\\
					1.5667724609375	-95.9967437620191\\
					1.5670166015625	-95.9521754237883\\
					1.568115234375	-95.4845004609549\\
					1.568359375	-95.4592067242849\\
					1.5684814453125	-95.4695478115182\\
					1.5687255859375	-95.5412626140657\\
					1.569091796875	-95.777687703376\\
					1.5706787109375	-96.9849019190819\\
					1.5709228515625	-96.9321760730794\\
					1.572021484375	-96.4886498939163\\
					1.5721435546875	-96.493714106021\\
					1.5723876953125	-96.5636113521168\\
					1.57275390625	-96.8138647597234\\
					1.5743408203125	-98.1723400166914\\
					1.574462890625	-98.1635750606731\\
					1.57470703125	-98.0925535569431\\
					1.575927734375	-97.6471843407984\\
					1.5760498046875	-97.6485214972567\\
					1.5762939453125	-97.6864816295317\\
					1.57666015625	-97.8388299273131\\
					1.578369140625	-99.0851073394635\\
					1.5784912109375	-99.0820321571244\\
					1.5787353515625	-99.0227133489824\\
					1.579833984375	-98.5149521286916\\
					1.580078125	-98.4938004045496\\
					1.580322265625	-98.5345560702887\\
					1.5806884765625	-98.7107290526076\\
					1.58203125	-99.9129680813709\\
					1.582275390625	-99.9737016409932\\
					1.5823974609375	-99.9595064139723\\
					1.5826416015625	-99.8503951705699\\
					1.583984375	-99.0354469525117\\
					1.584228515625	-99.0906870435689\\
					1.5845947265625	-99.3335211803786\\
					1.586181640625	-100.611547333149\\
					1.58642578125	-100.559430991661\\
					1.5875244140625	-100.028052454558\\
					1.5877685546875	-99.9927518202541\\
					1.587890625	-99.9999374717231\\
					1.588134765625	-100.066165970418\\
					1.5885009765625	-100.285809002897\\
					1.5899658203125	-101.442075656621\\
					1.590087890625	-101.439337238088\\
					1.59033203125	-101.365406378265\\
					1.5916748046875	-100.743202895512\\
					1.591796875	-100.751733766657\\
					1.592041015625	-100.819285209961\\
					1.5924072265625	-101.051733099457\\
					1.5938720703125	-102.272557781345\\
					1.593994140625	-102.260288059098\\
					1.59423828125	-102.168489224295\\
					1.595458984375	-101.526754152732\\
					1.595703125	-101.584039668979\\
					1.5960693359375	-101.811512054728\\
					1.5975341796875	-102.946568905473\\
					1.5977783203125	-102.996762088621\\
					1.597900390625	-102.996199952265\\
					1.59814453125	-102.948750063967\\
					1.599609375	-102.505405760413\\
					1.599853515625	-102.537433414936\\
					1.6002197265625	-102.678216828543\\
					1.6015625	-103.595682044182\\
					1.6019287109375	-103.695481242481\\
					1.60205078125	-103.695148916044\\
					1.602294921875	-103.63710218974\\
					1.603271484375	-103.066648920916\\
					1.603515625	-103.036915218747\\
					1.603759765625	-103.100623818698\\
					1.6041259765625	-103.351688372306\\
					1.6055908203125	-104.554597582947\\
					1.605712890625	-104.543263491451\\
					1.60595703125	-104.454387428554\\
					1.607177734375	-103.811140442142\\
					1.607421875	-103.795117768114\\
					1.607666015625	-103.841990131983\\
					1.6080322265625	-104.039898089528\\
					1.6094970703125	-104.997705345718\\
					1.609619140625	-104.988654912526\\
					1.60986328125	-104.924358992688\\
					1.6109619140625	-104.319943901883\\
					1.6112060546875	-104.288062268858\\
					1.611328125	-104.301365246816\\
					1.611572265625	-104.382073097115\\
					1.61328125	-105.481292828884\\
					1.6134033203125	-105.480932624743\\
					1.6136474609375	-105.411602824109\\
					1.6151123046875	-104.738078230711\\
					1.615234375	-104.742452144091\\
					1.615478515625	-104.789132425106\\
					1.6158447265625	-104.955725584885\\
					1.6171875	-105.740436410323\\
					1.6175537109375	-105.780685341253\\
					1.6177978515625	-105.746180098712\\
					1.6190185546875	-105.241252530206\\
					1.619140625	-105.248299768239\\
					1.619384765625	-105.317903394315\\
					1.62109375	-106.343094483027\\
					1.6212158203125	-106.332702345478\\
					1.6214599609375	-106.257612984753\\
					1.6224365234375	-105.872697822942\\
					1.6229248046875	-105.835949061087\\
					1.623046875	-105.8413340018\\
					1.623291015625	-105.877804182207\\
					1.6236572265625	-106.019792643991\\
					1.625	-106.756729851055\\
					1.625244140625	-106.778917787045\\
					1.6253662109375	-106.776083526303\\
					1.6256103515625	-106.741742381898\\
					1.6268310546875	-106.343447874932\\
					1.626953125	-106.343808281847\\
					1.627197265625	-106.379704009333\\
					1.6275634765625	-106.505208357288\\
					1.629150390625	-107.44021505802\\
					1.62939453125	-107.380429571659\\
					1.630615234375	-106.894594590733\\
					1.630859375	-106.872175921341\\
					1.6309814453125	-106.875388532077\\
					1.6312255859375	-106.918279560895\\
					1.633056640625	-107.622875657407\\
					1.6331787109375	-107.621110492185\\
					1.6334228515625	-107.595313817469\\
					1.634521484375	-107.31186939441\\
					1.6346435546875	-107.319982255859\\
					1.6348876953125	-107.374837115116\\
					1.63671875	-108.155578914443\\
					1.6368408203125	-108.151733777447\\
					1.6370849609375	-108.096492794928\\
					1.637939453125	-107.846148337889\\
					1.638671875	-107.808934902052\\
					1.6387939453125	-107.811215407544\\
					1.6390380859375	-107.840047167182\\
					1.639404296875	-107.965923612889\\
					1.640380859375	-108.399891407427\\
					1.640869140625	-108.456583227779\\
					1.6409912109375	-108.454264160034\\
					1.6412353515625	-108.422440455645\\
					1.6424560546875	-108.033916796117\\
					1.642578125	-108.039416518045\\
					1.642822265625	-108.079556720634\\
					1.643310546875	-108.227218658589\\
					1.6446533203125	-108.825954948022\\
					1.6448974609375	-108.764972891829\\
					1.64599609375	-108.332157584041\\
					1.6463623046875	-108.302709575877\\
					1.646484375	-108.30529835742\\
					1.646728515625	-108.336879283792\\
					1.648193359375	-108.803009104816\\
					1.6485595703125	-108.806228672859\\
					1.6490478515625	-108.820656677112\\
					1.649169921875	-108.816902221876\\
					1.650146484375	-108.702337061457\\
					1.650390625	-108.721502874143\\
					1.6513671875	-108.877453527018\\
					1.65234375	-109.249743907113\\
					1.652587890625	-109.265344568868\\
					1.65283203125	-109.229125673194\\
					1.654541015625	-108.919770980025\\
					1.6546630859375	-108.929019249378\\
					1.6549072265625	-108.994154063752\\
					1.6566162109375	-109.637164703424\\
					1.65673828125	-109.634062575658\\
					1.656982421875	-109.586689158452\\
					1.6580810546875	-109.206376128162\\
					1.6583251953125	-109.247153666549\\
					1.66015625	-109.913958362396\\
					1.6602783203125	-109.903677710091\\
					1.6612548828125	-109.697566874474\\
					1.661376953125	-109.697940728801\\
					1.6614990234375	-109.699771830869\\
					1.66162109375	-109.699455552257\\
					1.661865234375	-109.683668793965\\
					1.6624755859375	-109.622512106203\\
					1.6627197265625	-109.651967703557\\
					1.66455078125	-110.217506971347\\
					1.6646728515625	-110.215304426228\\
					1.6649169921875	-110.150231911974\\
					1.6658935546875	-109.723325949818\\
					1.666015625	-109.732055632758\\
					1.666259765625	-109.793831887672\\
					1.6678466796875	-110.46621899055\\
					1.66796875	-110.45514465693\\
					1.6689453125	-110.187051591369\\
					1.669677734375	-110.242569097005\\
					1.6702880859375	-110.200821125433\\
					1.67041015625	-110.205813627574\\
					1.670654296875	-110.238988988242\\
					1.672607421875	-110.659026448848\\
					1.6728515625	-110.616254084272\\
					1.673828125	-110.319754497372\\
					1.67431640625	-110.306332361989\\
					1.6744384765625	-110.307929920193\\
					1.6746826171875	-110.327508652825\\
					1.6749267578125	-110.386869832581\\
					1.676025390625	-110.831826494565\\
					1.6761474609375	-110.829092770939\\
					1.676513671875	-110.771629699464\\
					1.6771240234375	-110.608452798974\\
					1.677978515625	-110.333905865399\\
					1.6781005859375	-110.349716853465\\
					1.6793212890625	-110.873406524056\\
					1.6795654296875	-110.849161252634\\
					1.680908203125	-110.641392249887\\
					1.6810302734375	-110.649589212485\\
					1.6812744140625	-110.703054144272\\
					1.6820068359375	-110.920239015054\\
					1.68212890625	-110.918075340711\\
					1.682861328125	-110.813423782842\\
					1.68310546875	-110.841682793879\\
					1.683837890625	-110.979694226513\\
					1.684814453125	-111.031574351164\\
					1.68505859375	-111.004654431732\\
					1.685791015625	-110.823882101745\\
					1.6859130859375	-110.827141483766\\
					1.6861572265625	-110.884373935382\\
					1.6871337890625	-111.210422551043\\
					1.6878662109375	-111.260933440693\\
					1.68798828125	-111.259900467218\\
					1.688232421875	-111.230815756606\\
					1.6890869140625	-111.046854164613\\
					1.689208984375	-111.052696515385\\
					1.6905517578125	-111.225858566087\\
					1.6915283203125	-111.560177463323\\
					1.6917724609375	-111.512014769769\\
					1.6927490234375	-111.224899173714\\
					1.6932373046875	-111.159730522642\\
					1.693359375	-111.162438213042\\
					1.693603515625	-111.21042799128\\
					1.6947021484375	-111.641249473395\\
					1.696044921875	-111.488722985387\\
					1.69677734375	-111.330504831206\\
					1.6968994140625	-111.335929388332\\
					1.6971435546875	-111.385890302807\\
					1.6990966796875	-111.826888342811\\
					1.69921875	-111.822327720924\\
					1.7000732421875	-111.641847167052\\
					1.7012939453125	-111.530404981161\\
					1.7015380859375	-111.569589061442\\
					1.7025146484375	-111.869396356516\\
					1.70263671875	-111.868453096088\\
					1.702880859375	-111.859160254962\\
					1.703125	-111.865353482205\\
					1.70361328125	-111.908438338061\\
					1.7037353515625	-111.90314043685\\
					1.7039794921875	-111.854543724343\\
					1.7047119140625	-111.661149042829\\
					1.704833984375	-111.665643386053\\
					1.706787109375	-111.981082187324\\
					1.7069091796875	-111.973424138287\\
					1.7076416015625	-111.837704188993\\
					1.707763671875	-111.841840737143\\
					1.70849609375	-111.970048177939\\
					1.7086181640625	-111.96374450517\\
					1.7093505859375	-111.822264850341\\
					1.7095947265625	-111.832551849005\\
					1.71142578125	-112.123691933748\\
					1.7115478515625	-112.118129731847\\
					1.7125244140625	-111.886810642125\\
					1.7127685546875	-111.914767252371\\
					1.7138671875	-112.082108951073\\
					1.714599609375	-112.27139521907\\
					1.7147216796875	-112.269194115693\\
					1.7149658203125	-112.21374244941\\
					1.7156982421875	-112.009062804476\\
					1.7158203125	-112.014770253449\\
					1.71630859375	-112.099852549434\\
					1.7176513671875	-112.282091804693\\
					1.7177734375	-112.279963049015\\
					1.718505859375	-112.15112117004\\
					1.7186279296875	-112.152759348208\\
					1.7196044921875	-112.343488974\\
					1.7203369140625	-112.269293386383\\
					1.720458984375	-112.270706333131\\
					1.7208251953125	-112.278663222883\\
					1.7210693359375	-112.262495254658\\
					1.721435546875	-112.226615606751\\
					1.7215576171875	-112.227786733186\\
					1.7218017578125	-112.269064602276\\
					1.72265625	-112.526164034051\\
					1.7227783203125	-112.519502003676\\
					1.7236328125	-112.407100113676\\
					1.723876953125	-112.399296583751\\
					1.72412109375	-112.370558593364\\
					1.7247314453125	-112.261271276855\\
					1.724853515625	-112.263763628579\\
					1.72509765625	-112.308162515981\\
					1.725830078125	-112.489406405528\\
					1.726318359375	-112.498674046301\\
					1.72705078125	-112.595147341\\
					1.7271728515625	-112.593578388074\\
					1.72802734375	-112.448113970747\\
					1.7281494140625	-112.453048618556\\
					1.728759765625	-112.522137390897\\
					1.7288818359375	-112.519146424501\\
					1.7293701171875	-112.476016663355\\
					1.7294921875	-112.478467291114\\
					1.729736328125	-112.51549026948\\
					1.73046875	-112.663684227118\\
					1.7305908203125	-112.662159391769\\
					1.73095703125	-112.643477818992\\
					1.7310791015625	-112.644292811658\\
					1.7315673828125	-112.678589819289\\
					1.731689453125	-112.675930740691\\
					1.73193359375	-112.633720988236\\
					1.732666015625	-112.442001008775\\
					1.7327880859375	-112.453792478028\\
					1.7337646484375	-112.785285763666\\
					1.7342529296875	-112.832095227381\\
					1.7344970703125	-112.839143397718\\
					1.734619140625	-112.833585239333\\
					1.73486328125	-112.790304733418\\
					1.7357177734375	-112.504199937543\\
					1.73583984375	-112.509664633686\\
					1.73681640625	-112.764067305319\\
					1.7369384765625	-112.76152339834\\
					1.7373046875	-112.742312356595\\
					1.7374267578125	-112.744574089663\\
					1.738037109375	-112.799599434571\\
					1.7381591796875	-112.799185148569\\
					1.73876953125	-112.757749408005\\
					1.739013671875	-112.779034440519\\
					1.739501953125	-112.848524555928\\
					1.7396240234375	-112.845694526728\\
					1.740478515625	-112.675290871891\\
					1.7406005859375	-112.680788840547\\
					1.741455078125	-112.801802669904\\
					1.7418212890625	-112.792837481014\\
					1.741943359375	-112.798826777567\\
					1.7427978515625	-112.940113748863\\
					1.7430419921875	-112.911641294297\\
					1.7437744140625	-112.795454556176\\
					1.7442626953125	-112.809674152872\\
					1.744873046875	-112.766318865412\\
					1.7449951171875	-112.772227165528\\
					1.7452392578125	-112.821869651659\\
					1.74609375	-113.050940820044\\
					1.746826171875	-112.983842131441\\
					1.7470703125	-112.987570372461\\
					1.7471923828125	-112.986853525807\\
					1.7474365234375	-112.962271969838\\
					1.7481689453125	-112.801404159572\\
					1.748291015625	-112.80621255689\\
					1.74853515625	-112.858269562744\\
					1.7491455078125	-113.028484679653\\
					1.7493896484375	-113.040348426228\\
					1.7496337890625	-113.037782298049\\
					1.749755859375	-113.040584873321\\
					1.7503662109375	-113.098675331041\\
					1.75048828125	-113.097104854002\\
					1.750732421875	-113.061871988753\\
					1.7513427734375	-112.941761087975\\
					1.75146484375	-112.944897696517\\
					1.752197265625	-113.051691691726\\
					1.7523193359375	-113.050578596355\\
					1.752685546875	-113.027644888374\\
					1.7528076171875	-113.027943507388\\
					1.7530517578125	-113.056847661085\\
					1.7537841796875	-113.179335487117\\
					1.7545166015625	-113.090278890035\\
					1.754638671875	-113.093415079518\\
					1.755126953125	-113.128365477056\\
					1.7552490234375	-113.123531797143\\
					1.7559814453125	-113.033191792531\\
					1.7562255859375	-113.067895190073\\
					1.7569580078125	-113.20833396243\\
					1.757568359375	-113.150148897714\\
					1.7576904296875	-113.153495936537\\
					1.75830078125	-113.223071708076\\
					1.7584228515625	-113.221221190794\\
					1.7591552734375	-113.136197427665\\
					1.75927734375	-113.141396299663\\
					1.7598876953125	-113.201380172194\\
					1.7601318359375	-113.182745294583\\
					1.760498046875	-113.141940053328\\
					1.7606201171875	-113.143872201367\\
					1.7608642578125	-113.186425184699\\
					1.7615966796875	-113.375552266832\\
					1.76171875	-113.370443539956\\
					1.763671875	-113.134551311524\\
					1.763916015625	-113.172170302494\\
					1.7647705078125	-113.402629352747\\
					1.7655029296875	-113.334930541473\\
					1.7659912109375	-113.356866139819\\
					1.76611328125	-113.351221252858\\
					1.766845703125	-113.235159946069\\
					1.7669677734375	-113.239191984266\\
					1.767822265625	-113.394650568857\\
					1.7685546875	-113.324760787737\\
					1.769287109375	-113.394335452477\\
					1.77001953125	-113.320955164585\\
					1.7701416015625	-113.326762779818\\
					1.7708740234375	-113.424112022419\\
					1.77099609375	-113.419405393822\\
					1.771484375	-113.374532125239\\
					1.7716064453125	-113.376575224627\\
					1.7723388671875	-113.460755677395\\
					1.7725830078125	-113.428093897409\\
					1.773193359375	-113.313446003851\\
					1.7733154296875	-113.31981356102\\
					1.774169921875	-113.460634856223\\
					1.7742919921875	-113.458809305464\\
					1.7745361328125	-113.450407229236\\
					1.774658203125	-113.451035929572\\
					1.775390625	-113.51182290592\\
					1.775634765625	-113.483257042027\\
					1.7762451171875	-113.37189416619\\
					1.7763671875	-113.37644167095\\
					1.7772216796875	-113.504767423662\\
					1.7777099609375	-113.475978158088\\
					1.77783203125	-113.482020946266\\
					1.778564453125	-113.60809070757\\
					1.7786865234375	-113.603455731744\\
					1.779541015625	-113.440124356459\\
					1.7796630859375	-113.445964713442\\
					1.7803955078125	-113.523331798325\\
					1.7806396484375	-113.521950680325\\
					1.78076171875	-113.524446931766\\
					1.781005859375	-113.549309229257\\
					1.7816162109375	-113.65218779661\\
					1.78173828125	-113.647757309519\\
					1.7825927734375	-113.479122263195\\
					1.78271484375	-113.486108098548\\
					1.783447265625	-113.589086901521\\
					1.7835693359375	-113.586828335041\\
					1.783935546875	-113.572675992637\\
					1.7840576171875	-113.57799603214\\
					1.7847900390625	-113.68771166771\\
					1.784912109375	-113.686236989795\\
					1.78564453125	-113.598370115763\\
					1.7862548828125	-113.66118843245\\
					1.786376953125	-113.660834047744\\
					1.787109375	-113.542356859532\\
					1.7872314453125	-113.544899568602\\
					1.7882080078125	-113.73316722033\\
					1.7889404296875	-113.670051342179\\
					1.789306640625	-113.675899956894\\
					1.7894287109375	-113.672305575348\\
					1.7901611328125	-113.603591984366\\
					1.7904052734375	-113.63946302534\\
					1.7911376953125	-113.799529673743\\
					1.7919921875	-113.641999720368\\
					1.7921142578125	-113.648155804458\\
					1.7928466796875	-113.728565612573\\
					1.7933349609375	-113.71239886241\\
					1.7935791015625	-113.733215281433\\
					1.7940673828125	-113.796250901278\\
					1.794189453125	-113.794136079031\\
					1.794921875	-113.677421986669\\
					1.7950439453125	-113.680652096514\\
					1.7958984375	-113.828000318192\\
					1.796630859375	-113.774530651698\\
					1.797119140625	-113.806558676655\\
					1.7972412109375	-113.805371299803\\
					1.7979736328125	-113.703425867108\\
					1.798095703125	-113.706111650222\\
					1.7989501953125	-113.857415104136\\
					1.7996826171875	-113.75762528676\\
					1.7998046875	-113.760720072154\\
					1.800537109375	-113.853037231511\\
					1.8006591796875	-113.850503723633\\
					1.8011474609375	-113.824328704652\\
					1.8013916015625	-113.843021413036\\
					1.8018798828125	-113.89471848429\\
					1.802001953125	-113.887876269388\\
					1.802734375	-113.747972715131\\
					1.8028564453125	-113.748427269895\\
					1.8037109375	-113.869815244516\\
					1.80419921875	-113.836267880221\\
					1.8043212890625	-113.836608826569\\
					1.8050537109375	-113.915460162382\\
					1.80517578125	-113.909288534101\\
					1.805908203125	-113.813623614356\\
					1.8067626953125	-113.936355154373\\
					1.8074951171875	-113.868485276454\\
					1.8082275390625	-113.948437368442\\
					1.808349609375	-113.943115436211\\
					1.8089599609375	-113.866880596823\\
					1.80908203125	-113.867987022733\\
					1.8096923828125	-113.936104500599\\
					1.809814453125	-113.935846886408\\
					1.8104248046875	-113.867791628496\\
					1.810546875	-113.87011025108\\
					1.810791015625	-113.909446421605\\
					1.8114013671875	-114.040526532914\\
					1.8115234375	-114.038854761267\\
					1.812255859375	-113.949762661865\\
					1.8123779296875	-113.950518525842\\
					1.812744140625	-113.960484818004\\
					1.81298828125	-113.943509937486\\
					1.8134765625	-113.881993722205\\
					1.8135986328125	-113.88362556185\\
					1.8138427734375	-113.923053765947\\
					1.814453125	-114.065067776614\\
					1.8145751953125	-114.062511230059\\
					1.8153076171875	-113.938399091325\\
					1.8154296875	-113.941418728296\\
					1.816162109375	-114.032970058247\\
					1.8162841796875	-114.032247988309\\
					1.816650390625	-114.020216019376\\
					1.8167724609375	-114.023668130712\\
					1.8173828125	-114.08447146782\\
					1.8175048828125	-114.080483593742\\
					1.818359375	-113.914927873056\\
					1.8184814453125	-113.922409127368\\
					1.8193359375	-114.081128511256\\
					1.81982421875	-114.051852416618\\
					1.820068359375	-114.058738803797\\
					1.820556640625	-114.103167642148\\
					1.8206787109375	-114.100016869991\\
					1.8214111328125	-113.986537438019\\
					1.821533203125	-113.987746395647\\
					1.822265625	-114.096521170397\\
					1.8223876953125	-114.095672874919\\
					1.822998046875	-114.04468930745\\
					1.8232421875	-114.067577154945\\
					1.82373046875	-114.141802188033\\
					1.823974609375	-114.130954965574\\
					1.8245849609375	-114.039028184715\\
					1.82470703125	-114.041593604466\\
					1.825439453125	-114.131998639185\\
					1.8255615234375	-114.127879001193\\
					1.8260498046875	-114.086183531991\\
					1.826171875	-114.087833658777\\
					1.826904296875	-114.160307818241\\
					1.82763671875	-114.066381942477\\
					1.8277587890625	-114.071638652707\\
					1.8284912109375	-114.206944189918\\
					1.82861328125	-114.205231700049\\
					1.8294677734375	-114.083960523194\\
					1.8299560546875	-114.107687342632\\
					1.830078125	-114.107305503282\\
					1.83056640625	-114.083480508622\\
					1.8306884765625	-114.089101170919\\
					1.8309326171875	-114.132276517199\\
					1.8316650390625	-114.295675922321\\
					1.8326416015625	-114.126165460892\\
					1.8330078125	-114.139632343708\\
					1.8331298828125	-114.139513367555\\
					1.833740234375	-114.091367520215\\
					1.8338623046875	-114.094511805832\\
					1.8341064453125	-114.132484785239\\
					1.834716796875	-114.265652091894\\
					1.8348388671875	-114.264847395631\\
					1.8355712890625	-114.169682567996\\
					1.835693359375	-114.174032220559\\
					1.836181640625	-114.220206239418\\
					1.8363037109375	-114.219103977992\\
					1.8370361328125	-114.132424523957\\
					1.837158203125	-114.137789870158\\
					1.837890625	-114.240654721776\\
					1.8380126953125	-114.23779765873\\
					1.8385009765625	-114.198961411833\\
					1.838623046875	-114.201959626359\\
					1.83935546875	-114.302807861477\\
					1.8394775390625	-114.298760794559\\
					1.8402099609375	-114.19348030484\\
					1.84033203125	-114.196710860799\\
					1.8409423828125	-114.251797263057\\
					1.8416748046875	-114.183125467501\\
					1.8419189453125	-114.208847582914\\
					1.842529296875	-114.31692150342\\
					1.8426513671875	-114.3141597781\\
					1.84326171875	-114.236461359774\\
					1.843505859375	-114.24538724395\\
					1.8441162109375	-114.303413915044\\
					1.8448486328125	-114.229431167047\\
					1.845703125	-114.319521487009\\
					1.8463134765625	-114.260599902342\\
					1.846435546875	-114.262592182408\\
					1.84716796875	-114.350914919433\\
					1.8472900390625	-114.344769901178\\
					1.847900390625	-114.26239358955\\
					1.8480224609375	-114.264591036898\\
					1.8487548828125	-114.364966986566\\
					1.848876953125	-114.359253098782\\
					1.849609375	-114.26732757962\\
					1.850341796875	-114.348760526579\\
					1.8504638671875	-114.345585835747\\
					1.85107421875	-114.298551245048\\
					1.851318359375	-114.321073132592\\
					1.851806640625	-114.383452768641\\
					1.8519287109375	-114.381641643136\\
					1.8526611328125	-114.306839199791\\
					1.8533935546875	-114.385159508924\\
					1.8536376953125	-114.361297901416\\
					1.854248046875	-114.282805813541\\
					1.8551025390625	-114.406195967071\\
					1.855224609375	-114.403327294697\\
					1.855712890625	-114.376554263049\\
					1.8564453125	-114.44156085748\\
					1.856689453125	-114.414674195245\\
					1.8572998046875	-114.298545087482\\
					1.857421875	-114.299866869022\\
					1.858154296875	-114.401725066463\\
					1.8582763671875	-114.399938738936\\
					1.8587646484375	-114.359694763586\\
					1.85888671875	-114.36067935028\\
					1.859619140625	-114.452425112368\\
					1.8597412109375	-114.450544206648\\
					1.8603515625	-114.380017869566\\
					1.8604736328125	-114.380166567232\\
					1.8612060546875	-114.453714248709\\
					1.862060546875	-114.345161444767\\
					1.8629150390625	-114.447006507559\\
					1.8634033203125	-114.420396083408\\
					1.863525390625	-114.422265276945\\
					1.8641357421875	-114.491617930362\\
					1.8643798828125	-114.480109615892\\
					1.8651123046875	-114.333926390096\\
					1.865234375	-114.336902804334\\
					1.8660888671875	-114.462960164094\\
					1.8665771484375	-114.442921918852\\
					1.86669921875	-114.447473142656\\
					1.867431640625	-114.523514206147\\
					1.86767578125	-114.494642997363\\
					1.8682861328125	-114.39979742866\\
					1.868408203125	-114.403348324059\\
					1.8690185546875	-114.453783075861\\
					1.86962890625	-114.400848754533\\
					1.8697509765625	-114.402520155083\\
					1.87060546875	-114.536033795094\\
					1.8707275390625	-114.531008417795\\
					1.871337890625	-114.462138798247\\
					1.8714599609375	-114.465679842892\\
					1.8720703125	-114.526824683338\\
					1.8721923828125	-114.521620188081\\
					1.8729248046875	-114.427692048385\\
					1.873779296875	-114.523281837071\\
					1.8743896484375	-114.459767245408\\
					1.8746337890625	-114.468245230984\\
					1.875244140625	-114.538324535204\\
					1.8753662109375	-114.535113733328\\
					1.8759765625	-114.485338328335\\
					1.876220703125	-114.506143123476\\
					1.876708984375	-114.566108085081\\
					1.8768310546875	-114.562184708044\\
					1.8775634765625	-114.449608135688\\
					1.877685546875	-114.452941199798\\
					1.87841796875	-114.560215624733\\
					1.8785400390625	-114.559927765559\\
					1.8790283203125	-114.527181710712\\
					1.879150390625	-114.5287551804\\
					1.8797607421875	-114.59021717703\\
					1.8798828125	-114.588220157702\\
					1.8807373046875	-114.458224735758\\
					1.8809814453125	-114.484983324527\\
					1.881591796875	-114.572639517981\\
					1.8822021484375	-114.53078725548\\
					1.88232421875	-114.534004760718\\
					1.8829345703125	-114.601451176266\\
					1.8831787109375	-114.59235272286\\
					1.8837890625	-114.520782887202\\
					1.8839111328125	-114.524804316011\\
					1.884521484375	-114.588057872874\\
					1.8846435546875	-114.583244449711\\
					1.8853759765625	-114.492164063875\\
					1.8856201171875	-114.521726192225\\
					1.88623046875	-114.632104415915\\
					1.886474609375	-114.624430097115\\
					1.886962890625	-114.588692504483\\
					1.8870849609375	-114.591504571014\\
					1.887451171875	-114.612180961433\\
					1.8875732421875	-114.611458615412\\
					1.8878173828125	-114.585140203483\\
					1.888427734375	-114.492318203897\\
					1.8885498046875	-114.499983238664\\
					1.889404296875	-114.650771319286\\
					1.89013671875	-114.578026193998\\
					1.8907470703125	-114.625356030185\\
					1.890869140625	-114.624319762696\\
					1.8916015625	-114.561398933503\\
					1.892333984375	-114.638092056942\\
					1.8924560546875	-114.633543047033\\
					1.89306640625	-114.555457116008\\
					1.8931884765625	-114.555885980668\\
					1.8939208984375	-114.65548390247\\
					1.89404296875	-114.654387889024\\
					1.8946533203125	-114.591887060802\\
					1.894775390625	-114.59458670999\\
					1.8955078125	-114.679192463297\\
					1.895751953125	-114.652971464322\\
					1.8963623046875	-114.564290481796\\
					1.896484375	-114.56883029722\\
					1.8970947265625	-114.626982155097\\
					1.897216796875	-114.624758578362\\
					1.897705078125	-114.596204719562\\
					1.8978271484375	-114.600616734935\\
					1.8985595703125	-114.697957683487\\
					1.898681640625	-114.694460638112\\
					1.8994140625	-114.601588687758\\
					1.8995361328125	-114.606674494373\\
					1.900146484375	-114.6686155144\\
					1.9002685546875	-114.662904385765\\
					1.90087890625	-114.584783613797\\
					1.9010009765625	-114.586617402593\\
					1.90185546875	-114.701428920032\\
					1.902587890625	-114.642965597286\\
					1.9031982421875	-114.680265047295\\
					1.9034423828125	-114.661079942856\\
					1.9039306640625	-114.596137434102\\
					1.904052734375	-114.596813669155\\
					1.9049072265625	-114.72992668108\\
					1.905029296875	-114.723835576357\\
					1.90576171875	-114.642989885746\\
					1.9063720703125	-114.690544965018\\
					1.906494140625	-114.68807915922\\
					1.9071044921875	-114.640871975088\\
					1.9072265625	-114.646758353961\\
					1.907958984375	-114.734726939357\\
					1.9088134765625	-114.629444902411\\
					1.9095458984375	-114.717821872246\\
					1.90966796875	-114.716396810498\\
					1.9102783203125	-114.670650235482\\
					1.9105224609375	-114.6897202454\\
					1.9110107421875	-114.745920949541\\
					1.9111328125	-114.742991563616\\
					1.911865234375	-114.650186569959\\
					1.9119873046875	-114.654298200411\\
					1.9127197265625	-114.729594650135\\
					1.913330078125	-114.678999044706\\
					1.9134521484375	-114.681233351942\\
					1.9141845703125	-114.752507889898\\
					1.9144287109375	-114.725640038731\\
					1.9149169921875	-114.65162004836\\
					1.9151611328125	-114.661679331077\\
					1.915771484375	-114.746116035752\\
					1.9158935546875	-114.744828482431\\
					1.91650390625	-114.692124738314\\
					1.9166259765625	-114.696194553775\\
					1.917236328125	-114.766495595212\\
					1.9173583984375	-114.766067748773\\
					1.9180908203125	-114.683988195497\\
					1.918212890625	-114.687608662276\\
					1.9188232421875	-114.754583652831\\
					1.9189453125	-114.754039991787\\
					1.9195556640625	-114.697111633092\\
					1.919677734375	-114.698324834314\\
					1.92041015625	-114.77173024769\\
					1.920654296875	-114.749392299043\\
					1.921142578125	-114.685708811819\\
					1.9212646484375	-114.688149284662\\
					1.9219970703125	-114.792434487003\\
					1.922119140625	-114.79060972859\\
					1.9228515625	-114.716892734588\\
					1.9234619140625	-114.76235871867\\
					1.923583984375	-114.760478323989\\
					1.9241943359375	-114.697020967684\\
					1.9244384765625	-114.705980541949\\
					1.925048828125	-114.791025591719\\
					1.9251708984375	-114.790327970796\\
					1.9259033203125	-114.715366795992\\
					1.9261474609375	-114.738469485276\\
					1.9266357421875	-114.803477812545\\
					1.9267578125	-114.80258452051\\
					1.927490234375	-114.730454146814\\
					1.92822265625	-114.785047060405\\
					1.928955078125	-114.709218227771\\
					1.9290771484375	-114.712867543301\\
					1.9298095703125	-114.796020684943\\
					1.9305419921875	-114.733716722737\\
					1.9307861328125	-114.753720636862\\
					1.9312744140625	-114.814634380867\\
					1.931396484375	-114.812999463099\\
					1.93212890625	-114.726642109312\\
					1.9322509765625	-114.731027946298\\
					1.9329833984375	-114.802379002438\\
					1.93359375	-114.748698219474\\
					1.9337158203125	-114.750359298431\\
					1.9344482421875	-114.824140842111\\
					1.9346923828125	-114.803514048063\\
					1.9351806640625	-114.741923253269\\
					1.935302734375	-114.742497573296\\
					1.93603515625	-114.809792108345\\
					1.936767578125	-114.742148266432\\
					1.93701171875	-114.764712771729\\
					1.9376220703125	-114.844231072619\\
					1.9378662109375	-114.823383357696\\
					1.9383544921875	-114.764873236039\\
					1.9384765625	-114.765604478496\\
					1.9390869140625	-114.813451378518\\
					1.939208984375	-114.81046348542\\
					1.9398193359375	-114.756494323967\\
					1.93994140625	-114.760047190413\\
					1.940673828125	-114.842774806784\\
					1.94091796875	-114.822011818682\\
					1.94140625	-114.761270222483\\
					1.9415283203125	-114.763877157543\\
					1.9422607421875	-114.859783687912\\
					1.9423828125	-114.855860017546\\
					1.943115234375	-114.772249531795\\
					1.9432373046875	-114.776014680868\\
					1.9437255859375	-114.811120495116\\
					1.94384765625	-114.809563744057\\
					1.9444580078125	-114.761017063556\\
					1.944580078125	-114.765312365062\\
					1.9453125	-114.875066805122\\
					1.9454345703125	-114.874361625925\\
					1.9461669921875	-114.783134658829\\
					1.9462890625	-114.785117398316\\
					1.9468994140625	-114.835027286839\\
					1.947021484375	-114.830675507742\\
					1.9476318359375	-114.770774129154\\
					1.94775390625	-114.774232480125\\
					1.948486328125	-114.864656956243\\
					1.9486083984375	-114.861508455987\\
					1.94921875	-114.801107546298\\
					1.9493408203125	-114.802818671492\\
					1.949951171875	-114.854381332249\\
					1.9500732421875	-114.850043407039\\
					1.9508056640625	-114.759865113996\\
					1.950927734375	-114.765458614459\\
					1.95166015625	-114.861220918781\\
					1.9517822265625	-114.858423799088\\
					1.9522705078125	-114.822539966893\\
					1.952392578125	-114.824463192102\\
					1.953125	-114.893859962146\\
					1.953369140625	-114.866400315913\\
					1.9539794921875	-114.767923090409\\
					1.9541015625	-114.769784887189\\
					1.9544677734375	-114.81021888086\\
					1.954833984375	-114.831644976507\\
					1.955322265625	-114.806518527645\\
					1.9554443359375	-114.808587782389\\
					1.9561767578125	-114.899784236432\\
					1.956298828125	-114.899206680025\\
					1.95703125	-114.805777343974\\
					1.9571533203125	-114.806201807623\\
					1.957763671875	-114.857502036708\\
					1.9578857421875	-114.854215456364\\
					1.9586181640625	-114.783918520356\\
					1.95947265625	-114.881096037154\\
					1.9600830078125	-114.824519512175\\
					1.9603271484375	-114.832232617143\\
					1.9609375	-114.890121406682\\
					1.9617919921875	-114.802188757661\\
					1.9625244140625	-114.860685403978\\
					1.9632568359375	-114.80581381204\\
					1.964111328125	-114.89302084178\\
					1.96484375	-114.820841439952\\
					1.965087890625	-114.83950250352\\
					1.965576171875	-114.894015938583\\
					1.9656982421875	-114.891229832762\\
					1.9664306640625	-114.810682237241\\
					1.966552734375	-114.815357384292\\
					1.9671630859375	-114.872957505789\\
					1.96728515625	-114.869684853185\\
					1.9678955078125	-114.816270923096\\
					1.968017578125	-114.820444996323\\
					1.96875	-114.905192861041\\
					1.9688720703125	-114.900561711854\\
					1.969482421875	-114.835547475619\\
					1.9696044921875	-114.836233888887\\
					1.97021484375	-114.882733581371\\
					1.9703369140625	-114.87908067527\\
					1.970947265625	-114.810882395892\\
					1.97119140625	-114.820100795544\\
					1.971923828125	-114.907053237247\\
					1.97265625	-114.837452075441\\
					1.973388671875	-114.906257402088\\
					1.9735107421875	-114.901891341985\\
					1.9742431640625	-114.819262434371\\
					1.974365234375	-114.823322323389\\
					1.9749755859375	-114.872511497801\\
					1.97509765625	-114.869225690019\\
					1.9755859375	-114.836382423296\\
					1.9757080078125	-114.839186624077\\
					1.9764404296875	-114.935464690247\\
					1.9765625	-114.933151611129\\
					1.9774169921875	-114.814930401024\\
					1.9781494140625	-114.874283778331\\
					1.978759765625	-114.84040779456\\
					1.9788818359375	-114.844014869866\\
					1.9796142578125	-114.920604757423\\
					1.979736328125	-114.914918860317\\
					1.98046875	-114.83485107128\\
					1.981201171875	-114.897065926032\\
					1.98193359375	-114.834310496392\\
					1.9820556640625	-114.838798514647\\
					1.9827880859375	-114.914630780703\\
					1.9835205078125	-114.837003193406\\
					1.983642578125	-114.839129405467\\
					1.9842529296875	-114.897598319852\\
					1.984375	-114.896381626655\\
					1.9849853515625	-114.83594896294\\
					1.9852294921875	-114.844174925486\\
					1.98583984375	-114.918453382992\\
					1.9859619140625	-114.916499260807\\
					1.9866943359375	-114.842055591236\\
					1.9874267578125	-114.89592676788\\
					1.9881591796875	-114.840944854883\\
					1.9884033203125	-114.85914283334\\
					1.989013671875	-114.921730985404\\
					1.98974609375	-114.836477105708\\
					1.9898681640625	-114.837092380185\\
					1.990478515625	-114.892799155912\\
					1.9906005859375	-114.892306035357\\
					1.9912109375	-114.837866671519\\
					1.9913330078125	-114.838925224227\\
					1.9920654296875	-114.927573492427\\
					1.9921875	-114.926178337974\\
					1.992919921875	-114.845578465251\\
					1.9930419921875	-114.847779619865\\
					1.99365234375	-114.887825720809\\
					1.994384765625	-114.831828506893\\
					1.99462890625	-114.850827548294\\
					1.9952392578125	-114.91737791778\\
					1.9959716796875	-114.841078663241\\
					1.99609375	-114.844277616228\\
					1.996826171875	-114.917752956081\\
					1.99755859375	-114.843107103187\\
					1.9976806640625	-114.844468871872\\
					1.998291015625	-114.89335203845\\
					1.9984130859375	-114.89146758201\\
					1.9990234375	-114.845015736805\\
					1.9991455078125	-114.848990955873\\
					1.9998779296875	-114.928304064188\\
				};
				\addlegendentry{$\mathrm{Linear\; GFDM}$}
				
				\end{axis}
				\end{tikzpicture}
\begin{tikzpicture}[font=\small]
			
			\begin{axis}[%
			width=7.1cm,
			height=7cm,
			at={(0.88in,0.579in)},
			scale only axis,
			separate axis lines,
			every outer x axis line/.append style={black},
			every x tick label/.append style={font=\color{black}},
			every x tick/.append style={black},
			xmin=6,
			xmax=16,
			xlabel={$PAPR_{0} \mathrm{(dB)}$},
			every outer y axis line/.append style={black},
			every y tick label/.append style={font=\color{black}},
			every y tick/.append style={black},
			ymode=log,
			ymin=1e-005,
			ymax=1,
			yminorticks=false,
			ylabel={$\mathrm{Pr}\left\lbrace PAPR > PAPR_{0}\right\rbrace $},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			yminorgrids=false,
			legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
			]
			\addplot [color=red, solid, line width=0.7pt, mark=o, mark options={solid, red}]
			table[row sep=crcr]{%
				6	1\\
				6.5	1\\
				7	1\\
				7.5	1\\
				8	1\\
				8.5	0.999996\\
				9	0.999414\\
				9.5	0.984194\\
				10	0.890493\\
				10.5	0.667138\\
				11	0.399853\\
				11.5	0.19535\\
				12	0.079892\\
				12.5	0.028168\\
				13	0.008632\\
				13.5	0.002283\\
				14	0.000454\\
				14.5	7.2e-005\\
				15	1.1e-005\\
			};
			\addlegendentry{$\mathrm{FBMC\, OQAM}$}
			
			\addplot [color=black, dashed, line width=0.7pt, mark=square, mark options={solid, black}]
			table[row sep=crcr]{%
				6	1\\
				6.5	1\\
				7	1\\
				7.5	1\\
				8	1\\
				8.5	0.999996\\
				9	0.999414\\
				9.5	0.984194\\
				10	0.890493\\
				10.5	0.667138\\
				11	0.399853\\
				11.5	0.194936\\
				12	0.080127\\
				12.5	0.028301\\
				13	0.008543\\
				13.5	0.002195\\
				14	0.000483\\
				14.5	8.8e-005\\
				15	1.2e-005\\
			};
			\addlegendentry{$\mathrm{Linear\; GFDM}$}
			
			\addplot [color=blue, dotted, line width=0.7pt, mark=diamond, mark options={solid, blue}]
			table[row sep=crcr]{%
				6	0.941258\\
				6.5	0.804216\\
				7	0.59246\\
				7.5	0.370434\\
				8	0.200178\\
				8.5	0.094419\\
				9	0.039185\\
				9.5	0.014543\\
				10	0.004695\\
				10.5	0.0013\\
				11	0.000281\\
				11.5	7.3e-005\\
				12	1e-005\\
				12.5	2e-006\\
				13	0\\
				13.5	0\\
				14	0\\
				14.5	0\\
				15	0\\
			};
			\addlegendentry{$\mathrm{OFDM}$}
			
			\end{axis}
			\end{tikzpicture}
